Data-Driven Approaches for Modelling Target Behaviour

The performance of tracking algorithms strongly depends on the chosen model assumptions regarding the target dynamics. If there is a strong mismatch between the chosen model and the true object motion, the track quality may be poor or the track is easily lost. Still, the true dynamics might not be known a priori or it is too complex to be expressed in a tractable mathematical formulation. This paper provides a comparative study between three different methods that use machine learning to describe the underlying object motion based on training data. The first method builds on Gaussian Processes (GPs) for predicting the object motion, the second learns the parameters of an Interacting Multiple Model (IMM) filter and the third uses a Long Short-Term Memory (LSTM) network as a motion model. All methods are compared against an Extended Kalman Filter (EKF) with an analytic motion model as a benchmark and their respective strengths are highlighted in one simulated and two real-world scenarios.

==> figures/drone_enu.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	width=0.8\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Rel. East Position [m]},
	xmajorgrids,
	xmin=-135.121112060547, xmax=83.4419128417969,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize Rel. North Position [m]},
	ymajorgrids,
	ymin=-114.1702537536621, ymax=108.44161605835,
	ytick style={color=black},
	legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,draw=white!15!black,fill opacity=0.8,draw opacity=1,text opacity=1,font=\scriptsize} %, legend columns=2
]
\addplot [thick, darkorange25512714]
table {%
	54.374568939209 71.4643249511719
	54.4163208007812 72.9500427246094
	54.3584175109863 74.3689575195312
	54.1649742126465 75.7365646362305
	53.8253288269043 77.0217742919922
	53.3492317199707 78.2440414428711
	52.7495307922363 79.4208526611328
	52.0367660522461 80.5445556640625
	51.2337036132812 81.5793762207031
	50.3213653564453 82.5299530029297
	49.2970733642578 83.3780975341797
	48.1895446777344 84.0944137573242
	47.0330429077148 84.6613845825195
	45.7959251403809 85.1015319824219
	44.4894943237305 85.4131164550781
	43.1437377929688 85.5697555541992
	41.7698516845703 85.5938873291016
	40.397647857666 85.516975402832
	38.9867095947266 85.3616256713867
	37.5110206604004 85.1335906982422
	35.9708251953125 84.8454360961914
	34.3952674865723 84.508430480957
	32.7643203735352 84.0996246337891
	31.0989093780518 83.6135025024414
	29.3722972869873 83.0363845825195
	27.6230239868164 82.3728790283203
	25.8763046264648 81.6163864135742
	24.1241550445557 80.7284240722656
	22.4105319976807 79.6966705322266
	20.7292022705078 78.5125045776367
	19.0997524261475 77.1851654052734
	17.5193023681641 75.7148132324219
	15.9907550811768 74.1120529174805
	14.5156812667847 72.4116592407227
	13.0893459320068 70.6256103515625
	11.6608123779297 68.7303695678711
	10.2325859069824 66.786018371582
	8.7796049118042 64.7937850952148
	7.29142236709595 62.7677536010742
	5.77596569061279 60.7338066101074
	4.22262620925903 58.6774482727051
	2.66072392463684 56.6422309875488
	1.05037784576416 54.5409965515137
	-0.594502627849579 52.3886184692383
	-2.27437686920166 50.1825561523438
	-3.94089865684509 47.9689178466797
	-5.60927867889404 45.720832824707
	-7.2950177192688 43.4315414428711
	-9.00360870361328 41.1326522827148
	-10.7482719421387 38.7864646911621
	-12.4800386428833 36.4399070739746
	-14.2126607894897 34.0634307861328
	-15.9382266998291 31.6556701660156
	-17.6765556335449 29.2280673980713
	-19.3993682861328 26.8637294769287
	-21.1264629364014 24.606409072876
	-22.891881942749 22.5002040863037
	-24.7498397827148 20.5750713348389
	-26.7838401794434 18.758430480957
	-28.9630012512207 17.1912422180176
	-31.2865028381348 15.8758354187012
	-33.7544059753418 14.7856645584106
	-36.3257713317871 13.8925514221191
	-38.9397201538086 13.1846895217896
	-41.553825378418 12.6121664047241
	-44.1633605957031 12.1495389938354
	-46.8100128173828 11.7249145507812
	-49.5717887878418 11.3266143798828
	-52.3905944824219 11.0180311203003
	-55.181266784668 10.8737373352051
	-57.8636054992676 10.9478425979614
	-60.3601303100586 11.266993522644
	-62.6442756652832 11.8213691711426
	-64.7535095214844 12.6092338562012
	-66.5679702758789 13.6339912414551
	-68.0012664794922 14.8700227737427
	-69.0769577026367 16.2552433013916
	-69.7566070556641 17.6934833526611
	-70.0882110595703 19.1217136383057
	-70.1153030395508 20.4688873291016
	-69.8247146606445 21.6500396728516
	-69.2307739257812 22.6488628387451
	-68.3708190917969 23.4279251098633
	-67.3397827148438 23.9647045135498
	-66.2213745117188 24.2582740783691
	-65.0328521728516 24.366153717041
	-63.7422218322754 24.3948440551758
	-62.3821487426758 24.3960971832275
	-60.9554595947266 24.4166011810303
	-59.441291809082 24.4870376586914
	-57.8156204223633 24.6151123046875
	-56.0127639770508 24.8009166717529
	-54.0682411193848 25.055154800415
	-52.0112228393555 25.370885848999
	-49.8547897338867 25.7506504058838
	-47.5625762939453 26.1885108947754
	-45.1380920410156 26.6769123077393
	-42.633674621582 27.2092437744141
	-40.0552101135254 27.7735080718994
	-37.4000129699707 28.3730049133301
	-34.6712913513184 29.0179004669189
	-31.8764762878418 29.7319011688232
	-29.0112075805664 30.5493240356445
	-26.0951156616211 31.5059661865234
	-23.1258716583252 32.6454544067383
	-20.1521701812744 33.9095993041992
	-17.2520046234131 35.232292175293
	-14.4009008407593 36.5611877441406
	-11.632532119751 37.8427581787109
	-8.96420955657959 39.0520668029785
	-6.41149997711182 40.2084045410156
	-3.97753119468689 41.3465309143066
	-1.68119394779205 42.5401077270508
	0.390511184930801 43.8602333068848
	2.2003345489502 45.3208351135254
	3.70834851264954 46.8887977600098
	4.86288404464722 48.4604148864746
	5.70857095718384 49.9738616943359
	6.28166246414185 51.3627777099609
	6.54078674316406 52.5258712768555
	6.53481531143188 53.5074920654297
	6.33843660354614 54.3117446899414
	6.04936075210571 54.9948959350586
	5.71105003356934 55.6120414733887
	5.30745601654053 56.1890602111816
	4.81129598617554 56.7402648925781
	4.23171997070312 57.263729095459
	3.54620122909546 57.771369934082
	2.75456261634827 58.245304107666
	1.86104214191437 58.6745185852051
	0.869512259960175 59.0396499633789
	-0.225780427455902 59.3202247619629
	-1.42421054840088 59.5119132995605
	-2.70185708999634 59.6196632385254
	-4.05365896224976 59.6333847045898
	-5.4740629196167 59.5635566711426
	-6.93266868591309 59.4184150695801
	-8.45217514038086 59.1999473571777
	-10.0042333602905 58.8692665100098
	-11.5840625762939 58.3985443115234
	-13.170108795166 57.7694396972656
	-14.7490711212158 57.0006294250488
	-16.3357620239258 56.0974349975586
	-17.9402027130127 55.0500411987305
	-19.5621223449707 53.9028778076172
	-21.1621112823486 52.6999168395996
	-22.7449340820312 51.4359512329102
	-24.3470859527588 50.0840606689453
	-25.942777633667 48.632869720459
	-27.5214080810547 47.0653686523438
	-29.0144138336182 45.3566970825195
	-30.4108486175537 43.4797019958496
	-31.6752967834473 41.4784698486328
	-32.8659896850586 39.3073768615723
	-33.9859199523926 37.0163078308105
	-35.0249252319336 34.6479187011719
	-36.0085906982422 32.1700325012207
	-36.9221992492676 29.6391143798828
	-37.8028755187988 27.0781345367432
	-38.7111396789551 24.5056953430176
	-39.7104949951172 21.9767837524414
	-40.870189666748 19.5605182647705
	-42.2038078308105 17.3447856903076
	-43.7250823974609 15.4126472473145
	-45.4242515563965 13.7038421630859
	-47.273021697998 12.2394580841064
	-49.2474250793457 10.9722576141357
	-51.3174591064453 9.86050605773926
	-53.4755630493164 8.8625659942627
	-55.7112731933594 7.94681692123413
	-58.017520904541 7.09261035919189
	-60.400016784668 6.29247665405273
	-62.8451690673828 5.54398393630981
	-65.3428955078125 4.84314918518066
	-67.8804397583008 4.18606328964233
	-70.4713134765625 3.53544759750366
	-73.1479644775391 2.81646132469177
	-75.8376159667969 1.91793024539948
	-78.4309005737305 0.745951950550079
	-80.8519058227539 -0.742105841636658
	-83.0392608642578 -2.48977470397949
	-84.9682312011719 -4.42962074279785
	-86.7591247558594 -6.50903034210205
	-88.3808898925781 -8.61772727966309
	-89.8011474609375 -10.7406644821167
	-91.1005096435547 -12.9603538513184
	-92.2389144897461 -15.3000812530518
	-93.1715621948242 -17.7275066375732
	-93.8974761962891 -20.2409420013428
	-94.3959579467773 -22.8096466064453
	-94.6196975708008 -25.4390487670898
	-94.5558700561523 -28.0997409820557
	-94.2506256103516 -30.7639045715332
	-93.7502059936523 -33.4632377624512
	-93.0690383911133 -36.1507720947266
	-92.268798828125 -38.9271087646484
	-91.4218139648438 -41.7930297851562
	-90.6122512817383 -44.6819114685059
	-89.9248580932617 -47.5664291381836
	-89.4720306396484 -50.4253463745117
	-89.3126907348633 -53.2932968139648
	-89.4917068481445 -56.1214027404785
	-89.9654769897461 -58.8830986022949
	-90.6506805419922 -61.4854583740234
	-91.4931488037109 -63.8401374816895
	-92.4486312866211 -66.0015258789062
	-93.4922561645508 -68.010627746582
	-94.6040954589844 -69.8666305541992
	-95.7920227050781 -71.4934692382812
	-97.0470352172852 -72.8277435302734
	-98.3494491577148 -73.8466567993164
	-99.6976699829102 -74.5830993652344
	-101.043502807617 -75.0101165771484
	-102.343688964844 -75.1415786743164
	-103.561454772949 -75.0102996826172
	-104.694244384766 -74.6340942382812
	-105.752494812012 -74.0326080322266
	-106.724075317383 -73.2312927246094
	-107.577239990234 -72.2390670776367
	-108.312271118164 -71.0755081176758
	-108.95970916748 -69.7384796142578
	-109.542282104492 -68.2266998291016
	-110.074272155762 -66.5498275756836
	-110.555435180664 -64.7516403198242
	-111.020034790039 -62.831470489502
	-111.454376220703 -60.8280258178711
	-111.850204467773 -58.7775459289551
	-112.234527587891 -56.6360816955566
	-112.620399475098 -54.3473243713379
	-112.986434936523 -51.967960357666
	-113.326507568359 -49.5408401489258
	-113.630699157715 -46.9983444213867
	-113.902877807617 -44.3449211120605
	-114.14429473877 -41.6215476989746
	-114.351989746094 -38.8086853027344
	-114.540092468262 -35.9108505249023
	-114.719192504883 -32.9389190673828
	-114.891723632812 -29.907356262207
	-115.068656921387 -26.8447227478027
	-115.249130249023 -23.7376194000244
	-115.419258117676 -20.5502414703369
	-115.531669616699 -17.3093929290771
	-115.552261352539 -13.9982767105103
	-115.43726348877 -10.6616325378418
	-115.147354125977 -7.26141786575317
	-114.630706787109 -3.89766764640808
	-113.846694946289 -0.59111624956131
	-112.762893676758 2.70575022697449
	-111.399070739746 5.91344165802002
	-109.786491394043 8.93970108032227
	-107.960121154785 11.8376750946045
	-105.976806640625 14.5844221115112
	-103.851707458496 17.1656627655029
	-101.577667236328 19.5915679931641
	-99.1784820556641 21.8454036712646
	-96.6753997802734 23.8793640136719
	-94.06787109375 25.7449131011963
	-91.4391860961914 27.4016094207764
	-88.7344665527344 28.9190406799316
	-85.9134292602539 30.3191604614258
	-83.0713500976562 31.5477199554443
	-80.1966094970703 32.6126098632812
	-77.2834320068359 33.5140647888184
	-74.3445816040039 34.245792388916
	-71.3956985473633 34.8107757568359
	-68.4305572509766 35.2303123474121
	-65.4050674438477 35.5279350280762
	-62.3588027954102 35.7021827697754
	-59.2782325744629 35.7512741088867
	-56.1584320068359 35.6839179992676
	-53.0081329345703 35.5151634216309
	-49.8382873535156 35.2530555725098
	-46.6557312011719 34.9075012207031
	-43.4522323608398 34.482479095459
	-40.2467460632324 33.9832611083984
	-37.0401191711426 33.4065399169922
	-33.7971687316895 32.7449150085449
	-30.5355129241943 32.0027313232422
	-27.2525691986084 31.1982002258301
	-23.923921585083 30.3650417327881
	-20.5663223266602 29.5895652770996
	-17.1659965515137 28.9615154266357
	-13.663254737854 28.5829639434814
	-10.2186584472656 28.5808353424072
	-6.95426559448242 28.9873962402344
	-3.84091377258301 29.7465953826904
	-0.87099415063858 30.7663192749023
	1.87326180934906 31.9874114990234
	4.39481639862061 33.3503761291504
	6.76395893096924 34.8303871154785
	8.99604225158691 36.434383392334
	11.1359663009644 38.1683578491211
	13.1313962936401 39.9780197143555
	15.0341739654541 41.8713798522949
	16.8082275390625 43.8193321228027
	18.4399757385254 45.8689079284668
	19.8318939208984 47.977668762207
	20.9357109069824 50.1059455871582
	21.7487926483154 52.2094688415527
	22.3371238708496 54.3046760559082
	22.6830501556396 56.3226013183594
	22.8178043365479 58.2002258300781
	22.7728481292725 59.8807754516602
	22.5685424804688 61.309024810791
	22.2416362762451 62.4963836669922
	21.8277149200439 63.4874687194824
	21.3673763275146 64.3340148925781
	20.8514919281006 65.0972366333008
	20.2873668670654 65.7650909423828
	19.6458683013916 66.3564682006836
	18.9193954467773 66.8802108764648
	18.1068630218506 67.3129959106445
	17.2238216400146 67.6556091308594
	16.2510948181152 67.908073425293
	15.2215185165405 68.0798492431641
	14.1275997161865 68.175407409668
	12.9955234527588 68.1951751708984
	11.8208093643188 68.0967102050781
	10.6361045837402 67.8495407104492
	9.47385597229004 67.4222030639648
	8.30902576446533 66.7881927490234
	7.19341421127319 65.9560012817383
	6.1306734085083 64.9554443359375
	5.11627292633057 63.8130149841309
	4.16543102264404 62.5224647521973
	3.29926753044128 61.0914764404297
	2.54893469810486 59.5139808654785
	1.93822109699249 57.8367195129395
	1.44400370121002 56.0407028198242
	1.06298506259918 54.155403137207
	0.763867378234863 52.1908073425293
	0.528350591659546 50.1689414978027
	0.335722625255585 48.0736923217773
	0.188609763979912 45.9081001281738
	0.106531389057636 43.6875610351562
	0.08479905128479 41.4250335693359
	0.0913131162524223 39.101692199707
	0.0917372927069664 36.6797866821289
	0.0420397035777569 34.2161712646484
	-0.119065992534161 31.7742214202881
	-0.443823337554932 29.4529705047607
	-0.926125645637512 27.2506484985352
	-1.56846022605896 25.1824760437012
	-2.43882346153259 23.2195930480957
	-3.53998875617981 21.3137245178223
	-4.86607360839844 19.4874610900879
	-6.34417676925659 17.7342147827148
	-7.91598224639893 16.1036415100098
	-9.56126689910889 14.6344995498657
	-11.2724380493164 13.3321084976196
	-13.0122146606445 12.2492933273315
	-14.7900476455688 11.3942232131958
	-16.6049575805664 10.8060722351074
	-18.4207782745361 10.5556030273438
	-20.1863384246826 10.6670455932617
	-21.9124984741211 11.0889911651611
	-23.6027297973633 11.7639207839966
	-25.2164573669434 12.6561689376831
	-26.7728691101074 13.7252225875854
	-28.2490653991699 14.9541931152344
	-29.6494903564453 16.3155632019043
	-31.010534286499 17.8164749145508
	-32.329647064209 19.4473934173584
	-33.615592956543 21.2074966430664
	-34.8823699951172 23.0892314910889
	-36.1059188842773 25.021448135376
	-37.342357635498 26.9713916778564
	-38.718189239502 28.977710723877
	-40.2110939025879 30.8453197479248
	-41.7778511047363 32.4256858825684
	-43.4028167724609 33.6352233886719
	-45.0470123291016 34.4897346496582
	-46.6165466308594 34.9411201477051
	-48.0072555541992 35.0189933776855
	-49.1843452453613 34.7967720031738
	-50.1417579650879 34.3355979919434
	-50.8765144348145 33.7004356384277
	-51.4422836303711 32.9329833984375
	-51.8739547729492 32.0339546203613
	-52.1394462585449 30.9917392730713
	-52.2798080444336 29.8093223571777
	-52.3087615966797 28.5298442840576
	-52.2839126586914 27.1541290283203
	-52.2187614440918 25.7049922943115
	-52.1117553710938 24.1525135040283
	-51.9569931030273 22.466121673584
	-51.7386016845703 20.6789627075195
	-51.4470291137695 18.794412612915
	-51.074893951416 16.8041915893555
	-50.6050148010254 14.6964550018311
	-50.0647163391113 12.4906549453735
	-49.4818725585938 10.1673059463501
	-48.8970565795898 7.73521137237549
	-48.3454818725586 5.17099142074585
	-47.9021453857422 2.54438996315002
	-47.6266136169434 -0.0925208479166031
	-47.58837890625 -2.64625287055969
	-47.8277206420898 -5.05759906768799
	-48.2961845397949 -7.31360864639282
	-48.9805908203125 -9.36462497711182
	-49.8344459533691 -11.2084312438965
	-50.8111877441406 -12.8010635375977
	-51.8941230773926 -14.1173791885376
	-53.0898132324219 -15.2253932952881
	-54.3346633911133 -16.0814933776855
	-55.5912818908691 -16.6782455444336
	-56.8803863525391 -17.1064395904541
	-58.199146270752 -17.3931999206543
	-59.5690956115723 -17.5412216186523
	-60.9882049560547 -17.536190032959
	-62.4313430786133 -17.4026985168457
	-63.9055862426758 -17.1688270568848
	-65.4222717285156 -16.8432388305664
	-66.9785766601562 -16.4101161956787
	-68.5288009643555 -15.8847846984863
	-70.0819244384766 -15.2601041793823
	-71.656623840332 -14.5216512680054
	-73.2614517211914 -13.6703834533691
	-74.8801574707031 -12.7077178955078
	-76.545295715332 -11.6165714263916
	-78.2605285644531 -10.407154083252
	-80.0405426025391 -9.09238624572754
	-81.8860626220703 -7.69150114059448
	-83.7719116210938 -6.21464729309082
	-85.7160491943359 -4.67685651779175
	-87.7522430419922 -3.08472561836243
	-89.8341522216797 -1.51823914051056
	-91.9630279541016 -0.0376660078763962
	-94.1471557617188 1.29137885570526
	-96.4166946411133 2.43439936637878
	-98.7077484130859 3.30921864509583
	-100.967185974121 3.85302424430847
	-103.12043762207 4.05649948120117
	-105.111846923828 3.94124841690063
	-106.857223510742 3.54695558547974
	-108.275985717773 2.88871455192566
	-109.373306274414 2.03921508789062
	-110.186454772949 1.08573222160339
	-110.732864379883 0.0947143286466599
	-111.060920715332 -0.920915246009827
	-111.190048217773 -1.97232186794281
	-111.12964630127 -3.06962871551514
	-110.89436340332 -4.22778940200806
	-110.509986877441 -5.43136596679688
	-109.985679626465 -6.66159057617188
	-109.317611694336 -7.91518688201904
	-108.495277404785 -9.19905853271484
	-107.51057434082 -10.544358253479
	-106.375144958496 -11.9584398269653
	-105.111877441406 -13.4358968734741
	-103.75301361084 -14.9706811904907
	-102.309394836426 -16.5636692047119
	-100.774421691895 -18.1725673675537
	-99.0916519165039 -19.8127994537354
	-97.2939682006836 -21.444917678833
	-95.3905181884766 -23.05224609375
	-93.37841796875 -24.6594467163086
	-91.2719650268555 -26.215353012085
	-89.0520858764648 -27.7234535217285
	-86.7219772338867 -29.1126937866211
	-84.1841125488281 -30.422248840332
	-81.5254898071289 -31.5653476715088
	-78.7924270629883 -32.5121078491211
	-75.9796905517578 -33.2393608093262
	-73.0854568481445 -33.7883338928223
	-70.180419921875 -34.1496391296387
	-67.2419128417969 -34.3479995727539
	-64.3645858764648 -34.3631439208984
	-61.5565071105957 -34.1536178588867
	-58.876091003418 -33.6865768432617
	-56.3923454284668 -32.9780120849609
	-53.9811820983887 -32.0702018737793
	-51.6780586242676 -31.012939453125
	-49.4829635620117 -29.8256874084473
	-47.3947334289551 -28.5474987030029
	-45.4318046569824 -27.1586685180664
	-43.6085624694824 -25.6367225646973
	-41.9482536315918 -23.9824047088623
	-40.4644317626953 -22.2206172943115
	-39.1513748168945 -20.3810005187988
	-37.998592376709 -18.4807567596436
	-37.0028762817383 -16.4951152801514
	-36.170597076416 -14.4433498382568
	-35.5048141479492 -12.396279335022
	-34.9955940246582 -10.3450708389282
	-34.6313514709473 -8.27196884155273
	-34.4005699157715 -6.14356660842896
	-34.3042678833008 -4.0162615776062
	-34.3383255004883 -1.88986027240753
	-34.4824256896973 0.232500448822975
	-34.7293243408203 2.36612677574158
	-35.0597724914551 4.52026271820068
	-35.4578819274902 6.73832845687866
	-35.8900146484375 9.05561256408691
	-36.2801284790039 11.4880628585815
	-36.5424118041992 14.0496406555176
	-36.5613975524902 16.6252613067627
	-36.2788314819336 19.1566028594971
	-35.6648750305176 21.5469570159912
	-34.7455787658691 23.7111854553223
	-33.5991172790527 25.6178951263428
	-32.2901153564453 27.303825378418
	-30.8511028289795 28.7880382537842
	-29.3161334991455 30.0599956512451
	-27.7273330688477 31.1429691314697
	-26.1080989837646 32.0396995544434
	-24.5113849639893 32.7482261657715
	-22.9528102874756 33.2290649414062
	-21.4176998138428 33.4673767089844
	-19.89475440979 33.4807624816895
	-18.3626918792725 33.3223686218262
	-16.776912689209 33.0584449768066
	-15.1769170761108 32.7227897644043
	-13.5486526489258 32.3201217651367
	-11.8673038482666 31.8571662902832
	-10.1461067199707 31.2976818084717
	-8.4894437789917 30.619291305542
	-6.93892002105713 29.8166770935059
	-5.52016973495483 28.9068717956543
	-4.25325441360474 27.896089553833
	-3.14805054664612 26.801290512085
	-2.28171753883362 25.6595191955566
	-1.68613457679749 24.5033321380615
	-1.39262437820435 23.3653240203857
	-1.3289350271225 22.2431888580322
	-1.41248559951782 21.1584300994873
	-1.61174535751343 20.0938873291016
	-1.90903341770172 19.0405368804932
	-2.27571201324463 18.0306835174561
	-2.61722111701965 17.1468486785889
	-2.86688208580017 16.4196910858154
	-3.05041456222534 15.8369998931885
	-3.14926791191101 15.4382104873657
	-3.17999362945557 15.2130975723267
	-3.1706223487854 15.1456804275513
	-3.13405919075012 15.1955633163452
	-3.09103918075562 15.2889995574951
	-3.04601883888245 15.4048223495483
	-3.01984596252441 15.5637722015381
	-3.04690313339233 15.795280456543
	-3.13008403778076 16.1081848144531
	-3.27437973022461 16.451587677002
	-3.45348906517029 16.7705459594727
	-3.64219975471497 17.0161380767822
	-3.79688286781311 17.1520500183105
	-3.89956426620483 17.1825561523438
	-3.9447124004364 17.1528835296631
	-3.94458198547363 17.1104354858398
	-3.92540287971497 17.064094543457
	-3.92674398422241 17.0399971008301
	-3.95150423049927 17.0524253845215
	-3.99633526802063 17.1071643829346
	-4.05110168457031 17.2048530578613
	-4.09334897994995 17.3439388275146
	-4.10420656204224 17.5047302246094
	-4.07254552841187 17.6787796020508
	-4.0161509513855 17.8457336425781
	-3.9633731842041 17.974142074585
	-3.91416096687317 18.0352916717529
	-3.86616015434265 18.0244846343994
	-3.82175445556641 17.9708824157715
	-3.79161834716797 17.9006290435791
	-3.77323079109192 17.8377857208252
	-3.75866222381592 17.7912330627441
	-3.74127268791199 17.7642307281494
	-3.72127556800842 17.7558727264404
	-3.6819314956665 17.7405605316162
	-3.61715173721313 17.68701171875
	-3.53592801094055 17.5868301391602
	-3.44586706161499 17.4241886138916
	-3.34649753570557 17.1966018676758
	-3.23215889930725 16.9132804870605
	-3.10430073738098 16.5846710205078
	-2.97475004196167 16.2544746398926
	-2.85234785079956 15.9597978591919
	-2.75187706947327 15.7241973876953
	-2.66939067840576 15.5680484771729
	-2.61310577392578 15.5006666183472
	-2.60067844390869 15.4909410476685
	-2.69246292114258 15.4729328155518
	-2.94037938117981 15.400294303894
	-3.35376715660095 15.2366590499878
	-3.92446208000183 14.9740915298462
	-4.61647891998291 14.6313552856445
	-5.40453004837036 14.2235326766968
	-6.25625371932983 13.7895641326904
	-7.12543821334839 13.3505439758301
	-7.92757797241211 12.9365358352661
	-8.57269668579102 12.5879430770874
	-9.02261066436768 12.334451675415
	-9.27752685546875 12.1793155670166
	-9.40011501312256 12.0911388397217
	-9.40538311004639 12.0731582641602
	-9.35042190551758 12.1019887924194
	-9.27883529663086 12.1542148590088
	-9.24494647979736 12.2232818603516
	-9.2545223236084 12.2974729537964
	-9.29177093505859 12.3592824935913
	-9.33909511566162 12.3878688812256
	-9.39735698699951 12.3684978485107
	-9.45121002197266 12.2979831695557
	-9.48268604278564 12.1798906326294
	-9.47507190704346 12.0154371261597
	-9.41666698455811 11.8048763275146
	-9.31399822235107 11.5630216598511
	-9.20118427276611 11.3347539901733
	-9.11603164672852 11.1662244796753
	-9.07752132415771 11.0663404464722
	-9.08566284179688 11.0275115966797
	-9.12302207946777 11.0338478088379
	-9.17105197906494 11.0690355300903
	-9.21398544311523 11.1115570068359
	-9.24646282196045 11.1504011154175
	-9.26540946960449 11.182149887085
	-9.27169036865234 11.1975326538086
	-9.27869415283203 11.2037391662598
	-9.27781105041504 11.2080402374268
	-9.27229022979736 11.2109289169312
	-9.26266098022461 11.2228927612305
	-9.19881248474121 11.2791862487793
	-9.03963375091553 11.4129095077515
	-8.7988920211792 11.6253452301025
	-8.55193424224854 11.8628873825073
	-8.37687015533447 12.064920425415
	-8.30943965911865 12.1936769485474
	-8.33412551879883 12.2456579208374
	-8.43144607543945 12.2316398620605
	-8.54968452453613 12.1851835250854
	-8.66450500488281 12.1363162994385
	-8.76005935668945 12.0989999771118
	-8.83253574371338 12.091459274292
	-8.89046287536621 12.130485534668
	-8.94353199005127 12.1995868682861
	-8.99242973327637 12.2770910263062
	-9.02577209472656 12.337308883667
	-9.01509761810303 12.365008354187
	-8.95157623291016 12.3892335891724
	-8.88750648498535 12.4259262084961
	-8.85165405273438 12.4676132202148
	-8.8497953414917 12.4937925338745
	-8.88232231140137 12.480523109436
	-8.92108154296875 12.4153995513916
	-8.9323205947876 12.2785358428955
	-8.90183639526367 12.0603647232056
	-8.81150054931641 11.7658519744873
	-8.65492820739746 11.4018049240112
	-8.44090366363525 10.9762363433838
	-8.18735122680664 10.5116510391235
	-7.90681648254395 10.0135374069214
	-7.62062931060791 9.49246597290039
	-7.35555648803711 8.98820495605469
	-7.11756229400635 8.51597309112549
	-6.92707061767578 8.11068725585938
	-6.80192375183105 7.80326366424561
	-6.74309206008911 7.58895444869995
	-6.74707126617432 7.45164489746094
	-6.80179977416992 7.37931871414185
	-6.88910388946533 7.35193490982056
	-6.98617935180664 7.34664964675903
	-7.0871524810791 7.34938287734985
	-7.18530368804932 7.34915971755981
	-7.26747274398804 7.33383941650391
	-7.33054065704346 7.30402565002441
	-7.37853479385376 7.26120328903198
	-7.41431427001953 7.21949338912964
	-7.44841146469116 7.18470430374146
	-7.48005390167236 7.16353988647461
	-7.51139783859253 7.14971208572388
	-7.54247856140137 7.14309024810791
	-7.57129096984863 7.14012050628662
	-7.59629583358765 7.1494140625
	-7.61159563064575 7.16659307479858
	-7.61560249328613 7.19245100021362
	-7.61370182037354 7.22145557403564
	-7.60816144943237 7.25542068481445
	-7.59926795959473 7.29285192489624
	-7.59701490402222 7.33241319656372
	-7.61032676696777 7.36657953262329
	-7.63395309448242 7.39277839660645
	-7.64556217193604 7.41558742523193
	-7.62895202636719 7.42557907104492
	-7.57865571975708 7.41057443618774
	-7.49491548538208 7.36588716506958
	-7.38732624053955 7.28424787521362
	-7.26478290557861 7.1572904586792
	-7.12245559692383 6.97498178482056
	-6.95697116851807 6.72601127624512
	-6.76386308670044 6.41987943649292
	-6.55946588516235 6.10832500457764
	-6.37789392471313 5.85325241088867
	-6.24676179885864 5.68393564224243
	-6.161452293396 5.59859657287598
	-6.11853265762329 5.58443021774292
	-6.10063409805298 5.59814119338989
	-6.06404256820679 5.58822011947632
	-6.00554704666138 5.51372909545898
	-5.92068958282471 5.36414575576782
	-5.80666637420654 5.15628433227539
	-5.67411947250366 4.90398836135864
	-5.53225708007812 4.61441564559937
	-5.38064098358154 4.28403377532959
	-5.19599342346191 3.89503598213196
	-4.97471761703491 3.44383335113525
	-4.72186994552612 2.9354555606842
	-4.43326568603516 2.38284397125244
	-4.11232805252075 1.77857482433319
	-3.76346492767334 1.12474882602692
	-3.39309310913086 0.42580047249794
	-3.0222270488739 -0.265961676836014
	-2.69069671630859 -0.868844509124756
	-2.45754218101501 -1.31283664703369
	-2.32549810409546 -1.59998035430908
	-2.28688502311707 -1.74944937229156
	-2.33771967887878 -1.8065812587738
	-2.43950033187866 -1.8223215341568
	-2.56697702407837 -1.82314789295197
	-2.7028214931488 -1.84185409545898
	-2.83513784408569 -1.88926446437836
	-2.94688558578491 -1.96080279350281
	-3.03997588157654 -2.04236197471619
	-3.11044216156006 -2.11644887924194
	-3.15970969200134 -2.17007875442505
	-3.18545484542847 -2.19405937194824
	-3.18864989280701 -2.18733072280884
	-3.1851167678833 -2.15187335014343
	-3.18595457077026 -2.10119938850403
	-3.20012974739075 -2.04944515228271
	-3.22767496109009 -1.99762415885925
	-3.26861667633057 -1.9553028345108
	-3.30373764038086 -1.93114221096039
	-3.33210515975952 -1.91477572917938
	-3.35366892814636 -1.91087055206299
	-3.35718560218811 -1.90973842144012
	-3.35319232940674 -1.91378927230835
	-3.35149168968201 -1.92210030555725
	-3.34822940826416 -1.92319893836975
	-3.34126424789429 -1.91499161720276
	-3.32973408699036 -1.89943838119507
	-3.32583928108215 -1.88595914840698
	-3.32984447479248 -1.87960016727448
	-3.33224892616272 -1.87615787982941
	-3.32414197921753 -1.87193691730499
	-3.31138205528259 -1.86870789527893
	-3.30387592315674 -1.87311112880707
	-3.30282497406006 -1.88154089450836
	-3.31214046478271 -1.88238334655762
	-3.32158184051514 -1.88338005542755
	-3.32813692092896 -1.88666653633118
	-3.32826972007751 -1.881800532341
	-3.3280622959137 -1.87261581420898
	-3.32251596450806 -1.8574310541153
	-3.30347394943237 -1.83297920227051
	-3.28566765785217 -1.80631291866302
	-3.26684713363647 -1.76886749267578
	-3.24605536460876 -1.73194456100464
	-3.23080801963806 -1.71251153945923
	-3.22187161445618 -1.69798111915588
	-3.21965050697327 -1.68246793746948
	-3.22155451774597 -1.66831231117249
	-3.225909948349 -1.65903878211975
	-3.23271560668945 -1.65111446380615
	-3.24903202056885 -1.64384770393372
	-3.2749137878418 -1.64357626438141
	-3.30136704444885 -1.64956653118134
	-3.32861113548279 -1.65113234519958
	-3.34450435638428 -1.64731597900391
	-3.35147953033447 -1.65051293373108
	-3.34565401077271 -1.66070234775543
	-3.33023285865784 -1.67183566093445
	-3.32232618331909 -1.68045210838318
	-3.33173394203186 -1.7009174823761
	-3.35302305221558 -1.73265361785889
	-3.37015151977539 -1.77427160739899
	-3.38054132461548 -1.81309747695923
	-3.35252785682678 -1.82561409473419
	-3.25330138206482 -1.79691457748413
	-3.19351983070374 -1.76987624168396
	-3.20079326629639 -1.74464464187622
	-3.2408299446106 -1.73397588729858
	-3.26546835899353 -1.72743618488312
	-3.28195381164551 -1.73147177696228
	-3.28466391563416 -1.7390775680542
	-3.28375601768494 -1.74190533161163
	-3.27864360809326 -1.7388561964035
	-3.26939010620117 -1.73759973049164
	-3.25695037841797 -1.73583149909973
	-3.24440836906433 -1.735142827034
	-3.2393810749054 -1.73100125789642
	-3.23523664474487 -1.72533309459686
	-3.2308943271637 -1.71925711631775
	-3.22749400138855 -1.7158979177475
	-3.22401642799377 -1.70975649356842
	-3.22060227394104 -1.70301496982574
	-3.21583986282349 -1.69511115550995
	-3.20875144004822 -1.68896734714508
	-3.20182037353516 -1.68235731124878
	-3.19432044029236 -1.68069064617157
	-3.18686771392822 -1.67845165729523
	-3.17850518226624 -1.67081260681152
	-3.17138338088989 -1.6629341840744
};
\addlegendentry{GT Trajectory, Training}
\addplot [thick, steelblue31119180]
table {%
-0.0106663461774588 0.0550558306276798
-0.00406268099322915 0.054727740585804
-0.00172598566859961 0.0519644059240818
-0.0028173194732517 0.0427372567355633
-0.000416241702623665 0.0193833261728287
0.0117056677117944 -0.0165180563926697
0.0366195887327194 -0.0616539381444454
0.0738184079527855 -0.101179793477058
0.117804542183876 -0.12009371817112
0.163300201296806 -0.119234889745712
0.200485229492188 -0.102850899100304
0.227832138538361 -0.0799019560217857
0.251658707857132 -0.063609778881073
0.279540866613388 -0.0571977607905865
0.305010050535202 -0.053718987852335
0.321619212627411 -0.0578716918826103
0.333353757858276 -0.0734551772475243
0.342583298683167 -0.0923029035329819
0.357673585414886 -0.0983675792813301
0.37476110458374 -0.108326099812984
0.378022760152817 -0.119055822491646
0.365619659423828 -0.134802594780922
0.34503236413002 -0.151926949620247
0.303910136222839 -0.167026847600937
0.228274613618851 -0.167922720313072
0.141755819320679 -0.151638329029083
0.0875258147716522 -0.129709482192993
0.0672834664583206 -0.104467429220676
0.0698084831237793 -0.0734958797693253
0.0847642049193382 -0.0371325053274632
0.101861216127872 -0.00355956493876874
0.114774741232395 0.0195933692157269
0.117491237819195 0.033605482429266
0.119122967123985 0.0404354929924011
0.123159699141979 0.0469406247138977
0.132796123623848 0.0493102893233299
0.137556150555611 0.0555681586265564
0.14036925137043 0.0713196247816086
0.145693466067314 0.0870909541845322
0.159690290689468 0.104160077869892
0.197119802236557 0.116117753088474
0.238287359476089 0.109220035374165
0.274734914302826 0.0628239214420319
0.300714790821075 0.00791558995842934
0.322237074375153 -0.0375098548829556
0.353477656841278 -0.0644702315330505
0.420390248298645 -0.0407043173909187
0.521821141242981 0.0573586262762547
0.677027821540833 0.216752424836159
0.879009008407593 0.422466456890106
1.10552978515625 0.64609569311142
1.31286883354187 0.842925488948822
1.47458338737488 0.989775657653809
1.59198987483978 1.09311544895172
1.66846609115601 1.16378629207611
1.71227622032166 1.2107971906662
1.730353474617 1.23889303207397
1.74131941795349 1.24425554275513
1.76286506652832 1.23077809810638
1.81352949142456 1.20855569839478
1.93060433864594 1.18967342376709
2.12129354476929 1.1837260723114
2.3833110332489 1.20255017280579
2.71881675720215 1.25798618793488
3.13518714904785 1.36685883998871
3.63026213645935 1.52849221229553
4.20087099075317 1.74198019504547
4.83629894256592 2.01508331298828
5.52516222000122 2.34626197814941
6.26357364654541 2.74014902114868
7.03574895858765 3.19779801368713
7.80978775024414 3.72740197181702
8.58637523651123 4.33947706222534
9.33654117584229 5.0215630531311
10.0378980636597 5.7449517250061
10.6754846572876 6.45137786865234
11.2466993331909 7.10752248764038
11.7534608840942 7.67643880844116
12.1780519485474 8.1027889251709
12.5071649551392 8.34580898284912
12.7643928527832 8.44961833953857
12.9624891281128 8.43219470977783
13.1285858154297 8.36071300506592
13.2768621444702 8.28451156616211
13.4250650405884 8.22337532043457
13.5845155715942 8.19367694854736
13.7573080062866 8.20377826690674
13.9338483810425 8.23768901824951
14.1003122329712 8.28297328948975
14.2473125457764 8.33571243286133
14.3740549087524 8.38524723052979
14.4819374084473 8.41708183288574
14.5708904266357 8.43994808197021
14.6342029571533 8.45957565307617
14.6726541519165 8.47079086303711
14.6967058181763 8.47402095794678
14.7061042785645 8.48207378387451
14.7008075714111 8.48888301849365
14.692421913147 8.4896354675293
14.6824369430542 8.49093818664551
14.6692037582397 8.49517440795898
14.6583461761475 8.50214195251465
14.6391906738281 8.51446151733398
14.6146306991577 8.53011035919189
14.6037120819092 8.57859134674072
14.6224298477173 8.68949222564697
14.6807680130005 8.8998384475708
14.7848272323608 9.2264347076416
14.935694694519 9.68339157104492
15.1361837387085 10.2988996505737
15.3949127197266 11.0947341918945
15.7170295715332 12.074857711792
16.0865859985352 13.2034759521484
16.4876327514648 14.4466733932495
16.907621383667 15.7848281860352
17.323600769043 17.1587104797363
17.7201271057129 18.517749786377
18.0858879089355 19.8460063934326
18.4256439208984 21.1906070709229
18.7336120605469 22.5448722839355
18.9941940307617 23.9215564727783
19.2277927398682 25.4180870056152
19.3953819274902 26.9982509613037
19.4699993133545 28.6405181884766
19.4423694610596 30.3611297607422
19.2948684692383 32.1098251342773
19.0020027160645 33.8513336181641
18.5694122314453 35.5594711303711
18.0115795135498 37.2041282653809
17.3406524658203 38.7656059265137
16.5607814788818 40.2662200927734
15.6579389572144 41.6906089782715
14.6525049209595 42.9591941833496
13.530834197998 44.0796318054199
12.2988958358765 45.0495071411133
10.9854354858398 45.873363494873
9.63606739044189 46.5161972045898
8.24910354614258 46.987907409668
6.82717561721802 47.2866401672363
5.35821437835693 47.4027709960938
3.86579275131226 47.3664970397949
2.37122821807861 47.2056159973145
0.870518982410431 46.9271469116211
-0.643316388130188 46.5518455505371
-2.17149710655212 46.1053657531738
-3.7109797000885 45.601188659668
-5.25322914123535 45.0466690063477
-6.87404680252075 44.419002532959
-8.57535457611084 43.7122535705566
-10.3102960586548 42.9585990905762
-12.0915565490723 42.1547393798828
-13.9103174209595 41.306827545166
-15.7641353607178 40.4093132019043
-17.6731967926025 39.4471435546875
-19.6313610076904 38.4126091003418
-21.6009693145752 37.3304862976074
-23.6067733764648 36.2062873840332
-25.6370334625244 35.0487670898438
-27.636251449585 33.8850402832031
-29.5449466705322 32.7658653259277
-31.3580207824707 31.7132682800293
-33.0629386901855 30.7291831970215
-34.6263618469238 29.8311805725098
-36.0898094177246 28.9731922149658
-37.4586410522461 28.1169757843018
-38.7268714904785 27.2110919952393
-39.8902282714844 26.1778087615967
-40.8751831054688 24.9654502868652
-41.6411361694336 23.5343799591064
-42.1702079772949 21.9180698394775
-42.4326858520508 20.1750526428223
-42.4058227539062 18.3714447021484
-42.0550079345703 16.562032699585
-41.3900451660156 14.7851610183716
-40.5006446838379 13.0245332717896
-39.4573249816895 11.3430404663086
-38.2922897338867 9.70295810699463
-37.0126037597656 8.09953022003174
-35.6330070495605 6.54527282714844
-34.1413879394531 5.08409547805786
-32.5545654296875 3.76121616363525
-30.9262027740479 2.62608456611633
-29.3651275634766 1.6887663602829
-27.9464282989502 0.926051676273346
-26.6821365356445 0.30578225851059
-25.5765705108643 -0.182482406497002
-24.6144924163818 -0.561048746109009
-23.7648944854736 -0.840846180915833
-23.0462646484375 -1.02926647663116
-22.3726825714111 -1.11707079410553
-21.7859210968018 -1.08782970905304
-21.2814674377441 -0.931788861751556
-20.8756256103516 -0.666910350322723
-20.5718822479248 -0.314937949180603
-20.365743637085 0.101441770792007
-20.2556304931641 0.575538456439972
-20.2194633483887 1.12159633636475
-20.2644481658936 1.71691143512726
-20.3892803192139 2.36745619773865
-20.5890693664551 3.06797170639038
-20.8602962493896 3.82334303855896
-21.2115077972412 4.62248849868774
-21.6469554901123 5.48911380767822
-22.1743297576904 6.39955520629883
-22.7752475738525 7.34858369827271
-23.4542179107666 8.34038925170898
-24.2170677185059 9.39451122283936
-25.0579738616943 10.4973344802856
-25.9767589569092 11.6419410705566
-26.9623794555664 12.8216133117676
-28.0175895690918 14.0546102523804
-29.1452732086182 15.3230009078979
-30.349967956543 16.6358299255371
-31.6248188018799 17.9965267181396
-32.9252815246582 19.3417434692383
-34.1739692687988 20.5788536071777
-35.3128395080566 21.6835308074951
-36.3632850646973 22.6723461151123
-37.3327713012695 23.5281944274902
-38.2746543884277 24.2351245880127
-39.2026023864746 24.7643375396729
-40.1341705322266 25.0901679992676
-41.0734252929688 25.1846027374268
-42.0005302429199 25.0487823486328
-42.9064331054688 24.69655418396
-43.787410736084 24.1424179077148
-44.642261505127 23.4151306152344
-45.4514350891113 22.5371379852295
-46.2538032531738 21.5238056182861
-47.0606346130371 20.3954906463623
-47.9137535095215 19.1586208343506
-48.8203392028809 17.8528423309326
-49.7878875732422 16.5114307403564
-50.8387870788574 15.1530656814575
-51.9715156555176 13.7808809280396
-53.1937026977539 12.3695335388184
-54.5061454772949 10.9013690948486
-55.8886413574219 9.37226295471191
-57.3445777893066 7.77679634094238
-58.8741760253906 6.11804628372192
-60.4381828308105 4.42382955551147
-62.037914276123 2.68662738800049
-63.6567497253418 0.916474103927612
-65.2738189697266 -0.886926233768463
-66.8429489135742 -2.72265291213989
-68.3446044921875 -4.61071538925171
-69.7775497436523 -6.61369323730469
-71.0886383056641 -8.731764793396
-72.1929092407227 -10.9516439437866
-73.0499725341797 -13.2892742156982
-73.6245727539062 -15.7358198165894
-73.9086151123047 -18.2597980499268
-73.9066772460938 -20.7958698272705
-73.6211547851562 -23.2835826873779
-73.0834732055664 -25.6465301513672
-72.3045654296875 -27.8320331573486
-71.3392944335938 -29.9237270355225
-70.2181167602539 -31.8365936279297
-68.9738998413086 -33.5466384887695
-67.6338653564453 -35.0341262817383
-66.2527389526367 -36.2598571777344
-64.8894653320312 -37.2118453979492
-63.4449996948242 -38.0355110168457
-62.0617790222168 -38.6033706665039
-60.7621421813965 -38.9022064208984
-59.5831298828125 -38.9133415222168
-58.6276245117188 -38.6449699401855
-57.9033432006836 -38.1718444824219
-57.3449172973633 -37.5737075805664
-56.9194145202637 -36.9070701599121
-56.6020736694336 -36.2144775390625
-56.3830451965332 -35.5201797485352
-56.2523155212402 -34.8222923278809
-56.2172737121582 -34.1208992004395
-56.2766876220703 -33.4011497497559
-56.4247970581055 -32.662971496582
-56.6496887207031 -31.8811874389648
-56.9475440979004 -31.0405750274658
-57.3183288574219 -30.1444053649902
-57.7436294555664 -29.2019195556641
-58.2165718078613 -28.1785297393799
-58.7348747253418 -27.0533218383789
-59.2768249511719 -25.8151073455811
-59.8085136413574 -24.4702758789062
-60.298828125 -23.0010643005371
-60.7472686767578 -21.3819808959961
-61.1431198120117 -19.6267337799072
-61.4964904785156 -17.7371864318848
-61.8058395385742 -15.7494783401489
-62.0930519104004 -13.6292896270752
-62.33740234375 -11.3806810379028
-62.5016326904297 -9.06919097900391
-62.5462265014648 -6.68537378311157
-62.4063835144043 -4.19541311264038
-62.0082740783691 -1.66943955421448
-61.3527374267578 0.843922913074493
-60.4492988586426 3.32713389396667
-59.307502746582 5.75236749649048
-57.942195892334 8.0724983215332
-56.3700942993164 10.2385950088501
-54.6065330505371 12.2938899993896
-52.6903076171875 14.1832618713379
-50.6400871276855 15.8967733383179
-48.4409446716309 17.4470252990723
-46.1337089538574 18.8198661804199
-43.7715911865234 19.9861125946045
-41.3335151672363 20.9646797180176
-38.8525390625 21.7471942901611
-36.3497695922852 22.3386135101318
-33.8155479431152 22.7454681396484
-31.2623729705811 23.0015106201172
-28.6913394927979 23.1085052490234
-26.0986785888672 23.0686531066895
-23.5192356109619 22.8746795654297
-20.9871463775635 22.547981262207
-18.4360065460205 22.0980339050293
-15.7910070419312 21.5305652618408
-13.1054515838623 20.8396167755127
-10.4306707382202 20.0366344451904
-7.70783567428589 19.1144466400146
-4.94262170791626 18.081787109375
-2.14607071876526 16.9349403381348
0.668364822864532 15.6924524307251
3.46267628669739 14.3616409301758
6.16161155700684 12.9861812591553
8.6833667755127 11.6306734085083
11.0036497116089 10.3450212478638
13.14954662323 9.14994430541992
15.1295900344849 8.05669116973877
16.9496097564697 7.07514333724976
18.6179676055908 6.21655130386353
20.1254596710205 5.48593425750732
21.4723968505859 4.90772724151611
22.6503009796143 4.45564937591553
23.6830215454102 4.10078477859497
24.6404781341553 3.79804086685181
25.5799388885498 3.50283002853394
26.5275478363037 3.21327900886536
27.4973125457764 2.94582724571228
28.4749088287354 2.73218727111816
29.4555816650391 2.59445738792419
30.4119644165039 2.55405187606812
31.3453960418701 2.62558770179749
32.268627166748 2.80892610549927
33.1521911621094 3.11866402626038
34.0103492736816 3.58695268630981
34.8358345031738 4.23709678649902
35.6134719848633 5.06563711166382
36.3372497558594 6.04885721206665
36.9974670410156 7.13872146606445
37.5701065063477 8.29632472991943
38.0643272399902 9.52719497680664
38.4818153381348 10.8218441009521
38.8173561096191 12.173716545105
39.0626525878906 13.5829381942749
39.2245712280273 15.0660095214844
39.3183059692383 16.6177272796631
39.3242950439453 18.2159385681152
39.2531242370605 19.8932628631592
39.1152305603027 21.635160446167
38.933422088623 23.4444179534912
38.6981773376465 25.3287181854248
38.4067344665527 27.2929496765137
38.0609359741211 29.3252601623535
37.6805801391602 31.4144973754883
37.2773284912109 33.563289642334
36.8644371032715 35.7769966125488
36.4763412475586 38.009880065918
36.1149520874023 40.2882995605469
35.7687187194824 42.6198921203613
35.4432487487793 45.0013847351074
35.146541595459 47.4188652038574
34.8644104003906 49.8678932189941
34.5926628112793 52.3468475341797
34.3268432617188 54.8660545349121
34.0635566711426 57.4172401428223
33.8114356994629 59.9880180358887
33.5656623840332 62.5644454956055
33.3250885009766 65.1413116455078
33.073070526123 67.7113265991211
32.8167152404785 70.254997253418
32.5501670837402 72.7929306030273
32.2723274230957 75.3357467651367
31.9977493286133 77.8060760498047
31.725212097168 80.2165145874023
31.4524211883545 82.5481414794922
31.1771659851074 84.7551803588867
30.9013271331787 86.7882232666016
30.6309261322021 88.6303482055664
30.3754978179932 90.2727279663086
30.1475791931152 91.7137832641602
29.9576473236084 92.9670867919922
29.8126373291016 94.0382461547852
29.7076759338379 94.9441070556641
29.630973815918 95.724967956543
29.5637702941895 96.3891906738281
29.5056438446045 96.9188613891602
29.4565505981445 97.3315811157227
29.407657623291 97.6455230712891
29.3638343811035 97.8656616210938
29.3297576904297 98.0147933959961
29.3089218139648 98.0946807861328
29.293872833252 98.116569519043
29.2610759735107 98.0866470336914
29.1648197174072 97.9797210693359
28.9818916320801 97.7697372436523
28.6984729766846 97.4493103027344
28.3011493682861 97.0071716308594
27.8030986785889 96.4598541259766
27.2158622741699 95.8200454711914
26.5468273162842 95.0920639038086
25.8139781951904 94.2834777832031
25.0238399505615 93.3911056518555
24.16774559021 92.4354248046875
23.2503471374512 91.4436416625977
22.2858562469482 90.4343032836914
21.2893981933594 89.3939590454102
20.2674140930176 88.3422775268555
19.2393550872803 87.293571472168
18.1857986450195 86.2307434082031
17.0939960479736 85.1567459106445
15.9767684936523 84.0770721435547
14.871844291687 83.0132827758789
13.7622995376587 81.9447784423828
12.6372327804565 80.8747253417969
11.5161371231079 79.8327407836914
10.3953876495361 78.8126525878906
9.27150630950928 77.7937393188477
8.14844417572021 76.7684860229492
7.02184915542603 75.7512741088867
5.88315153121948 74.7443618774414
4.74210023880005 73.7378082275391
3.60462307929993 72.7599029541016
2.46228885650635 71.8139953613281
1.29409527778625 70.8790054321289
0.147460103034973 69.9533386230469
-0.952246367931366 68.9867248535156
-1.98615562915802 67.9356307983398
-2.95196771621704 66.7528991699219
-3.84038066864014 65.4515228271484
-4.64941596984863 64.05517578125
-5.37795495986938 62.5861511230469
-6.04528188705444 61.052734375
-6.69570302963257 59.4762268066406
-7.35275363922119 57.861988067627
-8.01159000396729 56.2109336853027
-8.68661975860596 54.5158195495605
-9.37172508239746 52.795581817627
-10.0574436187744 51.0923118591309
-10.7642850875854 49.3745918273926
-11.4722023010254 47.7285003662109
-12.1708765029907 46.1957893371582
-12.8634328842163 44.8109016418457
-13.5729207992554 43.5696601867676
-14.3450632095337 42.4094543457031
-15.1827707290649 41.3391914367676
-16.0935745239258 40.3322334289551
-17.0638790130615 39.3647766113281
-18.0938453674316 38.4375
-19.1826515197754 37.5446929931641
-20.3340511322021 36.6857147216797
-21.5489711761475 35.8562278747559
-22.837984085083 35.0336799621582
-24.2031230926514 34.2133636474609
-25.6406135559082 33.3842239379883
-27.148530960083 32.5369758605957
-28.7248973846436 31.6777095794678
-30.3647975921631 30.7890720367432
-32.0599746704102 29.886791229248
-33.8323707580566 28.9793548583984
-35.6822738647461 28.0595550537109
-37.5935668945312 27.1331729888916
-39.5667419433594 26.187183380127
-41.5886001586914 25.2439212799072
-43.6244010925293 24.3235607147217
-45.699577331543 23.4083442687988
-47.7975273132324 22.5034046173096
-49.9241485595703 21.6170291900635
-52.0730285644531 20.7448177337646
-54.2598991394043 19.8927478790283
-56.4669303894043 19.0539207458496
-58.689624786377 18.2204780578613
-60.8943672180176 17.3804588317871
-63.0642166137695 16.5510158538818
-65.1954040527344 15.7500877380371
-67.3185272216797 14.9949541091919
-69.4254913330078 14.2970247268677
-71.4758682250977 13.6577224731445
-73.5084686279297 13.0576410293579
-75.5199127197266 12.4864454269409
-77.5384750366211 11.921085357666
-79.5367431640625 11.3413486480713
-81.4971923828125 10.7462034225464
-83.4517822265625 10.1279411315918
-85.3697509765625 9.49196434020996
-87.2803497314453 8.82237434387207
-89.1911163330078 8.11920547485352
-91.077766418457 7.36625051498413
-92.9266586303711 6.5533561706543
-94.7704467773438 5.66204404830933
-96.5842742919922 4.71123170852661
-98.355842590332 3.69662642478943
-100.090972900391 2.62304663658142
-101.790588378906 1.49671244621277
-103.460174560547 0.335506916046143
-105.099098205566 -0.8456050157547
-106.697540283203 -2.05181002616882
-108.27222442627 -3.28409028053284
-109.821090698242 -4.5520806312561
-111.342903137207 -5.86288547515869
-112.818244934082 -7.23722887039185
-114.269866943359 -8.68097972869873
-115.693862915039 -10.1978664398193
-117.043601989746 -11.7624950408936
-118.320648193359 -13.3648195266724
-119.550384521484 -15.0284204483032
-120.724639892578 -16.7683010101318
-121.837188720703 -18.5870876312256
-122.871040344238 -20.4814548492432
-123.802597045898 -22.4583778381348
-124.602226257324 -24.5240421295166
-125.258865356445 -26.6653213500977
-125.73787689209 -28.8858509063721
-126.016410827637 -31.1839790344238
-126.095520019531 -33.5347175598145
-125.954170227051 -35.861988067627
-125.56177520752 -38.1462707519531
-124.91805267334 -40.3888092041016
-124.035469055176 -42.5428657531738
-122.928855895996 -44.6041679382324
-121.6162109375 -46.5278968811035
-120.142036437988 -48.3096771240234
-118.555839538574 -49.8938865661621
-116.880271911621 -51.2641487121582
-115.149444580078 -52.4417266845703
-113.39192199707 -53.4295768737793
-111.631462097168 -54.2182312011719
-109.868530273438 -54.8239402770996
-108.127449035645 -55.2404899597168
-106.490936279297 -55.4596939086914
-104.960067749023 -55.5124130249023
-103.572731018066 -55.4015197753906
-102.381591796875 -55.1400680541992
-101.424026489258 -54.7401161193848
-100.71688079834 -54.2005805969238
-100.275032043457 -53.560188293457
-100.032501220703 -52.8771781921387
-99.9071655273438 -52.1793441772461
-99.8233642578125 -51.4481353759766
-99.7718887329102 -50.7093391418457
-99.7538452148438 -49.9190063476562
-99.7896270751953 -49.0875701904297
-99.8997192382812 -48.2255744934082
-100.100372314453 -47.3096961975098
-100.394760131836 -46.3377876281738
-100.75951385498 -45.2960739135742
-101.178604125977 -44.1787567138672
-101.649955749512 -43.003490447998
-102.183204650879 -41.7778854370117
-102.784759521484 -40.4898719787598
-103.451873779297 -39.1743354797363
-104.19075012207 -37.8300590515137
-105.037406921387 -36.3836784362793
-105.966598510742 -34.8921852111816
-106.961494445801 -33.3701972961426
-108.006729125977 -31.86452293396
-109.104637145996 -30.3758316040039
-110.225143432617 -28.8906688690186
-111.378974914551 -27.3925609588623
-112.582817077637 -25.874382019043
-113.869285583496 -24.3147716522217
-115.176910400391 -22.7537136077881
-116.464263916016 -21.2458305358887
-117.704574584961 -19.7800350189209
-118.862327575684 -18.3463764190674
-119.889930725098 -16.952709197998
-120.776329040527 -15.5521841049194
-121.521308898926 -14.1183347702026
-122.077331542969 -12.6614332199097
-122.441444396973 -11.1397256851196
-122.621467590332 -9.53996181488037
-122.510498046875 -7.88876533508301
-122.055465698242 -6.23822927474976
-121.220260620117 -4.64515972137451
-120.088935852051 -3.14731979370117
-118.743537902832 -1.80557882785797
-117.207321166992 -0.6167271733284
-115.473762512207 0.488682478666306
-113.583740234375 1.50737404823303
-111.580451965332 2.45552158355713
-109.447822570801 3.37089991569519
-107.204162597656 4.25966739654541
-104.853576660156 5.12977457046509
-102.398307800293 5.96856117248535
-99.8555526733398 6.75695848464966
-97.2135162353516 7.49181413650513
-94.4295272827148 8.19861316680908
-91.5474166870117 8.85675621032715
-88.5564193725586 9.44566822052002
-85.4586410522461 9.95672035217285
-82.2703018188477 10.3722152709961
-79.0170135498047 10.6655883789062
-75.7135238647461 10.80544090271
-72.4104919433594 10.7542848587036
-69.2259216308594 10.4853172302246
-66.2435684204102 10.003680229187
-63.5141716003418 9.35255718231201
-60.9824333190918 8.57691287994385
-58.6361808776855 7.69359970092773
-56.4355316162109 6.71950531005859
-54.3483467102051 5.64102077484131
-52.3851280212402 4.46028137207031
-50.5631408691406 3.18315148353577
-48.8139495849609 1.78937757015228
-47.1134490966797 0.270100504159927
-45.4367179870605 -1.39189076423645
-43.7946739196777 -3.19498467445374
-42.2089042663574 -5.10014200210571
-40.6586112976074 -7.10697031021118
-39.1816291809082 -9.20111751556396
-37.8142318725586 -11.4003067016602
-36.6111640930176 -13.6726093292236
-35.6264343261719 -15.9660139083862
-34.8322410583496 -18.2835540771484
-34.2373504638672 -20.580738067627
-33.8511695861816 -22.8333511352539
-33.6722106933594 -25.0307102203369
-33.6782684326172 -27.1679553985596
-33.8514709472656 -29.2335186004639
-34.1943740844727 -31.1925449371338
-34.718505859375 -32.9749145507812
-35.4291000366211 -34.6075859069824
-36.2962036132812 -36.0564231872559
-37.2858734130859 -37.2777938842773
-38.3672943115234 -38.293270111084
-39.5181541442871 -39.0880279541016
-40.7307929992676 -39.6534538269043
-41.975212097168 -40.0049934387207
-43.2214202880859 -40.174488067627
-44.4680480957031 -40.1960601806641
-45.7174339294434 -40.1023101806641
-46.9808959960938 -39.8825950622559
-48.2574424743652 -39.5506286621094
-49.5176887512207 -39.1098861694336
-50.7883644104004 -38.5612564086914
-52.0908279418945 -37.9128952026367
-53.415584564209 -37.1685676574707
-54.746997833252 -36.3480682373047
-56.089183807373 -35.4539756774902
-57.4659080505371 -34.4637451171875
-58.8425331115723 -33.3791542053223
-60.2379493713379 -32.1744613647461
-61.6740379333496 -30.8805561065674
-63.135009765625 -29.5207595825195
-64.6287689208984 -28.0839424133301
-66.1254119873047 -26.5814819335938
-67.6198043823242 -25.0300064086914
-69.1758117675781 -23.3801612854004
-70.7615280151367 -21.6652908325195
-72.347282409668 -19.897855758667
-73.94140625 -18.0596542358398
-75.6038818359375 -16.1254730224609
-77.296875 -14.1498079299927
-78.9984283447266 -12.1307640075684
-80.6874618530273 -10.0867137908936
-82.376220703125 -7.99125051498413
-84.0528945922852 -5.85385751724243
-85.7314987182617 -3.69145202636719
-87.3700714111328 -1.54156100749969
-88.9494705200195 0.561433732509613
-90.4815826416016 2.676997423172
-91.9301147460938 4.83344173431396
-93.2849807739258 7.07978916168213
-94.5237655639648 9.43105411529541
-95.591423034668 11.8754348754883
-96.4748458862305 14.4610595703125
-97.1407318115234 17.1852912902832
-97.5745849609375 20.0249042510986
-97.7542266845703 22.9550514221191
-97.6808929443359 25.9428977966309
-97.3497619628906 28.9727840423584
-96.7877044677734 31.9737396240234
-96.0053329467773 34.8736801147461
-95.0095291137695 37.6800270080566
-93.7866744995117 40.3381118774414
-92.3432769775391 42.779655456543
-90.7585372924805 44.9853096008301
-89.1093444824219 46.9453544616699
-87.4467239379883 48.668586730957
-85.7994155883789 50.1820220947266
-84.2174301147461 51.5076751708984
-82.7529754638672 52.6672554016113
-81.4501037597656 53.6838607788086
-80.3238983154297 54.5769920349121
-79.3610076904297 55.3308792114258
-78.5572280883789 55.9410057067871
-77.8454360961914 56.4334602355957
-77.2055587768555 56.8223266601562
-76.6355743408203 57.1336708068848
-76.1149673461914 57.4019927978516
-75.6733551025391 57.6290855407715
-75.3198852539062 57.8122291564941
-75.0567474365234 57.9485092163086
-74.8637924194336 58.0507659912109
-74.7045745849609 58.1367111206055
-74.557502746582 58.2063217163086
-74.4087600708008 58.2718086242676
-74.2639389038086 58.3356246948242
-74.1313400268555 58.3904876708984
-74.0161361694336 58.4366226196289
-73.9224624633789 58.4840049743652
-73.8533554077148 58.5324401855469
-73.806266784668 58.5781021118164
-73.7766189575195 58.6078872680664
-73.7549362182617 58.6337127685547
-73.7379150390625 58.6540565490723
-73.7246551513672 58.6700210571289
-73.7242050170898 58.6744956970215
-73.7382736206055 58.6655921936035
-73.7613067626953 58.6430587768555
-73.7811660766602 58.623779296875
-73.7884826660156 58.6099395751953
-73.7923049926758 58.6024551391602
-73.7964019775391 58.5954704284668
-73.804443359375 58.5990943908691
-73.8180389404297 58.6235046386719
-73.8331146240234 58.6600875854492
-73.8499374389648 58.6899147033691
-73.8735656738281 58.7050170898438
-73.8998870849609 58.7083587646484
-73.9276885986328 58.7056312561035
-73.9413375854492 58.7039375305176
-73.9322814941406 58.7077789306641
-73.893798828125 58.7026329040527
-73.81640625 58.6756172180176
-73.6887130737305 58.6041526794434
-73.502555847168 58.4554176330566
-73.2601547241211 58.2117195129395
-72.9708786010742 57.8790435791016
-72.6337432861328 57.4584922790527
-72.2468109130859 56.9547958374023
-71.8188018798828 56.3689727783203
-71.3454513549805 55.7051391601562
-70.8357238769531 54.9773254394531
-70.2928314208984 54.1997566223145
-69.7262344360352 53.3658790588379
-69.1332473754883 52.488712310791
-68.518440246582 51.5841827392578
-67.8830337524414 50.6407127380371
-67.2395858764648 49.6676063537598
-66.5998611450195 48.6832084655762
-65.9658813476562 47.6995048522949
-65.3367767333984 46.7220611572266
-64.715934753418 45.7449722290039
-64.0978622436523 44.7711372375488
-63.4782104492188 43.7813262939453
-62.8449478149414 42.7731742858887
-62.1991348266602 41.7350120544434
-61.5440254211426 40.6520843505859
-60.8788070678711 39.5462455749512
-60.2185287475586 38.4445037841797
-59.5731925964355 37.3418502807617
-58.9574203491211 36.242000579834
-58.3681907653809 35.1501808166504
-57.7953758239746 34.0525817871094
-57.2046813964844 32.9376029968262
-56.5297164916992 31.7937259674072
-55.7216491699219 30.6658935546875
-54.7276382446289 29.611177444458
-53.5055732727051 28.6476573944092
-52.0326881408691 27.7767372131348
-50.3389854431152 27.0268974304199
-48.4772796630859 26.3911628723145
-46.5185165405273 25.8569412231445
-44.4895133972168 25.3823318481445
-42.4161529541016 24.9465160369873
-40.3104057312012 24.5250988006592
-38.1652450561523 24.108814239502
-35.9647026062012 23.7023620605469
-33.7083778381348 23.3067531585693
-31.3911323547363 22.9359436035156
-28.9773731231689 22.5819435119629
-26.4869232177734 22.2446823120117
-23.9415168762207 21.9355983734131
-21.3292942047119 21.6734256744385
-18.6457271575928 21.4949035644531
-15.9362678527832 21.4371242523193
-13.1987953186035 21.5105667114258
-10.451696395874 21.7005004882812
-7.69285345077515 21.9777851104736
-4.92188596725464 22.3214950561523
-2.142502784729 22.725076675415
0.646665453910828 23.1785526275635
3.45921444892883 23.6977043151855
6.26467800140381 24.2996559143066
8.99864101409912 24.9877452850342
11.6984729766846 25.8044414520264
14.3524751663208 26.7873516082764
16.9335136413574 27.9510402679443
19.35373878479 29.2679901123047
21.5904083251953 30.723762512207
23.6632213592529 32.2903747558594
25.517635345459 33.9139213562012
27.1365718841553 35.5616912841797
28.4922637939453 37.2395095825195
29.5630855560303 38.9524230957031
30.3342399597168 40.6411323547363
30.893928527832 42.3113594055176
31.2727718353271 43.943286895752
31.5412845611572 45.5723419189453
31.7340545654297 47.2193031311035
31.8466796875 48.8959274291992
31.8696556091309 50.5381164550781
31.7975330352783 52.201530456543
31.5992755889893 53.8133354187012
31.2450637817383 55.3455581665039
30.6918601989746 56.7867889404297
29.9417591094971 58.0803108215332
29.0353317260742 59.2230758666992
28.0205745697021 60.2603759765625
26.9187316894531 61.2350769042969
25.7482109069824 62.1527137756348
24.5166606903076 63.017936706543
23.1945419311523 63.8309745788574
21.7935428619385 64.5822830200195
20.3350162506104 65.2507400512695
18.8203315734863 65.843017578125
17.2498226165771 66.3218154907227
15.6064186096191 66.6423416137695
13.910400390625 66.7784423828125
12.1608629226685 66.7398910522461
10.3796319961548 66.5491790771484
8.57845020294189 66.261848449707
6.74882936477661 65.9454803466797
4.84897565841675 65.6802673339844
2.87961769104004 65.5328598022461
0.828709006309509 65.5392532348633
-1.29580700397491 65.7212982177734
-3.45048189163208 66.0850982666016
-5.64420509338379 66.6081085205078
-7.86970472335815 67.2507400512695
-10.1239233016968 67.9914093017578
-12.4066104888916 68.8224563598633
-14.7216300964355 69.7281875610352
-17.0346031188965 70.6848678588867
-19.2566223144531 71.6439056396484
-21.285737991333 72.5480422973633
-23.0869789123535 73.36328125
-24.6276950836182 74.0601654052734
-25.9277076721191 74.6420745849609
-27.1005058288574 75.189697265625
-28.1727180480957 75.715950012207
-29.1585121154785 76.2174072265625
-30.0654201507568 76.7153930664062
-30.9307117462158 77.2417984008789
-31.7597732543945 77.7991790771484
-32.623779296875 78.4062652587891
-33.5503120422363 79.0633087158203
-34.5431137084961 79.7491989135742
-35.572338104248 80.4408569335938
-36.5990142822266 81.1090240478516
-37.6326751708984 81.7647247314453
-38.7012634277344 82.4316940307617
-39.748779296875 83.0731353759766
-40.7218475341797 83.6833801269531
-41.5743713378906 84.2359008789062
-42.275993347168 84.714599609375
-42.7732620239258 85.080207824707
-43.0500068664551 85.3368301391602
-43.1515617370605 85.5055923461914
-43.1210136413574 85.6019058227539
-43.026554107666 85.6620635986328
-42.9291152954102 85.7264404296875
-42.8646278381348 85.8122787475586
-42.8398742675781 85.9194412231445
-42.8492622375488 86.0361251831055
-42.8787879943848 86.1303558349609
-42.9085578918457 86.2135543823242
-42.9451484680176 86.3052520751953
-43.0195198059082 86.4334335327148
-43.1463088989258 86.6275253295898
-43.3363876342773 86.8842697143555
-43.5920104980469 87.1706390380859
-43.9020385742188 87.4422607421875
-44.2464752197266 87.6806488037109
-44.6210594177246 87.8659057617188
-45.0396270751953 87.9900894165039
-45.5143127441406 88.0738983154297
-46.0561828613281 88.1438293457031
-46.6863708496094 88.2238845825195
-47.4028854370117 88.3449325561523
-48.1764450073242 88.5619964599609
-48.9620819091797 88.9088668823242
-49.7121315002441 89.4310684204102
-50.3937072753906 90.1435317993164
-50.9964828491211 91.0186004638672
-51.5331611633301 92.0265502929688
-52.0179252624512 93.1621932983398
-52.4586486816406 94.3777084350586
-52.8566055297852 95.6017227172852
-53.2205657958984 96.7536926269531
-53.5374336242676 97.7402267456055
-53.7984275817871 98.5280532836914
-53.9766006469727 99.081672668457
-54.0528678894043 99.4190673828125
-54.0394973754883 99.5951156616211
-53.9617767333984 99.674430847168
-53.8477210998535 99.6865310668945
-53.7157554626465 99.6575927734375
-53.5711059570312 99.6139526367188
-53.4201469421387 99.5793838500977
-53.2679100036621 99.5591430664062
-53.1262512207031 99.5593872070312
-52.9915084838867 99.5626525878906
-52.8375205993652 99.5130615234375
-52.6399536132812 99.3069686889648
-52.4167709350586 98.8904190063477
-52.1789245605469 98.2531967163086
-51.9536972045898 97.424560546875
-51.7632942199707 96.4556579589844
-51.5969161987305 95.4260787963867
-51.4708099365234 94.3497314453125
-51.3958053588867 93.2095031738281
-51.3751029968262 91.9975738525391
-51.3864059448242 90.7087707519531
-51.411937713623 89.3428955078125
-51.4433097839355 87.89794921875
-51.481689453125 86.3728408813477
-51.547607421875 84.7962417602539
-51.6665229797363 83.1759338378906
-51.8371467590332 81.525016784668
-52.0284309387207 79.8703765869141
-52.2405281066895 78.1757736206055
-52.4748840332031 76.4503402709961
-52.7295112609863 74.7269439697266
-52.9977378845215 72.9816436767578
-53.2814636230469 71.2213363647461
-53.5758934020996 69.4731292724609
-53.8822479248047 67.7491607666016
-54.2059326171875 66.0390243530273
-54.5370445251465 64.3153228759766
-54.8846817016602 62.5912475585938
-55.2649993896484 60.8609848022461
-55.6678886413574 59.1061668395996
-56.0338096618652 57.2824325561523
-56.2778930664062 55.326488494873
-56.3093223571777 53.1963691711426
-56.056941986084 50.911678314209
-55.5441818237305 48.5352363586426
-54.824161529541 46.1166648864746
-53.9640579223633 43.713306427002
-53.017204284668 41.3568115234375
-52.0111198425293 39.0538368225098
-50.9677543640137 36.7329177856445
-49.9328346252441 34.4373588562012
-48.9485054016113 32.1884765625
-47.9959030151367 29.9091606140137
-47.0676765441895 27.5804405212402
-46.1508445739746 25.2078304290771
-45.2242012023926 22.79030418396
-44.2832679748535 20.3326187133789
-43.3283805847168 17.8571510314941
-42.3623313903809 15.3750486373901
-41.4063606262207 12.8888902664185
-40.4696769714355 10.4221572875977
-39.5891342163086 8.02629852294922
-38.8082809448242 5.72393560409546
-38.1816101074219 3.53006410598755
-37.7480850219727 1.44218599796295
-37.5022888183594 -0.583767712116241
-37.424144744873 -2.57342028617859
-37.4705848693848 -4.53772401809692
-37.5799598693848 -6.49919557571411
-37.7018432617188 -8.4697904586792
-37.8361473083496 -10.470232963562
-38.0299224853516 -12.4945297241211
-38.3024787902832 -14.4967794418335
-38.6517372131348 -16.4916877746582
-39.085075378418 -18.4566097259521
-39.6120452880859 -20.423469543457
-40.2342185974121 -22.4324741363525
-40.9343795776367 -24.4476776123047
-41.6934814453125 -26.5007266998291
-42.482234954834 -28.5668544769287
-43.272087097168 -30.6252861022949
-44.1006164550781 -32.7163162231445
-44.9843521118164 -34.8341979980469
-45.9233016967773 -36.9616241455078
-46.9032897949219 -39.1180534362793
-47.9057464599609 -41.3082160949707
-48.919319152832 -43.536792755127
-49.9511070251465 -45.7941513061523
-51.0268249511719 -48.0801887512207
-52.1458969116211 -50.3435287475586
-53.3005104064941 -52.4943199157715
-54.5287132263184 -54.5280151367188
-55.8652458190918 -56.4347801208496
-57.3044242858887 -58.2088661193848
-58.8516502380371 -59.8808441162109
-60.5139846801758 -61.3978080749512
-62.3052520751953 -62.7376136779785
-64.2397155761719 -63.9129371643066
-66.3378219604492 -64.9665756225586
-68.527229309082 -65.9133758544922
-70.7410888671875 -66.8060760498047
-72.9482574462891 -67.6527252197266
-75.1502914428711 -68.4381408691406
-77.3634796142578 -69.1575546264648
-79.6613006591797 -69.8392944335938
-82.0313568115234 -70.4842376708984
-84.4474258422852 -71.1127090454102
-86.9045486450195 -71.7399444580078
-89.398193359375 -72.3754119873047
-91.9000549316406 -73.0086135864258
-94.3678131103516 -73.5973434448242
-96.8304443359375 -74.1224365234375
-99.2878494262695 -74.5827865600586
-101.672088623047 -74.9689178466797
-104.049942016602 -75.2590484619141
-106.45433807373 -75.415168762207
-108.856605529785 -75.4099960327148
-111.248199462891 -75.1945419311523
-113.612457275391 -74.7103881835938
-115.92024230957 -73.943000793457
-118.002334594727 -72.9333267211914
-119.757820129395 -71.7519683837891
-121.206047058105 -70.4415740966797
-122.278358459473 -69.0101928710938
-122.941207885742 -67.4822769165039
-123.250198364258 -65.8623657226562
-123.252578735352 -64.1997909545898
-122.981468200684 -62.520435333252
-122.479583740234 -60.8827514648438
-121.759140014648 -59.329833984375
-120.863967895508 -57.7973365783691
-119.83226776123 -56.2523345947266
-118.650291442871 -54.6557502746582
-117.301307678223 -52.9999046325684
-115.804840087891 -51.2942886352539
-114.168296813965 -49.5515289306641
-112.404144287109 -47.7829170227051
-110.508071899414 -45.9866409301758
-108.488708496094 -44.1685638427734
-106.351959228516 -42.3296775817871
-104.070289611816 -40.4602851867676
-101.658210754395 -38.5843925476074
-99.1479110717773 -36.7377891540527
-96.5118408203125 -34.8947334289551
-93.7938613891602 -33.0553665161133
-91.0468292236328 -31.2308712005615
-88.2469787597656 -29.3892459869385
-85.36181640625 -27.5161304473877
-82.4459991455078 -25.6426982879639
-79.5068359375 -23.7709541320801
-76.5262756347656 -21.8941993713379
-73.5085067749023 -20.0335483551025
-70.5103912353516 -18.2374935150146
-67.4679260253906 -16.4598598480225
-64.434326171875 -14.7234287261963
-61.5217399597168 -13.0994758605957
-58.7769050598145 -11.5959548950195
-56.2273101806641 -10.216872215271
-53.8625335693359 -8.94612407684326
-51.6849098205566 -7.77498865127563
-49.6845588684082 -6.705885887146
-47.8608818054199 -5.73457765579224
-46.2082176208496 -4.87882518768311
-44.7020568847656 -4.13122940063477
-43.3486671447754 -3.47251343727112
-42.1902923583984 -2.90931105613708
-41.2017288208008 -2.44175124168396
-40.350284576416 -2.06544709205627
-39.5971565246582 -1.74871122837067
-38.9070014953613 -1.48029637336731
-38.2786445617676 -1.24943745136261
-37.7211570739746 -1.05100870132446
-37.2494277954102 -0.885860502719879
-36.8607559204102 -0.748263537883759
-36.5545425415039 -0.64990109205246
-36.3135261535645 -0.592116355895996
-36.1121788024902 -0.554505348205566
-35.9399070739746 -0.527387142181396
-35.7802543640137 -0.505989670753479
-35.6231498718262 -0.483250170946121
-35.4792976379395 -0.463302165269852
-35.3514518737793 -0.445563554763794
-35.2458801269531 -0.426493853330612
-35.1632614135742 -0.412320882081985
-35.0999412536621 -0.40816456079483
-35.0612297058105 -0.405145168304443
-35.0387306213379 -0.399125039577484
-35.0123443603516 -0.390839964151382
-34.9798774719238 -0.36925807595253
-34.9669952392578 -0.330923408269882
-34.986255645752 -0.282754838466644
-35.0227355957031 -0.247691318392754
-35.02880859375 -0.230182006955147
-34.9351768493652 -0.214995160698891
-34.694652557373 -0.154495552182198
-34.282844543457 -0.00705678574740887
-33.6808853149414 0.253574728965759
-32.8985710144043 0.622485339641571
-31.9705715179443 1.08612370491028
-30.9344253540039 1.62250959873199
-29.8400478363037 2.20721435546875
-28.7147922515869 2.83380651473999
-27.5402431488037 3.50372982025146
-26.3214015960693 4.21718406677246
-25.0417175292969 4.97552347183228
-23.6758499145508 5.77287817001343
-22.2139301300049 6.59356451034546
-20.6759223937988 7.41481113433838
-19.0322761535645 8.23610591888428
-17.3028259277344 9.04232406616211
-15.5072460174561 9.82632350921631
-13.6224784851074 10.5934753417969
-11.6420345306396 11.3444166183472
-9.55316638946533 12.1023721694946
-7.33299255371094 12.8818254470825
-4.94598245620728 13.6860151290894
-2.38367700576782 14.5060224533081
0.302239805459976 15.3378677368164
3.10019659996033 16.1930694580078
5.9297833442688 17.0732192993164
8.68298816680908 17.9877872467041
11.3411197662354 18.9704437255859
13.8296718597412 20.0375328063965
16.087028503418 21.2156295776367
18.1353168487549 22.5398273468018
19.9398193359375 23.9825267791748
21.4732246398926 25.5087585449219
22.8211040496826 27.1205043792725
23.9717502593994 28.7832736968994
24.957103729248 30.4760723114014
25.7870769500732 32.1895294189453
26.4733009338379 33.9351005554199
26.9939994812012 35.6476020812988
27.3204574584961 37.2247085571289
27.4678497314453 38.6921691894531
27.4429740905762 40.0288887023926
27.243839263916 41.214054107666
26.9053115844727 42.2411613464355
26.4715976715088 43.1744613647461
25.9662780761719 44.0312271118164
25.4043788909912 44.7995719909668
24.7922382354736 45.4610137939453
24.1293182373047 45.977294921875
23.4212627410889 46.3008651733398
22.6729431152344 46.4119987487793
21.9270057678223 46.3291816711426
21.1933670043945 46.0601425170898
20.4578075408936 45.6309623718262
19.7071647644043 45.0668449401855
18.940372467041 44.3971481323242
18.1254062652588 43.664852142334
17.2325248718262 42.9158134460449
16.2676372528076 42.1933670043945
15.1997985839844 41.5130653381348
14.0289735794067 40.8893280029297
12.7628536224365 40.3572769165039
11.4183130264282 39.9259338378906
9.96146202087402 39.6166915893555
8.32879066467285 39.3357009887695
6.62316083908081 39.1110610961914
4.86488914489746 38.910572052002
3.05769109725952 38.7231140136719
1.2213249206543 38.5471534729004
-0.602624595165253 38.3916206359863
-2.42559409141541 38.2437515258789
-4.29675102233887 38.0794944763184
-6.23464727401733 37.8931655883789
-8.25896263122559 37.7047691345215
-10.370002746582 37.5056381225586
-12.5784769058228 37.2888412475586
-14.8650617599487 37.0663185119629
-17.1701831817627 36.851131439209
-19.4726371765137 36.6407928466797
-21.8241710662842 36.4194259643555
-24.2087078094482 36.1906623840332
-26.5841255187988 35.9684829711914
-28.9954414367676 35.7436828613281
-31.4577674865723 35.5117378234863
-33.9840660095215 35.2615547180176
-36.5780754089355 34.993579864502
-39.1895866394043 34.724048614502
-41.8016052246094 34.4562950134277
-44.3851432800293 34.2159042358398
-46.9253005981445 34.0251045227051
-49.4165916442871 33.8982429504395
-51.8540191650391 33.9017295837402
-54.2711524963379 34.1158294677734
-56.6811714172363 34.5896110534668
-59.0727577209473 35.3523292541504
-61.3873443603516 36.3934097290039
-63.5032806396484 37.6791343688965
-65.3611907958984 39.2011375427246
-67.0230026245117 40.9004783630371
-68.4532165527344 42.7283363342285
-69.6027145385742 44.6693458557129
-70.4536056518555 46.7075462341309
-70.9275588989258 48.7312812805176
-71.0349197387695 50.6823196411133
-70.8002777099609 52.4950141906738
-70.2690658569336 54.1280899047852
-69.5172729492188 55.5641441345215
-68.5956573486328 56.7570190429688
-67.5291595458984 57.648811340332
-66.3832244873047 58.2305374145508
-65.2706909179688 58.4856033325195
-64.2698516845703 58.4749145507812
-63.371208190918 58.2741241455078
-62.5424270629883 57.9287719726562
-61.7561264038086 57.500862121582
-61.0010719299316 57.0084114074707
-60.2878074645996 56.4469108581543
-59.6423263549805 55.8226509094238
-59.0373039245605 55.1191711425781
-58.4749031066895 54.3246726989746
-57.9611358642578 53.4376487731934
-57.4999504089355 52.4609870910645
-57.0975646972656 51.3930244445801
-56.7555503845215 50.2462387084961
-56.473819732666 49.0190315246582
-56.2340507507324 47.6926765441895
-56.0373001098633 46.2768745422363
-55.9003524780273 44.7784805297852
-55.8068809509277 43.1779327392578
-55.7293128967285 41.4935722351074
-55.6352691650391 39.7463531494141
-55.4982147216797 37.8967247009277
-55.2894897460938 35.9254913330078
-54.9742660522461 33.8486137390137
-54.511474609375 31.6878318786621
-53.8514251708984 29.4922161102295
-52.943603515625 27.2576217651367
-51.7360496520996 25.0523433685303
-50.2241096496582 22.945930480957
-48.4534034729004 20.9142990112305
-46.4755172729492 18.9915981292725
-44.3626174926758 17.2333831787109
-42.1648178100586 15.6420907974243
-39.9148406982422 14.247899055481
-37.6192741394043 13.0639343261719
-35.2990188598633 12.1052751541138
-32.9710464477539 11.3766927719116
-30.6702308654785 10.8925704956055
-28.4453296661377 10.6512269973755
-26.3263397216797 10.6513757705688
-24.3031349182129 10.8580474853516
-22.3970699310303 11.2480201721191
-20.6243114471436 11.8132181167603
-18.8910140991211 12.569281578064
-17.2497520446777 13.5062456130981
-15.6869115829468 14.591212272644
-14.1984825134277 15.7741384506226
-12.7262554168701 17.0350646972656
-11.2546072006226 18.3553886413574
-9.76841259002686 19.7437934875488
-8.29124450683594 21.208215713501
-6.84873962402344 22.748348236084
-5.43390655517578 24.3774547576904
-4.02617597579956 26.133337020874
-2.62886691093445 28.018835067749
-1.26801180839539 30.0063591003418
0.0491856187582016 32.0946617126465
1.32979476451874 34.2692794799805
2.55750036239624 36.5308799743652
3.74124073982239 38.8920783996582
4.86121988296509 41.3302803039551
5.87463474273682 43.8299140930176
6.74627542495728 46.3492202758789
7.4426155090332 48.8526420593262
7.94070386886597 51.3011283874512
8.22617721557617 53.6550102233887
8.28524589538574 55.8427658081055
8.08924579620361 57.7899436950684
7.66657543182373 59.4644775390625
7.07106733322144 60.8953666687012
6.38197374343872 62.12939453125
5.62979650497437 63.1968841552734
4.83890867233276 64.0795745849609
4.0008487701416 64.8336029052734
3.1232762336731 65.4701690673828
2.20519375801086 65.9893264770508
1.21733236312866 66.3763656616211
0.162722453474998 66.6157760620117
-0.933529138565063 66.7195434570312
-2.07409524917603 66.7065734863281
-3.25996923446655 66.5972061157227
-4.47528219223022 66.3952789306641
-5.71806621551514 66.105224609375
-7.00274324417114 65.7180252075195
-8.34713745117188 65.2248458862305
-9.73590278625488 64.6436538696289
-11.18701171875 63.9721298217773
-12.6832399368286 63.2184906005859
-14.21399974823 62.3900680541992
-15.7903451919556 61.4925918579102
-17.4113235473633 60.508975982666
-19.0399856567383 59.447811126709
-20.6881923675537 58.3072738647461
-22.403844833374 57.0525245666504
-24.1425170898438 55.737232208252
-25.8813343048096 54.3623962402344
-27.6212978363037 52.9048309326172
-29.3284969329834 51.3405303955078
-31.0046157836914 49.6628189086914
-32.6740379333496 47.8623123168945
-34.3050155639648 45.9831733703613
-35.9038543701172 44.0331192016602
-37.478141784668 42.0241584777832
-39.0418891906738 39.9563751220703
-40.5941314697266 37.8355331420898
-42.1375770568848 35.6647262573242
-43.6826248168945 33.4481468200684
-45.2433395385742 31.20192527771
-46.8304672241211 28.9540576934814
-48.4550361633301 26.7469062805176
-50.1283531188965 24.6309680938721
-51.8722190856934 22.6448974609375
-53.7297248840332 20.8036651611328
-55.7162246704102 19.1266021728516
-57.8320846557617 17.6788806915283
-60.0850372314453 16.4778575897217
-62.4289817810059 15.5191373825073
-64.7933044433594 14.8226270675659
-67.1616287231445 14.3834590911865
-69.4933471679688 14.1810102462769
-71.7544937133789 14.2408657073975
-73.8753051757812 14.5675849914551
-75.8307495117188 15.1425724029541
-77.6200485229492 15.9617023468018
-79.1692047119141 17.0040893554688
-80.4844284057617 18.2433109283447
-81.5230255126953 19.6329402923584
-82.2487945556641 21.1106376647949
-82.6522903442383 22.642204284668
-82.7609939575195 24.2047214508057
-82.5832443237305 25.7254657745361
-82.1469421386719 27.1882438659668
-81.4981689453125 28.5867938995361
-80.6491851806641 29.8349494934082
-79.6016311645508 30.9416370391846
-78.3449554443359 31.9610462188721
-76.923942565918 32.861873626709
-75.3932495117188 33.6157150268555
-73.7287216186523 34.2752494812012
-71.9242248535156 34.8624839782715
-69.9900817871094 35.3871078491211
-67.9423294067383 35.8662261962891
-65.7977142333984 36.2870483398438
-63.5604858398438 36.6587181091309
-61.2277336120605 36.9767227172852
-58.8060035705566 37.2315101623535
-56.3087615966797 37.4185485839844
-53.7160415649414 37.5359497070312
-51.0074005126953 37.5746231079102
-48.2241630554199 37.5473136901855
-45.3596382141113 37.4478416442871
-42.4175033569336 37.2853126525879
-39.4069519042969 37.0499114990234
-36.3401565551758 36.7535209655762
-33.2017555236816 36.3948020935059
-29.947338104248 35.984935760498
-26.631010055542 35.5623359680176
-23.2545986175537 35.1681213378906
-19.8171863555908 34.8659362792969
-16.3544769287109 34.7138862609863
-12.8961906433105 34.73779296875
-9.38009357452393 34.9514923095703
-5.81995964050293 35.323860168457
-2.27939558029175 35.8435516357422
1.19382047653198 36.4948387145996
4.57443571090698 37.259521484375
7.93275356292725 38.1228942871094
11.3376493453979 39.0728225708008
14.736008644104 40.1254615783691
18.148265838623 41.2892951965332
21.5074424743652 42.5120086669922
24.8081016540527 43.7886695861816
28.117488861084 45.1415214538574
31.4406490325928 46.5790405273438
34.6994132995605 48.0872840881348
37.846549987793 49.6981086730957
40.8073997497559 51.4296722412109
43.5082626342773 53.270824432373
45.9060020446777 55.2096519470215
47.9669990539551 57.2459449768066
49.753059387207 59.3386535644531
51.126277923584 61.3514976501465
52.1636772155762 63.2660369873047
52.9337425231934 65.0666122436523
53.5109901428223 66.7491302490234
53.9439849853516 68.3674240112305
54.2246360778809 69.9368286132812
54.374568939209 71.4643249511719
};
\addlegendentry{GT Trajectory, Test}
\addplot [draw=red, fill=red, only marks, mark=triangle*]
table{%
x  y
25 -50
};
\addlegendentry{Observer Position}
\end{axis}

\end{tikzpicture}


==> figures/drone_post_avg_test.tikz <==
% !TEX root =..\trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	%title={Avg. RMSE (posterior)},
	x grid style={darkgray176},
	xlabel={\footnotesize Time [s]},
	xmin=0, xmax=9.62193775177002,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize RMSE [\si{\metre}]},
	ymin=0.0, ymax=3.1, %3.44077228307724,
	ytick style={color=black},
	legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0.0189185496419668,2.36981892585754)
--(axis cs:0.0189185496419668,0.528228044509888)
--(axis cs:0.119663126766682,0.77445262670517)
--(axis cs:0.219148382544518,0.512852966785431)
--(axis cs:0.321573257446289,0.261467635631561)
--(axis cs:0.419003158807755,0.438477396965027)
--(axis cs:0.519749581813812,0.433880865573883)
--(axis cs:0.619247794151306,0.484232664108276)
--(axis cs:0.721597909927368,0.471101343631744)
--(axis cs:0.819490313529968,0.453578174114227)
--(axis cs:0.921887934207916,0.294840931892395)
--(axis cs:1.01971888542175,0.400801241397858)
--(axis cs:1.12203896045685,0.390152871608734)
--(axis cs:1.22159707546234,0.421309471130371)
--(axis cs:1.32228779792786,0.336332201957703)
--(axis cs:1.41977202892303,0.28110933303833)
--(axis cs:1.52212178707123,0.279336512088776)
--(axis cs:1.62165784835815,0.332366317510605)
--(axis cs:1.72236728668213,0.28125387430191)
--(axis cs:1.82184720039368,0.301320940256119)
--(axis cs:1.92406129837036,0.372454822063446)
--(axis cs:2.02207827568054,0.334791898727417)
--(axis cs:2.11543321609497,0.399999767541885)
--(axis cs:2.22227597236633,0.407920867204666)
--(axis cs:2.31540942192078,0.38502562046051)
--(axis cs:2.42211508750916,0.482903659343719)
--(axis cs:2.51532578468323,0.425143182277679)
--(axis cs:2.6223316192627,0.329604983329773)
--(axis cs:2.71548628807068,0.218636870384216)
--(axis cs:2.82410502433777,0.28224915266037)
--(axis cs:2.91575622558594,0.398345410823822)
--(axis cs:3.01509404182434,0.507376611232758)
--(axis cs:3.1158447265625,0.568357288837433)
--(axis cs:3.21534061431885,0.483623027801514)
--(axis cs:3.31590104103088,0.541150629520416)
--(axis cs:3.4152672290802,0.537662029266357)
--(axis cs:3.51586699485779,0.446118295192719)
--(axis cs:3.61536526679993,0.335187137126923)
--(axis cs:3.7160530090332,0.291720986366272)
--(axis cs:3.81556916236877,0.367985993623734)
--(axis cs:3.91621208190918,0.317782402038574)
--(axis cs:4.0157151222229,0.455063104629517)
--(axis cs:4.11647129058838,0.515406608581543)
--(axis cs:4.21590089797974,0.43584406375885)
--(axis cs:4.31640863418579,0.464874804019928)
--(axis cs:4.41573524475098,0.361744105815887)
--(axis cs:4.51652765274048,0.488551557064056)
--(axis cs:4.61592483520508,0.444401681423187)
--(axis cs:4.7165961265564,0.442441582679749)
--(axis cs:4.81617546081543,0.414940714836121)
--(axis cs:4.91669416427612,0.451068937778473)
--(axis cs:5.01638269424438,0.441122025251389)
--(axis cs:5.11698818206787,0.503855586051941)
--(axis cs:5.21644258499146,0.538735508918762)
--(axis cs:5.31714630126953,0.507717669010162)
--(axis cs:5.41646337509155,0.4709712266922)
--(axis cs:5.51700925827026,0.40296858549118)
--(axis cs:5.61649036407471,0.365432381629944)
--(axis cs:5.71710777282715,0.374030739068985)
--(axis cs:5.81670999526978,0.35151419043541)
--(axis cs:5.92143058776855,0.357252418994904)
--(axis cs:6.01697731018066,0.288961380720139)
--(axis cs:6.11758661270142,0.325784683227539)
--(axis cs:6.2171516418457,0.217659473419189)
--(axis cs:6.3177375793457,0.218747049570084)
--(axis cs:6.41699314117432,0.350775182247162)
--(axis cs:6.51758861541748,0.376548886299133)
--(axis cs:6.61706972122192,0.480147957801819)
--(axis cs:6.71778440475464,0.532082378864288)
--(axis cs:6.8172926902771,0.481254130601883)
--(axis cs:6.91904830932617,0.625436067581177)
--(axis cs:7.01749277114868,0.420390486717224)
--(axis cs:7.11925315856934,0.41412615776062)
--(axis cs:7.21771287918091,0.379764169454575)
--(axis cs:7.31944751739502,0.404589533805847)
--(axis cs:7.4176197052002,0.360684990882874)
--(axis cs:7.51934385299683,0.387038767337799)
--(axis cs:7.61772060394287,0.345292806625366)
--(axis cs:7.71956443786621,0.426878809928894)
--(axis cs:7.81899642944336,0.470546454191208)
--(axis cs:7.91978025436401,0.507160842418671)
--(axis cs:8.01923370361328,0.384291052818298)
--(axis cs:8.12165355682373,0.426374733448029)
--(axis cs:8.21942043304443,0.278987407684326)
--(axis cs:8.32186126708984,0.422472715377808)
--(axis cs:8.41930389404297,0.469681113958359)
--(axis cs:8.52168083190918,0.519814014434814)
--(axis cs:8.61953639984131,0.579578399658203)
--(axis cs:8.721999168396,0.349230229854584)
--(axis cs:8.81975173950195,0.340611815452576)
--(axis cs:8.92211437225342,0.445563077926636)
--(axis cs:9.02166080474854,0.439318120479584)
--(axis cs:9.12247467041016,0.354673504829407)
--(axis cs:9.22187614440918,0.364842176437378)
--(axis cs:9.32404327392578,0.396443665027618)
--(axis cs:9.42171478271484,0.504560887813568)
--(axis cs:9.52243518829346,0.351140201091766)
--(axis cs:9.62193775177002,0.340579390525818)
--(axis cs:9.62193775177002,1.71936881542206)
--(axis cs:9.62193775177002,1.71936881542206)
--(axis cs:9.52243518829346,1.74539661407471)
--(axis cs:9.42171478271484,1.68485593795776)
--(axis cs:9.32404327392578,1.72866702079773)
--(axis cs:9.22187614440918,1.81180500984192)
--(axis cs:9.12247467041016,1.66632354259491)
--(axis cs:9.02166080474854,1.71748375892639)
--(axis cs:8.92211437225342,1.66675710678101)
--(axis cs:8.81975173950195,1.7244154214859)
--(axis cs:8.721999168396,1.65330743789673)
--(axis cs:8.61953639984131,1.63779950141907)
--(axis cs:8.52168083190918,1.39385592937469)
--(axis cs:8.41930389404297,1.45607471466064)
--(axis cs:8.32186126708984,1.41521978378296)
--(axis cs:8.21942043304443,1.49403178691864)
--(axis cs:8.12165355682373,1.64166402816772)
--(axis cs:8.01923370361328,1.54069352149963)
--(axis cs:7.91978025436401,1.53040814399719)
--(axis cs:7.81899642944336,1.46365129947662)
--(axis cs:7.71956443786621,1.49002206325531)
--(axis cs:7.61772060394287,1.45419657230377)
--(axis cs:7.51934385299683,1.39828658103943)
--(axis cs:7.4176197052002,1.32423877716064)
--(axis cs:7.31944751739502,1.27028572559357)
--(axis cs:7.21771287918091,1.33575689792633)
--(axis cs:7.11925315856934,1.32298672199249)
--(axis cs:7.01749277114868,1.40718626976013)
--(axis cs:6.91904830932617,1.50303196907043)
--(axis cs:6.8172926902771,1.44269323348999)
--(axis cs:6.71778440475464,1.53922176361084)
--(axis cs:6.61706972122192,1.49874758720398)
--(axis cs:6.51758861541748,1.37531721591949)
--(axis cs:6.41699314117432,1.155118227005)
--(axis cs:6.3177375793457,1.16988754272461)
--(axis cs:6.2171516418457,1.20693349838257)
--(axis cs:6.11758661270142,1.40863394737244)
--(axis cs:6.01697731018066,1.28024315834045)
--(axis cs:5.92143058776855,1.23723602294922)
--(axis cs:5.81670999526978,1.13142371177673)
--(axis cs:5.71710777282715,1.23729145526886)
--(axis cs:5.61649036407471,1.43081092834473)
--(axis cs:5.51700925827026,1.46971464157104)
--(axis cs:5.41646337509155,1.32948744297028)
--(axis cs:5.31714630126953,1.36658668518066)
--(axis cs:5.21644258499146,1.37088799476624)
--(axis cs:5.11698818206787,1.42274081707001)
--(axis cs:5.01638269424438,1.36359751224518)
--(axis cs:4.91669416427612,1.3500657081604)
--(axis cs:4.81617546081543,1.60290014743805)
--(axis cs:4.7165961265564,1.72394549846649)
--(axis cs:4.61592483520508,1.75961232185364)
--(axis cs:4.51652765274048,1.53255176544189)
--(axis cs:4.41573524475098,1.39340472221375)
--(axis cs:4.31640863418579,1.39033341407776)
--(axis cs:4.21590089797974,1.24229562282562)
--(axis cs:4.11647129058838,1.22322106361389)
--(axis cs:4.0157151222229,1.34900510311127)
--(axis cs:3.91621208190918,1.36518323421478)
--(axis cs:3.81556916236877,1.2347754240036)
--(axis cs:3.7160530090332,1.4640337228775)
--(axis cs:3.61536526679993,1.35163903236389)
--(axis cs:3.51586699485779,1.31043481826782)
--(axis cs:3.4152672290802,1.42899060249329)
--(axis cs:3.31590104103088,1.73710083961487)
--(axis cs:3.21534061431885,1.7705283164978)
--(axis cs:3.1158447265625,1.70284962654114)
--(axis cs:3.01509404182434,1.7695620059967)
--(axis cs:2.91575622558594,1.74263787269592)
--(axis cs:2.82410502433777,1.67921471595764)
--(axis cs:2.71548628807068,1.6469132900238)
--(axis cs:2.6223316192627,1.55830752849579)
--(axis cs:2.51532578468323,1.63527154922485)
--(axis cs:2.42211508750916,1.70114994049072)
--(axis cs:2.31540942192078,1.61077737808228)
--(axis cs:2.22227597236633,1.39419496059418)
--(axis cs:2.11543321609497,1.33350276947021)
--(axis cs:2.02207827568054,1.42181134223938)
--(axis cs:1.92406129837036,1.39696145057678)
--(axis cs:1.82184720039368,1.16115581989288)
--(axis cs:1.72236728668213,1.34370541572571)
--(axis cs:1.62165784835815,1.11938786506653)
--(axis cs:1.52212178707123,1.30309629440308)
--(axis cs:1.41977202892303,1.58412289619446)
--(axis cs:1.32228779792786,1.67661154270172)
--(axis cs:1.22159707546234,1.63995814323425)
--(axis cs:1.12203896045685,1.46604323387146)
--(axis cs:1.01971888542175,1.37637877464294)
--(axis cs:0.921887934207916,1.36874449253082)
--(axis cs:0.819490313529968,1.70314502716064)
--(axis cs:0.721597909927368,1.63967156410217)
--(axis cs:0.619247794151306,1.44665515422821)
--(axis cs:0.519749581813812,1.52604198455811)
--(axis cs:0.419003158807755,1.78089797496796)
--(axis cs:0.321573257446289,2.21054434776306)
--(axis cs:0.219148382544518,2.01730561256409)
--(axis cs:0.119663126766682,2.43644642829895)
--(axis cs:0.0189185496419668,2.36981892585754)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0.0189185496419668,2.37532377243042)
--(axis cs:0.0189185496419668,0.526815474033356)
--(axis cs:0.119663126766682,0.635770797729492)
--(axis cs:0.219148382544518,0.39782577753067)
--(axis cs:0.321573257446289,0.484757483005524)
--(axis cs:0.419003158807755,0.531571507453918)
--(axis cs:0.519749581813812,0.378260731697083)
--(axis cs:0.619247794151306,0.477061688899994)
--(axis cs:0.721597909927368,0.388040840625763)
--(axis cs:0.819490313529968,0.581306219100952)
--(axis cs:0.921887934207916,0.402500092983246)
--(axis cs:1.01971888542175,0.562340259552002)
--(axis cs:1.12203896045685,0.840129137039185)
--(axis cs:1.22159707546234,0.595978617668152)
--(axis cs:1.32228779792786,0.395367980003357)
--(axis cs:1.41977202892303,0.402209162712097)
--(axis cs:1.52212178707123,0.613204419612885)
--(axis cs:1.62165784835815,0.280922532081604)
--(axis cs:1.72236728668213,0.448735654354095)
--(axis cs:1.82184720039368,0.296913623809814)
--(axis cs:1.92406129837036,0.637249767780304)
--(axis cs:2.02207827568054,0.434141397476196)
--(axis cs:2.11543321609497,0.352372765541077)
--(axis cs:2.22227597236633,0.50315272808075)
--(axis cs:2.31540942192078,0.671280384063721)
--(axis cs:2.42211508750916,0.759151816368103)
--(axis cs:2.51532578468323,0.689166247844696)
--(axis cs:2.6223316192627,0.582002460956573)
--(axis cs:2.71548628807068,0.450843632221222)
--(axis cs:2.82410502433777,0.4427570104599)
--(axis cs:2.91575622558594,0.83143812417984)
--(axis cs:3.01509404182434,0.434317767620087)
--(axis cs:3.1158447265625,0.587859392166138)
--(axis cs:3.21534061431885,0.487223386764526)
--(axis cs:3.31590104103088,0.465531527996063)
--(axis cs:3.4152672290802,0.478715598583221)
--(axis cs:3.51586699485779,0.467097103595734)
--(axis cs:3.61536526679993,0.686612844467163)
--(axis cs:3.7160530090332,0.430295825004578)
--(axis cs:3.81556916236877,0.461353898048401)
--(axis cs:3.91621208190918,0.486350655555725)
--(axis cs:4.0157151222229,0.619439005851746)
--(axis cs:4.11647129058838,0.57394415140152)
--(axis cs:4.21590089797974,0.427009761333466)
--(axis cs:4.31640863418579,0.43530410528183)
--(axis cs:4.41573524475098,0.523793518543243)
--(axis cs:4.51652765274048,0.674021005630493)
--(axis cs:4.61592483520508,0.571907818317413)
--(axis cs:4.7165961265564,0.632289588451385)
--(axis cs:4.81617546081543,0.446704387664795)
--(axis cs:4.91669416427612,0.433429598808289)
--(axis cs:5.01638269424438,0.410543382167816)
--(axis cs:5.11698818206787,0.539138376712799)
--(axis cs:5.21644258499146,0.529093205928802)
--(axis cs:5.31714630126953,0.69557136297226)
--(axis cs:5.41646337509155,0.629180610179901)
--(axis cs:5.51700925827026,0.590098202228546)
--(axis cs:5.61649036407471,0.49401319026947)
--(axis cs:5.71710777282715,0.453460335731506)
--(axis cs:5.81670999526978,0.497475981712341)
--(axis cs:5.92143058776855,0.572122931480408)
--(axis cs:6.01697731018066,0.445839643478394)
--(axis cs:6.11758661270142,0.510341286659241)
--(axis cs:6.2171516418457,0.333771884441376)
--(axis cs:6.3177375793457,0.454128444194794)
--(axis cs:6.41699314117432,0.576299786567688)
--(axis cs:6.51758861541748,0.495855331420898)
--(axis cs:6.61706972122192,0.612325251102448)
--(axis cs:6.71778440475464,0.681878328323364)
--(axis cs:6.8172926902771,0.522688090801239)
--(axis cs:6.91904830932617,0.689626276493073)
--(axis cs:7.01749277114868,0.401997745037079)
--(axis cs:7.11925315856934,0.469995856285095)
--(axis cs:7.21771287918091,0.364704728126526)
--(axis cs:7.31944751739502,0.366887867450714)
--(axis cs:7.4176197052002,0.489265263080597)
--(axis cs:7.51934385299683,0.338320255279541)
--(axis cs:7.61772060394287,0.428770959377289)
--(axis cs:7.71956443786621,0.7060586810112)
--(axis cs:7.81899642944336,0.500944793224335)
--(axis cs:7.91978025436401,0.609440565109253)
--(axis cs:8.01923370361328,0.622847735881805)
--(axis cs:8.12165355682373,0.69098824262619)
--(axis cs:8.21942043304443,0.463817536830902)
--(axis cs:8.32186126708984,0.365885376930237)
--(axis cs:8.41930389404297,0.511997520923615)
--(axis cs:8.52168083190918,0.607800483703613)
--(axis cs:8.61953639984131,0.803513467311859)
--(axis cs:8.721999168396,0.348255753517151)
--(axis cs:8.81975173950195,0.457910895347595)
--(axis cs:8.92211437225342,0.381760895252228)
--(axis cs:9.02166080474854,0.404577314853668)
--(axis cs:9.12247467041016,0.574481308460236)
--(axis cs:9.22187614440918,0.707003176212311)
--(axis cs:9.32404327392578,0.392988383769989)
--(axis cs:9.42171478271484,0.406890153884888)
--(axis cs:9.52243518829346,0.243029713630676)
--(axis cs:9.62193775177002,0.5061274766922)
--(axis cs:9.62193775177002,1.79382216930389)
--(axis cs:9.62193775177002,1.79382216930389)
--(axis cs:9.52243518829346,2.48392629623413)
--(axis cs:9.42171478271484,2.10956072807312)
--(axis cs:9.32404327392578,1.88178014755249)
--(axis cs:9.22187614440918,2.29059243202209)
--(axis cs:9.12247467041016,1.8611273765564)
--(axis cs:9.02166080474854,2.27095198631287)
--(axis cs:8.92211437225342,2.05854082107544)
--(axis cs:8.81975173950195,1.96628892421722)
--(axis cs:8.721999168396,2.2806396484375)
--(axis cs:8.61953639984131,2.50554323196411)
--(axis cs:8.52168083190918,1.74578809738159)
--(axis cs:8.41930389404297,2.29312229156494)
--(axis cs:8.32186126708984,2.44761896133423)
--(axis cs:8.21942043304443,2.24470782279968)
--(axis cs:8.12165355682373,2.26082444190979)
--(axis cs:8.01923370361328,1.90844297409058)
--(axis cs:7.91978025436401,1.99091196060181)
--(axis cs:7.81899642944336,2.088383436203)
--(axis cs:7.71956443786621,1.95435428619385)
--(axis cs:7.61772060394287,2.03373503684998)
--(axis cs:7.51934385299683,2.08808279037476)
--(axis cs:7.4176197052002,2.01601266860962)
--(axis cs:7.31944751739502,2.17844486236572)
--(axis cs:7.21771287918091,1.84319198131561)
--(axis cs:7.11925315856934,2.19746446609497)
--(axis cs:7.01749277114868,1.82834076881409)
--(axis cs:6.91904830932617,2.56205081939697)
--(axis cs:6.8172926902771,2.25397872924805)
--(axis cs:6.71778440475464,2.75089025497437)
--(axis cs:6.61706972122192,2.54668521881104)
--(axis cs:6.51758861541748,2.57591867446899)
--(axis cs:6.41699314117432,1.77387845516205)
--(axis cs:6.3177375793457,2.17029285430908)
--(axis cs:6.2171516418457,1.54389476776123)
--(axis cs:6.11758661270142,2.57283639907837)
--(axis cs:6.01697731018066,1.97707152366638)
--(axis cs:5.92143058776855,1.79193985462189)
--(axis cs:5.81670999526978,1.77090513706207)
--(axis cs:5.71710777282715,1.80997836589813)
--(axis cs:5.61649036407471,2.53456687927246)
--(axis cs:5.51700925827026,2.11221694946289)
--(axis cs:5.41646337509155,2.08939933776855)
--(axis cs:5.31714630126953,1.79792046546936)
--(axis cs:5.21644258499146,1.85123419761658)
--(axis cs:5.11698818206787,1.9569194316864)
--(axis cs:5.01638269424438,1.80934739112854)
--(axis cs:4.91669416427612,1.71103775501251)
--(axis cs:4.81617546081543,1.92132925987244)
--(axis cs:4.7165961265564,2.44098091125488)
--(axis cs:4.61592483520508,2.09411215782166)
--(axis cs:4.51652765274048,2.26931524276733)
--(axis cs:4.41573524475098,1.96043038368225)
--(axis cs:4.31640863418579,2.07389569282532)
--(axis cs:4.21590089797974,1.93753337860107)
--(axis cs:4.11647129058838,1.71427869796753)
--(axis cs:4.0157151222229,2.05032777786255)
--(axis cs:3.91621208190918,2.02534198760986)
--(axis cs:3.81556916236877,1.57737386226654)
--(axis cs:3.7160530090332,2.30096387863159)
--(axis cs:3.61536526679993,1.94615936279297)
--(axis cs:3.51586699485779,1.86720442771912)
--(axis cs:3.4152672290802,1.34199857711792)
--(axis cs:3.31590104103088,1.98313903808594)
--(axis cs:3.21534061431885,2.0798602104187)
--(axis cs:3.1158447265625,2.24837350845337)
--(axis cs:3.01509404182434,1.9023814201355)
--(axis cs:2.91575622558594,2.15957617759705)
--(axis cs:2.82410502433777,2.49793338775635)
--(axis cs:2.71548628807068,2.09079766273499)
--(axis cs:2.6223316192627,2.23002457618713)
--(axis cs:2.51532578468323,1.93555092811584)
--(axis cs:2.42211508750916,1.91955149173737)
--(axis cs:2.31540942192078,2.2134256362915)
--(axis cs:2.22227597236633,2.10111331939697)
--(axis cs:2.11543321609497,1.94762217998505)
--(axis cs:2.02207827568054,1.96403360366821)
--(axis cs:1.92406129837036,1.87608981132507)
--(axis cs:1.82184720039368,1.71345782279968)
--(axis cs:1.72236728668213,2.15737128257751)
--(axis cs:1.62165784835815,2.13672304153442)
--(axis cs:1.52212178707123,2.31392002105713)
--(axis cs:1.41977202892303,2.09280920028687)
--(axis cs:1.32228779792786,2.04911136627197)
--(axis cs:1.22159707546234,2.37443971633911)
--(axis cs:1.12203896045685,2.4826443195343)
--(axis cs:1.01971888542175,2.06086254119873)
--(axis cs:0.921887934207916,1.8971574306488)
--(axis cs:0.819490313529968,2.17927885055542)
--(axis cs:0.721597909927368,2.08700513839722)
--(axis cs:0.619247794151306,2.18202519416809)
--(axis cs:0.519749581813812,1.59756064414978)
--(axis cs:0.419003158807755,1.76040756702423)
--(axis cs:0.321573257446289,1.85111856460571)
--(axis cs:0.219148382544518,1.6747841835022)
--(axis cs:0.119663126766682,2.17668318748474)
--(axis cs:0.0189185496419668,2.37532377243042)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0.0189185496419668,1.95203566551208)
--(axis cs:0.0189185496419668,0.391763150691986)
--(axis cs:0.119663126766682,0.426997363567352)
--(axis cs:0.219148382544518,0.435636937618256)
--(axis cs:0.321573257446289,0.37060821056366)
--(axis cs:0.419003158807755,0.293565213680267)
--(axis cs:0.519749581813812,0.387031197547913)
--(axis cs:0.619247794151306,0.319858491420746)
--(axis cs:0.721597909927368,0.397242367267609)
--(axis cs:0.819490313529968,0.356193065643311)
--(axis cs:0.921887934207916,0.367278516292572)
--(axis cs:1.01971888542175,0.414014518260956)
--(axis cs:1.12203896045685,0.288722813129425)
--(axis cs:1.22159707546234,0.401607632637024)
--(axis cs:1.32228779792786,0.417310297489166)
--(axis cs:1.41977202892303,0.378241777420044)
--(axis cs:1.52212178707123,0.311123073101044)
--(axis cs:1.62165784835815,0.268901467323303)
--(axis cs:1.72236728668213,0.440171778202057)
--(axis cs:1.82184720039368,0.273861169815063)
--(axis cs:1.92406129837036,0.346019208431244)
--(axis cs:2.02207827568054,0.165120124816895)
--(axis cs:2.11543321609497,0.316474199295044)
--(axis cs:2.22227597236633,0.342277467250824)
--(axis cs:2.31540942192078,0.364258050918579)
--(axis cs:2.42211508750916,0.268067598342896)
--(axis cs:2.51532578468323,0.441752851009369)
--(axis cs:2.6223316192627,0.410589933395386)
--(axis cs:2.71548628807068,0.322077929973602)
--(axis cs:2.82410502433777,0.411542057991028)
--(axis cs:2.91575622558594,0.379718482494354)
--(axis cs:3.01509404182434,0.253449380397797)
--(axis cs:3.1158447265625,0.293808698654175)
--(axis cs:3.21534061431885,0.331148207187653)
--(axis cs:3.31590104103088,0.338724553585052)
--(axis cs:3.4152672290802,0.331498742103577)
--(axis cs:3.51586699485779,0.308701515197754)
--(axis cs:3.61536526679993,0.390743851661682)
--(axis cs:3.7160530090332,0.461891293525696)
--(axis cs:3.81556916236877,0.295655071735382)
--(axis cs:3.91621208190918,0.379176557064056)
--(axis cs:4.0157151222229,0.402362585067749)
--(axis cs:4.11647129058838,0.204309582710266)
--(axis cs:4.21590089797974,0.403607666492462)
--(axis cs:4.31640863418579,0.551618099212646)
--(axis cs:4.41573524475098,0.41612583398819)
--(axis cs:4.51652765274048,0.346327483654022)
--(axis cs:4.61592483520508,0.395874321460724)
--(axis cs:4.7165961265564,0.290714621543884)
--(axis cs:4.81617546081543,0.215729296207428)
--(axis cs:4.91669416427612,0.386463642120361)
--(axis cs:5.01638269424438,0.377668976783752)
--(axis cs:5.11698818206787,0.332336604595184)
--(axis cs:5.21644258499146,0.390878081321716)
--(axis cs:5.31714630126953,0.414839208126068)
--(axis cs:5.41646337509155,0.37852531671524)
--(axis cs:5.51700925827026,0.384051740169525)
--(axis cs:5.61649036407471,0.293794751167297)
--(axis cs:5.71710777282715,0.313050270080566)
--(axis cs:5.81670999526978,0.374769032001495)
--(axis cs:5.92143058776855,0.355228841304779)
--(axis cs:6.01697731018066,0.359479129314423)
--(axis cs:6.11758661270142,0.293002545833588)
--(axis cs:6.2171516418457,0.351746499538422)
--(axis cs:6.3177375793457,0.329075574874878)
--(axis cs:6.41699314117432,0.32443243265152)
--(axis cs:6.51758861541748,0.472408831119537)
--(axis cs:6.61706972122192,0.320037543773651)
--(axis cs:6.71778440475464,0.366716921329498)
--(axis cs:6.8172926902771,0.388195991516113)
--(axis cs:6.91904830932617,0.394890069961548)
--(axis cs:7.01749277114868,0.319435834884644)
--(axis cs:7.11925315856934,0.399420917034149)
--(axis cs:7.21771287918091,0.327937722206116)
--(axis cs:7.31944751739502,0.312600672245026)
--(axis cs:7.4176197052002,0.417581737041473)
--(axis cs:7.51934385299683,0.423705995082855)
--(axis cs:7.61772060394287,0.380169570446014)
--(axis cs:7.71956443786621,0.410786688327789)
--(axis cs:7.81899642944336,0.362560451030731)
--(axis cs:7.91978025436401,0.308705031871796)
--(axis cs:8.01923370361328,0.363304376602173)
--(axis cs:8.12165355682373,0.373585164546967)
--(axis cs:8.21942043304443,0.419361531734467)
--(axis cs:8.32186126708984,0.313440442085266)
--(axis cs:8.41930389404297,0.352676868438721)
--(axis cs:8.52168083190918,0.337949275970459)
--(axis cs:8.61953639984131,0.446688771247864)
--(axis cs:8.721999168396,0.336500525474548)
--(axis cs:8.81975173950195,0.418028116226196)
--(axis cs:8.92211437225342,0.3159299492836)
--(axis cs:9.02166080474854,0.424554228782654)
--(axis cs:9.12247467041016,0.21529746055603)
--(axis cs:9.22187614440918,0.360031247138977)
--(axis cs:9.32404327392578,0.454662203788757)
--(axis cs:9.42171478271484,0.195548355579376)
--(axis cs:9.52243518829346,0.309308528900146)
--(axis cs:9.62193775177002,0.482556879520416)
--(axis cs:9.62193775177002,1.82426500320435)
--(axis cs:9.62193775177002,1.82426500320435)
--(axis cs:9.52243518829346,1.84522652626038)
--(axis cs:9.42171478271484,2.10046577453613)
--(axis cs:9.32404327392578,2.02318620681763)
--(axis cs:9.22187614440918,2.01664447784424)
--(axis cs:9.12247467041016,2.29079937934875)
--(axis cs:9.02166080474854,2.10915851593018)
--(axis cs:8.92211437225342,2.22586464881897)
--(axis cs:8.81975173950195,2.17576336860657)
--(axis cs:8.721999168396,2.44066429138184)
--(axis cs:8.61953639984131,2.0741720199585)
--(axis cs:8.52168083190918,2.17184662818909)
--(axis cs:8.41930389404297,2.11082315444946)
--(axis cs:8.32186126708984,2.19030618667603)
--(axis cs:8.21942043304443,1.97510385513306)
--(axis cs:8.12165355682373,2.35157871246338)
--(axis cs:8.01923370361328,1.93902587890625)
--(axis cs:7.91978025436401,2.20883893966675)
--(axis cs:7.81899642944336,1.84604597091675)
--(axis cs:7.71956443786621,2.00537776947021)
--(axis cs:7.61772060394287,1.99059724807739)
--(axis cs:7.51934385299683,1.82152771949768)
--(axis cs:7.4176197052002,2.17863774299622)
--(axis cs:7.31944751739502,1.97377300262451)
--(axis cs:7.21771287918091,2.19072103500366)
--(axis cs:7.11925315856934,1.9012131690979)
--(axis cs:7.01749277114868,1.85868167877197)
--(axis cs:6.91904830932617,1.95696568489075)
--(axis cs:6.8172926902771,1.87669277191162)
--(axis cs:6.71778440475464,1.88643980026245)
--(axis cs:6.61706972122192,2.02465033531189)
--(axis cs:6.51758861541748,1.98245811462402)
--(axis cs:6.41699314117432,2.11178350448608)
--(axis cs:6.3177375793457,2.07443737983704)
--(axis cs:6.2171516418457,2.17752504348755)
--(axis cs:6.11758661270142,1.99994111061096)
--(axis cs:6.01697731018066,1.94121861457825)
--(axis cs:5.92143058776855,2.10882830619812)
--(axis cs:5.81670999526978,1.95907211303711)
--(axis cs:5.71710777282715,1.97829389572144)
--(axis cs:5.61649036407471,2.09605932235718)
--(axis cs:5.51700925827026,1.96236991882324)
--(axis cs:5.41646337509155,1.89736485481262)
--(axis cs:5.31714630126953,2.09973740577698)
--(axis cs:5.21644258499146,1.80397355556488)
--(axis cs:5.11698818206787,2.09202647209167)
--(axis cs:5.01638269424438,1.87520706653595)
--(axis cs:4.91669416427612,1.82239627838135)
--(axis cs:4.81617546081543,2.06827855110168)
--(axis cs:4.7165961265564,2.03074359893799)
--(axis cs:4.61592483520508,1.7212655544281)
--(axis cs:4.51652765274048,2.09929275512695)
--(axis cs:4.41573524475098,1.99657225608826)
--(axis cs:4.31640863418579,1.95116686820984)
--(axis cs:4.21590089797974,1.83475041389465)
--(axis cs:4.11647129058838,2.08474111557007)
--(axis cs:4.0157151222229,2.12349724769592)
--(axis cs:3.91621208190918,2.04286956787109)
--(axis cs:3.81556916236877,1.84450674057007)
--(axis cs:3.7160530090332,1.93712294101715)
--(axis cs:3.61536526679993,1.76423513889313)
--(axis cs:3.51586699485779,1.96250534057617)
--(axis cs:3.4152672290802,2.05867004394531)
--(axis cs:3.31590104103088,1.91496086120605)
--(axis cs:3.21534061431885,1.88497877120972)
--(axis cs:3.1158447265625,2.10368776321411)
--(axis cs:3.01509404182434,2.08708357810974)
--(axis cs:2.91575622558594,2.09241700172424)
--(axis cs:2.82410502433777,1.91665208339691)
--(axis cs:2.71548628807068,2.14789438247681)
--(axis cs:2.6223316192627,1.96528792381287)
--(axis cs:2.51532578468323,1.92209959030151)
--(axis cs:2.42211508750916,2.20661544799805)
--(axis cs:2.31540942192078,1.78565073013306)
--(axis cs:2.22227597236633,2.18972206115723)
--(axis cs:2.11543321609497,1.92930793762207)
--(axis cs:2.02207827568054,2.25976490974426)
--(axis cs:1.92406129837036,1.87053394317627)
--(axis cs:1.82184720039368,2.08478093147278)
--(axis cs:1.72236728668213,1.98949122428894)
--(axis cs:1.62165784835815,2.12100696563721)
--(axis cs:1.52212178707123,1.8305561542511)
--(axis cs:1.41977202892303,2.01455402374268)
--(axis cs:1.32228779792786,1.90516781806946)
--(axis cs:1.22159707546234,1.94373619556427)
--(axis cs:1.12203896045685,2.03236508369446)
--(axis cs:1.01971888542175,1.76212120056152)
--(axis cs:0.921887934207916,1.88248991966248)
--(axis cs:0.819490313529968,1.97431445121765)
--(axis cs:0.721597909927368,1.9514536857605)
--(axis cs:0.619247794151306,2.04114437103271)
--(axis cs:0.519749581813812,1.90614783763885)
--(axis cs:0.419003158807755,1.94060635566711)
--(axis cs:0.321573257446289,1.91325461864471)
--(axis cs:0.219148382544518,1.84734344482422)
--(axis cs:0.119663126766682,2.00446581840515)
--(axis cs:0.0189185496419668,1.95203566551208)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.0189185496419668,2.37609720230103)
--(axis cs:0.0189185496419668,0.528310239315033)
--(axis cs:0.119663126766682,0.810158669948578)
--(axis cs:0.219148382544518,0.521430015563965)
--(axis cs:0.321573257446289,0.476731777191162)
--(axis cs:0.419003158807755,0.556853055953979)
--(axis cs:0.519749581813812,0.545866191387177)
--(axis cs:0.619247794151306,0.554013788700104)
--(axis cs:0.721597909927368,0.407281517982483)
--(axis cs:0.819490313529968,0.536543369293213)
--(axis cs:0.921887934207916,0.357728540897369)
--(axis cs:1.01971888542175,0.582024693489075)
--(axis cs:1.12203896045685,0.676362097263336)
--(axis cs:1.22159707546234,0.704580426216125)
--(axis cs:1.32228779792786,0.47834849357605)
--(axis cs:1.41977202892303,0.741407990455627)
--(axis cs:1.52212178707123,0.526114463806152)
--(axis cs:1.62165784835815,0.266959309577942)
--(axis cs:1.72236728668213,0.572971642017365)
--(axis cs:1.82184720039368,0.357544243335724)
--(axis cs:1.92406129837036,0.71131294965744)
--(axis cs:2.02207827568054,0.40762197971344)
--(axis cs:2.11543321609497,0.432276964187622)
--(axis cs:2.22227597236633,0.568160057067871)
--(axis cs:2.31540942192078,0.553589701652527)
--(axis cs:2.42211508750916,0.684524416923523)
--(axis cs:2.51532578468323,0.524447202682495)
--(axis cs:2.6223316192627,0.502376735210419)
--(axis cs:2.71548628807068,0.603929877281189)
--(axis cs:2.82410502433777,0.752116560935974)
--(axis cs:2.91575622558594,0.717000007629395)
--(axis cs:3.01509404182434,0.612882852554321)
--(axis cs:3.1158447265625,0.790322482585907)
--(axis cs:3.21534061431885,0.620100915431976)
--(axis cs:3.31590104103088,0.391127526760101)
--(axis cs:3.4152672290802,0.532281458377838)
--(axis cs:3.51586699485779,0.518752753734589)
--(axis cs:3.61536526679993,0.521474003791809)
--(axis cs:3.7160530090332,0.476507425308228)
--(axis cs:3.81556916236877,0.451535880565643)
--(axis cs:3.91621208190918,0.30955708026886)
--(axis cs:4.0157151222229,0.619677543640137)
--(axis cs:4.11647129058838,0.706235766410828)
--(axis cs:4.21590089797974,0.39599472284317)
--(axis cs:4.31640863418579,0.626253724098206)
--(axis cs:4.41573524475098,0.644856095314026)
--(axis cs:4.51652765274048,0.743386924266815)
--(axis cs:4.61592483520508,0.601319670677185)
--(axis cs:4.7165961265564,0.720204889774323)
--(axis cs:4.81617546081543,0.646358132362366)
--(axis cs:4.91669416427612,0.547509253025055)
--(axis cs:5.01638269424438,0.422158360481262)
--(axis cs:5.11698818206787,0.61405211687088)
--(axis cs:5.21644258499146,0.583218812942505)
--(axis cs:5.31714630126953,0.540749311447144)
--(axis cs:5.41646337509155,0.743962824344635)
--(axis cs:5.51700925827026,0.566747844219208)
--(axis cs:5.61649036407471,0.655342817306519)
--(axis cs:5.71710777282715,0.372867703437805)
--(axis cs:5.81670999526978,0.415637612342834)
--(axis cs:5.92143058776855,0.546197593212128)
--(axis cs:6.01697731018066,0.510433793067932)
--(axis cs:6.11758661270142,0.510407209396362)
--(axis cs:6.2171516418457,0.266884446144104)
--(axis cs:6.3177375793457,0.467701196670532)
--(axis cs:6.41699314117432,0.551409959793091)
--(axis cs:6.51758861541748,0.415575504302979)
--(axis cs:6.61706972122192,0.518295049667358)
--(axis cs:6.71778440475464,0.635332107543945)
--(axis cs:6.8172926902771,0.427201926708221)
--(axis cs:6.91904830932617,0.742952048778534)
--(axis cs:7.01749277114868,0.532277524471283)
--(axis cs:7.11925315856934,0.555546700954437)
--(axis cs:7.21771287918091,0.400547087192535)
--(axis cs:7.31944751739502,0.324921369552612)
--(axis cs:7.4176197052002,0.714161515235901)
--(axis cs:7.51934385299683,0.420286178588867)
--(axis cs:7.61772060394287,0.471380114555359)
--(axis cs:7.71956443786621,0.670472621917725)
--(axis cs:7.81899642944336,0.693054974079132)
--(axis cs:7.91978025436401,0.490224957466125)
--(axis cs:8.01923370361328,0.40822970867157)
--(axis cs:8.12165355682373,0.739816308021545)
--(axis cs:8.21942043304443,0.330318093299866)
--(axis cs:8.32186126708984,0.516248166561127)
--(axis cs:8.41930389404297,0.812871396541595)
--(axis cs:8.52168083190918,0.585778832435608)
--(axis cs:8.61953639984131,0.615795493125916)
--(axis cs:8.721999168396,0.479609310626984)
--(axis cs:8.81975173950195,0.74288272857666)
--(axis cs:8.92211437225342,0.183097362518311)
--(axis cs:9.02166080474854,0.509116530418396)
--(axis cs:9.12247467041016,0.596153616905212)
--(axis cs:9.22187614440918,0.55889630317688)
--(axis cs:9.32404327392578,0.60640412569046)
--(axis cs:9.42171478271484,0.552214622497559)
--(axis cs:9.52243518829346,0.268071293830872)
--(axis cs:9.62193775177002,0.497139871120453)
--(axis cs:9.62193775177002,2.14566683769226)
--(axis cs:9.62193775177002,2.14566683769226)
--(axis cs:9.52243518829346,2.91865873336792)
--(axis cs:9.42171478271484,2.64524745941162)
--(axis cs:9.32404327392578,2.33529090881348)
--(axis cs:9.22187614440918,2.46715474128723)
--(axis cs:9.12247467041016,2.31465721130371)
--(axis cs:9.02166080474854,2.59394073486328)
--(axis cs:8.92211437225342,2.62035250663757)
--(axis cs:8.81975173950195,2.46814823150635)
--(axis cs:8.721999168396,2.38217997550964)
--(axis cs:8.61953639984131,2.88888454437256)
--(axis cs:8.52168083190918,2.06895351409912)
--(axis cs:8.41930389404297,2.16955375671387)
--(axis cs:8.32186126708984,2.45662951469421)
--(axis cs:8.21942043304443,2.44215393066406)
--(axis cs:8.12165355682373,2.36604356765747)
--(axis cs:8.01923370361328,2.38688611984253)
--(axis cs:7.91978025436401,2.32646369934082)
--(axis cs:7.81899642944336,2.55772280693054)
--(axis cs:7.71956443786621,2.1453971862793)
--(axis cs:7.61772060394287,2.50455951690674)
--(axis cs:7.51934385299683,2.51947283744812)
--(axis cs:7.4176197052002,2.28288078308105)
--(axis cs:7.31944751739502,2.33470034599304)
--(axis cs:7.21771287918091,2.14848756790161)
--(axis cs:7.11925315856934,2.35015058517456)
--(axis cs:7.01749277114868,1.9942672252655)
--(axis cs:6.91904830932617,2.35610461235046)
--(axis cs:6.8172926902771,2.1978280544281)
--(axis cs:6.71778440475464,3.2847888469696)
--(axis cs:6.61706972122192,3.16051578521729)
--(axis cs:6.51758861541748,2.90418744087219)
--(axis cs:6.41699314117432,2.32513451576233)
--(axis cs:6.3177375793457,2.94911551475525)
--(axis cs:6.2171516418457,2.04813957214355)
--(axis cs:6.11758661270142,3.01333546638489)
--(axis cs:6.01697731018066,2.5214991569519)
--(axis cs:5.92143058776855,1.95331287384033)
--(axis cs:5.81670999526978,1.79542028903961)
--(axis cs:5.71710777282715,2.29885911941528)
--(axis cs:5.61649036407471,2.37814044952393)
--(axis cs:5.51700925827026,2.358323097229)
--(axis cs:5.41646337509155,2.41426634788513)
--(axis cs:5.31714630126953,2.09117317199707)
--(axis cs:5.21644258499146,2.11940383911133)
--(axis cs:5.11698818206787,2.15975618362427)
--(axis cs:5.01638269424438,2.44927883148193)
--(axis cs:4.91669416427612,1.71451377868652)
--(axis cs:4.81617546081543,2.50109434127808)
--(axis cs:4.7165961265564,2.66759037971497)
--(axis cs:4.61592483520508,2.58372497558594)
--(axis cs:4.51652765274048,2.63573908805847)
--(axis cs:4.41573524475098,2.49561929702759)
--(axis cs:4.31640863418579,2.37354373931885)
--(axis cs:4.21590089797974,1.94151568412781)
--(axis cs:4.11647129058838,2.06961822509766)
--(axis cs:4.0157151222229,2.58795022964478)
--(axis cs:3.91621208190918,2.42797183990479)
--(axis cs:3.81556916236877,1.58385276794434)
--(axis cs:3.7160530090332,2.64653301239014)
--(axis cs:3.61536526679993,2.63787031173706)
--(axis cs:3.51586699485779,2.02615761756897)
--(axis cs:3.4152672290802,1.62591409683228)
--(axis cs:3.31590104103088,2.31246018409729)
--(axis cs:3.21534061431885,2.32842493057251)
--(axis cs:3.1158447265625,2.44356083869934)
--(axis cs:3.01509404182434,2.41057205200195)
--(axis cs:2.91575622558594,2.81339931488037)
--(axis cs:2.82410502433777,2.55803203582764)
--(axis cs:2.71548628807068,2.59795188903809)
--(axis cs:2.6223316192627,2.47622680664062)
--(axis cs:2.51532578468323,2.18559980392456)
--(axis cs:2.42211508750916,2.31352806091309)
--(axis cs:2.31540942192078,2.82168054580688)
--(axis cs:2.22227597236633,2.47698664665222)
--(axis cs:2.11543321609497,2.27995800971985)
--(axis cs:2.02207827568054,2.30325889587402)
--(axis cs:1.92406129837036,2.21171355247498)
--(axis cs:1.82184720039368,2.1683030128479)
--(axis cs:1.72236728668213,2.37123346328735)
--(axis cs:1.62165784835815,2.43443441390991)
--(axis cs:1.52212178707123,2.83427095413208)
--(axis cs:1.41977202892303,2.4834303855896)
--(axis cs:1.32228779792786,2.39048194885254)
--(axis cs:1.22159707546234,2.88376760482788)
--(axis cs:1.12203896045685,2.53689336776733)
--(axis cs:1.01971888542175,2.53438091278076)
--(axis cs:0.921887934207916,2.26529431343079)
--(axis cs:0.819490313529968,2.63577675819397)
--(axis cs:0.721597909927368,2.49083518981934)
--(axis cs:0.619247794151306,2.31212735176086)
--(axis cs:0.519749581813812,1.88410782814026)
--(axis cs:0.419003158807755,2.16088604927063)
--(axis cs:0.321573257446289,2.5035355091095)
--(axis cs:0.219148382544518,2.21781635284424)
--(axis cs:0.119663126766682,2.80062818527222)
--(axis cs:0.0189185496419668,2.37609720230103)
--cycle;

\addplot [thick, blue, opacity=0.9]
table {%
0.0189185496419668 1.44902348518372
0.119663126766682 1.60544955730438
0.219148382544518 1.26507925987244
0.321573257446289 1.23600602149963
0.419003158807755 1.10968768596649
0.519749581813812 0.979961395263672
0.619247794151306 0.965443909168243
0.721597909927368 1.05538642406464
0.819490313529968 1.07836163043976
0.921887934207916 0.831792712211609
1.01971888542175 0.888590037822723
1.12203896045685 0.928098082542419
1.22159707546234 1.03063380718231
1.32228779792786 1.00647187232971
1.41977202892303 0.932616114616394
1.52212178707123 0.791216433048248
1.62165784835815 0.725877106189728
1.72236728668213 0.812479615211487
1.82184720039368 0.73123836517334
1.92406129837036 0.884708106517792
2.02207827568054 0.878301620483398
2.11543321609497 0.866751253604889
2.22227597236633 0.90105789899826
2.31540942192078 0.997901499271393
2.42211508750916 1.09202682971954
2.51532578468323 1.03020739555359
2.6223316192627 0.943956255912781
2.71548628807068 0.93277508020401
2.82410502433777 0.980731964111328
2.91575622558594 1.07049167156219
3.01509404182434 1.13846933841705
3.1158447265625 1.13560342788696
3.21534061431885 1.12707567214966
3.31590104103088 1.13912570476532
3.4152672290802 0.983326315879822
3.51586699485779 0.878276526927948
3.61536526679993 0.843413054943085
3.7160530090332 0.877877354621887
3.81556916236877 0.801380693912506
3.91621208190918 0.841482818126678
4.0157151222229 0.902034103870392
4.11647129058838 0.869313836097717
4.21590089797974 0.839069843292236
4.31640863418579 0.927604138851166
4.41573524475098 0.877574443817139
4.51652765274048 1.0105516910553
4.61592483520508 1.10200703144073
4.7165961265564 1.08319354057312
4.81617546081543 1.00892043113708
4.91669416427612 0.900567352771759
5.01638269424438 0.902359783649445
5.11698818206787 0.963298201560974
5.21644258499146 0.954811751842499
5.31714630126953 0.937152206897736
5.41646337509155 0.900229334831238
5.51700925827026 0.93634158372879
5.61649036407471 0.898121654987335
5.71710777282715 0.805661082267761
5.81670999526978 0.741468966007233
5.92143058776855 0.797244191169739
6.01697731018066 0.784602284431458
6.11758661270142 0.867209315299988
6.2171516418457 0.712296485900879
6.3177375793457 0.694317281246185
6.41699314117432 0.752946674823761
6.51758861541748 0.875933051109314
6.61706972122192 0.989447772502899
6.71778440475464 1.03565204143524
6.8172926902771 0.961973667144775
6.91904830932617 1.06423401832581
7.01749277114868 0.913788378238678
7.11925315856934 0.868556439876556
7.21771287918091 0.857760548591614
7.31944751739502 0.837437629699707
7.4176197052002 0.842461884021759
7.51934385299683 0.892662644386292
7.61772060394287 0.899744689464569
7.71956443786621 0.958450436592102
7.81899642944336 0.967098891735077
7.91978025436401 1.01878452301025
8.01923370361328 0.962492287158966
8.12165355682373 1.03401935100555
8.21942043304443 0.886509597301483
8.32186126708984 0.918846249580383
8.41930389404297 0.962877929210663
8.52168083190918 0.956834971904755
8.61953639984131 1.10868895053864
8.721999168396 1.00126886367798
8.81975173950195 1.03251361846924
8.92211437225342 1.05616009235382
9.02166080474854 1.07840096950531
9.12247467041016 1.01049852371216
9.22187614440918 1.08832359313965
9.32404327392578 1.06255531311035
9.42171478271484 1.09470844268799
9.52243518829346 1.04826843738556
9.62193775177002 1.02997410297394
};
\addlegendentry{Opt. IMM}
\addplot [thick, blue, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 0.961383283138275
0.119663126766682 0.961383283138275
0.219148382544518 0.961383283138275
0.321573257446289 0.961383283138275
0.419003158807755 0.961383283138275
0.519749581813812 0.961383283138275
0.619247794151306 0.961383283138275
0.721597909927368 0.961383283138275
0.819490313529968 0.961383283138275
0.921887934207916 0.961383283138275
1.01971888542175 0.961383283138275
1.12203896045685 0.961383283138275
1.22159707546234 0.961383283138275
1.32228779792786 0.961383283138275
1.41977202892303 0.961383283138275
1.52212178707123 0.961383283138275
1.62165784835815 0.961383283138275
1.72236728668213 0.961383283138275
1.82184720039368 0.961383283138275
1.92406129837036 0.961383283138275
2.02207827568054 0.961383283138275
2.11543321609497 0.961383283138275
2.22227597236633 0.961383283138275
2.31540942192078 0.961383283138275
2.42211508750916 0.961383283138275
2.51532578468323 0.961383283138275
2.6223316192627 0.961383283138275
2.71548628807068 0.961383283138275
2.82410502433777 0.961383283138275
2.91575622558594 0.961383283138275
3.01509404182434 0.961383283138275
3.1158447265625 0.961383283138275
3.21534061431885 0.961383283138275
3.31590104103088 0.961383283138275
3.4152672290802 0.961383283138275
3.51586699485779 0.961383283138275
3.61536526679993 0.961383283138275
3.7160530090332 0.961383283138275
3.81556916236877 0.961383283138275
3.91621208190918 0.961383283138275
4.0157151222229 0.961383283138275
4.11647129058838 0.961383283138275
4.21590089797974 0.961383283138275
4.31640863418579 0.961383283138275
4.41573524475098 0.961383283138275
4.51652765274048 0.961383283138275
4.61592483520508 0.961383283138275
4.7165961265564 0.961383283138275
4.81617546081543 0.961383283138275
4.91669416427612 0.961383283138275
5.01638269424438 0.961383283138275
5.11698818206787 0.961383283138275
5.21644258499146 0.961383283138275
5.31714630126953 0.961383283138275
5.41646337509155 0.961383283138275
5.51700925827026 0.961383283138275
5.61649036407471 0.961383283138275
5.71710777282715 0.961383283138275
5.81670999526978 0.961383283138275
5.92143058776855 0.961383283138275
6.01697731018066 0.961383283138275
6.11758661270142 0.961383283138275
6.2171516418457 0.961383283138275
6.3177375793457 0.961383283138275
6.41699314117432 0.961383283138275
6.51758861541748 0.961383283138275
6.61706972122192 0.961383283138275
6.71778440475464 0.961383283138275
6.8172926902771 0.961383283138275
6.91904830932617 0.961383283138275
7.01749277114868 0.961383283138275
7.11925315856934 0.961383283138275
7.21771287918091 0.961383283138275
7.31944751739502 0.961383283138275
7.4176197052002 0.961383283138275
7.51934385299683 0.961383283138275
7.61772060394287 0.961383283138275
7.71956443786621 0.961383283138275
7.81899642944336 0.961383283138275
7.91978025436401 0.961383283138275
8.01923370361328 0.961383283138275
8.12165355682373 0.961383283138275
8.21942043304443 0.961383283138275
8.32186126708984 0.961383283138275
8.41930389404297 0.961383283138275
8.52168083190918 0.961383283138275
8.61953639984131 0.961383283138275
8.721999168396 0.961383283138275
8.81975173950195 0.961383283138275
8.92211437225342 0.961383283138275
9.02166080474854 0.961383283138275
9.12247467041016 0.961383283138275
9.22187614440918 0.961383283138275
9.32404327392578 0.961383283138275
9.42171478271484 0.961383283138275
9.52243518829346 0.961383283138275
9.62193775177002 0.961383283138275
};
\addplot [thick, green, opacity=0.9]
table {%
0.0189185496419668 1.45106959342957
0.119663126766682 1.40622699260712
0.219148382544518 1.03630495071411
0.321573257446289 1.1679379940033
0.419003158807755 1.14598953723907
0.519749581813812 0.987910687923431
0.619247794151306 1.32954347133636
0.721597909927368 1.23752295970917
0.819490313529968 1.38029253482819
0.921887934207916 1.14982879161835
1.01971888542175 1.31160140037537
1.12203896045685 1.66138672828674
1.22159707546234 1.48520910739899
1.32228779792786 1.22223961353302
1.41977202892303 1.24750924110413
1.52212178707123 1.46356225013733
1.62165784835815 1.20882284641266
1.72236728668213 1.30305349826813
1.82184720039368 1.00518572330475
1.92406129837036 1.25666975975037
2.02207827568054 1.1990875005722
2.11543321609497 1.14999747276306
2.22227597236633 1.30213296413422
2.31540942192078 1.44235301017761
2.42211508750916 1.33935165405273
2.51532578468323 1.31235861778259
2.6223316192627 1.40601348876953
2.71548628807068 1.27082061767578
2.82410502433777 1.47034513950348
2.91575622558594 1.49550712108612
3.01509404182434 1.16834962368011
3.1158447265625 1.41811645030975
3.21534061431885 1.28354179859161
3.31590104103088 1.22433531284332
3.4152672290802 0.910357058048248
3.51586699485779 1.1671507358551
3.61536526679993 1.31638610363007
3.7160530090332 1.36562979221344
3.81556916236877 1.01936388015747
3.91621208190918 1.25584626197815
4.0157151222229 1.3348833322525
4.11647129058838 1.1441113948822
4.21590089797974 1.18227159976959
4.31640863418579 1.2545999288559
4.41573524475098 1.24211192131042
4.51652765274048 1.47166812419891
4.61592483520508 1.33300995826721
4.7165961265564 1.53663527965546
4.81617546081543 1.18401682376862
4.91669416427612 1.0722336769104
5.01638269424438 1.1099454164505
5.11698818206787 1.24802887439728
5.21644258499146 1.19016373157501
5.31714630126953 1.24674594402313
5.41646337509155 1.35929000377655
5.51700925827026 1.3511575460434
5.61649036407471 1.51429009437561
5.71710777282715 1.13171935081482
5.81670999526978 1.13419055938721
5.92143058776855 1.18203139305115
6.01697731018066 1.21145558357239
6.11758661270142 1.54158890247345
6.2171516418457 0.938833355903625
6.3177375793457 1.31221067905426
6.41699314117432 1.17508912086487
6.51758861541748 1.53588700294495
6.61706972122192 1.57950520515442
6.71778440475464 1.71638429164886
6.8172926902771 1.38833343982697
6.91904830932617 1.6258385181427
7.01749277114868 1.11516928672791
7.11925315856934 1.33373010158539
7.21771287918091 1.10394835472107
7.31944751739502 1.2726663351059
7.4176197052002 1.25263893604279
7.51934385299683 1.21320152282715
7.61772060394287 1.23125302791595
7.71956443786621 1.33020651340485
7.81899642944336 1.29466414451599
7.91978025436401 1.30017626285553
8.01923370361328 1.26564538478851
8.12165355682373 1.47590637207031
8.21942043304443 1.35426270961761
8.32186126708984 1.40675222873688
8.41930389404297 1.40255987644196
8.52168083190918 1.1767942905426
8.61953639984131 1.65452837944031
8.721999168396 1.31444764137268
8.81975173950195 1.21209990978241
8.92211437225342 1.22015082836151
9.02166080474854 1.33776462078094
9.12247467041016 1.21780431270599
9.22187614440918 1.49879777431488
9.32404327392578 1.13738429546356
9.42171478271484 1.258225440979
9.52243518829346 1.36347794532776
9.62193775177002 1.14997482299805
};
\addlegendentry{MKF}
\addplot [thick, green, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.28986978530884
0.119663126766682 1.28986978530884
0.219148382544518 1.28986978530884
0.321573257446289 1.28986978530884
0.419003158807755 1.28986978530884
0.519749581813812 1.28986978530884
0.619247794151306 1.28986978530884
0.721597909927368 1.28986978530884
0.819490313529968 1.28986978530884
0.921887934207916 1.28986978530884
1.01971888542175 1.28986978530884
1.12203896045685 1.28986978530884
1.22159707546234 1.28986978530884
1.32228779792786 1.28986978530884
1.41977202892303 1.28986978530884
1.52212178707123 1.28986978530884
1.62165784835815 1.28986978530884
1.72236728668213 1.28986978530884
1.82184720039368 1.28986978530884
1.92406129837036 1.28986978530884
2.02207827568054 1.28986978530884
2.11543321609497 1.28986978530884
2.22227597236633 1.28986978530884
2.31540942192078 1.28986978530884
2.42211508750916 1.28986978530884
2.51532578468323 1.28986978530884
2.6223316192627 1.28986978530884
2.71548628807068 1.28986978530884
2.82410502433777 1.28986978530884
2.91575622558594 1.28986978530884
3.01509404182434 1.28986978530884
3.1158447265625 1.28986978530884
3.21534061431885 1.28986978530884
3.31590104103088 1.28986978530884
3.4152672290802 1.28986978530884
3.51586699485779 1.28986978530884
3.61536526679993 1.28986978530884
3.7160530090332 1.28986978530884
3.81556916236877 1.28986978530884
3.91621208190918 1.28986978530884
4.0157151222229 1.28986978530884
4.11647129058838 1.28986978530884
4.21590089797974 1.28986978530884
4.31640863418579 1.28986978530884
4.41573524475098 1.28986978530884
4.51652765274048 1.28986978530884
4.61592483520508 1.28986978530884
4.7165961265564 1.28986978530884
4.81617546081543 1.28986978530884
4.91669416427612 1.28986978530884
5.01638269424438 1.28986978530884
5.11698818206787 1.28986978530884
5.21644258499146 1.28986978530884
5.31714630126953 1.28986978530884
5.41646337509155 1.28986978530884
5.51700925827026 1.28986978530884
5.61649036407471 1.28986978530884
5.71710777282715 1.28986978530884
5.81670999526978 1.28986978530884
5.92143058776855 1.28986978530884
6.01697731018066 1.28986978530884
6.11758661270142 1.28986978530884
6.2171516418457 1.28986978530884
6.3177375793457 1.28986978530884
6.41699314117432 1.28986978530884
6.51758861541748 1.28986978530884
6.61706972122192 1.28986978530884
6.71778440475464 1.28986978530884
6.8172926902771 1.28986978530884
6.91904830932617 1.28986978530884
7.01749277114868 1.28986978530884
7.11925315856934 1.28986978530884
7.21771287918091 1.28986978530884
7.31944751739502 1.28986978530884
7.4176197052002 1.28986978530884
7.51934385299683 1.28986978530884
7.61772060394287 1.28986978530884
7.71956443786621 1.28986978530884
7.81899642944336 1.28986978530884
7.91978025436401 1.28986978530884
8.01923370361328 1.28986978530884
8.12165355682373 1.28986978530884
8.21942043304443 1.28986978530884
8.32186126708984 1.28986978530884
8.41930389404297 1.28986978530884
8.52168083190918 1.28986978530884
8.61953639984131 1.28986978530884
8.721999168396 1.28986978530884
8.81975173950195 1.28986978530884
8.92211437225342 1.28986978530884
9.02166080474854 1.28986978530884
9.12247467041016 1.28986978530884
9.22187614440918 1.28986978530884
9.32404327392578 1.28986978530884
9.42171478271484 1.28986978530884
9.52243518829346 1.28986978530884
9.62193775177002 1.28986978530884
};
\addplot [thick, purple, opacity=0.9]
table {%
0.0189185496419668 1.17189943790436
0.119663126766682 1.21573162078857
0.219148382544518 1.14149022102356
0.321573257446289 1.14193141460419
0.419003158807755 1.11708581447601
0.519749581813812 1.14658951759338
0.619247794151306 1.18050146102905
0.721597909927368 1.17434799671173
0.819490313529968 1.16525375843048
0.921887934207916 1.12488424777985
1.01971888542175 1.08806788921356
1.12203896045685 1.16054391860962
1.22159707546234 1.17267191410065
1.32228779792786 1.16123902797699
1.41977202892303 1.19639790058136
1.52212178707123 1.07083964347839
1.62165784835815 1.1949542760849
1.72236728668213 1.21483147144318
1.82184720039368 1.17932105064392
1.92406129837036 1.10827660560608
2.02207827568054 1.21244251728058
2.11543321609497 1.12289106845856
2.22227597236633 1.26599979400635
2.31540942192078 1.07495439052582
2.42211508750916 1.23734152317047
2.51532578468323 1.18192625045776
2.6223316192627 1.18793892860413
2.71548628807068 1.23498618602753
2.82410502433777 1.16409707069397
2.91575622558594 1.23606777191162
3.01509404182434 1.17026650905609
3.1158447265625 1.19874823093414
3.21534061431885 1.10806345939636
3.31590104103088 1.12684273719788
3.4152672290802 1.19508445262909
3.51586699485779 1.13560342788696
3.61536526679993 1.0774894952774
3.7160530090332 1.19950711727142
3.81556916236877 1.0700808763504
3.91621208190918 1.2110230922699
4.0157151222229 1.26292991638184
4.11647129058838 1.14452540874481
4.21590089797974 1.11917901039124
4.31640863418579 1.25139248371124
4.41573524475098 1.2063490152359
4.51652765274048 1.22281014919281
4.61592483520508 1.05856990814209
4.7165961265564 1.16072905063629
4.81617546081543 1.14200389385223
4.91669416427612 1.10442996025085
5.01638269424438 1.12643802165985
5.11698818206787 1.21218156814575
5.21644258499146 1.0974258184433
5.31714630126953 1.25728833675385
5.41646337509155 1.13794505596161
5.51700925827026 1.17321085929871
5.61649036407471 1.19492709636688
5.71710777282715 1.145672082901
5.81670999526978 1.16692054271698
5.92143058776855 1.23202860355377
6.01697731018066 1.15034890174866
6.11758661270142 1.1464718580246
6.2171516418457 1.26463580131531
6.3177375793457 1.20175647735596
6.41699314117432 1.21810793876648
6.51758861541748 1.22743344306946
6.61706972122192 1.17234396934509
6.71778440475464 1.12657833099365
6.8172926902771 1.13244438171387
6.91904830932617 1.17592787742615
7.01749277114868 1.08905875682831
7.11925315856934 1.15031707286835
7.21771287918091 1.25932931900024
7.31944751739502 1.14318680763245
7.4176197052002 1.29810976982117
7.51934385299683 1.12261688709259
7.61772060394287 1.18538343906403
7.71956443786621 1.20808219909668
7.81899642944336 1.10430324077606
7.91978025436401 1.25877201557159
8.01923370361328 1.15116512775421
8.12165355682373 1.3625819683075
8.21942043304443 1.19723272323608
8.32186126708984 1.25187337398529
8.41930389404297 1.23175001144409
8.52168083190918 1.25489795207977
8.61953639984131 1.26043045520782
8.721999168396 1.38858246803284
8.81975173950195 1.29689574241638
8.92211437225342 1.27089726924896
9.02166080474854 1.26685631275177
9.12247467041016 1.25304841995239
9.22187614440918 1.18833780288696
9.32404327392578 1.23892414569855
9.42171478271484 1.14800703525543
9.52243518829346 1.07726752758026
9.62193775177002 1.15341091156006
};
\addlegendentry{GP}
\addplot [thick, purple, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.18239092826843
0.119663126766682 1.18239092826843
0.219148382544518 1.18239092826843
0.321573257446289 1.18239092826843
0.419003158807755 1.18239092826843
0.519749581813812 1.18239092826843
0.619247794151306 1.18239092826843
0.721597909927368 1.18239092826843
0.819490313529968 1.18239092826843
0.921887934207916 1.18239092826843
1.01971888542175 1.18239092826843
1.12203896045685 1.18239092826843
1.22159707546234 1.18239092826843
1.32228779792786 1.18239092826843
1.41977202892303 1.18239092826843
1.52212178707123 1.18239092826843
1.62165784835815 1.18239092826843
1.72236728668213 1.18239092826843
1.82184720039368 1.18239092826843
1.92406129837036 1.18239092826843
2.02207827568054 1.18239092826843
2.11543321609497 1.18239092826843
2.22227597236633 1.18239092826843
2.31540942192078 1.18239092826843
2.42211508750916 1.18239092826843
2.51532578468323 1.18239092826843
2.6223316192627 1.18239092826843
2.71548628807068 1.18239092826843
2.82410502433777 1.18239092826843
2.91575622558594 1.18239092826843
3.01509404182434 1.18239092826843
3.1158447265625 1.18239092826843
3.21534061431885 1.18239092826843
3.31590104103088 1.18239092826843
3.4152672290802 1.18239092826843
3.51586699485779 1.18239092826843
3.61536526679993 1.18239092826843
3.7160530090332 1.18239092826843
3.81556916236877 1.18239092826843
3.91621208190918 1.18239092826843
4.0157151222229 1.18239092826843
4.11647129058838 1.18239092826843
4.21590089797974 1.18239092826843
4.31640863418579 1.18239092826843
4.41573524475098 1.18239092826843
4.51652765274048 1.18239092826843
4.61592483520508 1.18239092826843
4.7165961265564 1.18239092826843
4.81617546081543 1.18239092826843
4.91669416427612 1.18239092826843
5.01638269424438 1.18239092826843
5.11698818206787 1.18239092826843
5.21644258499146 1.18239092826843
5.31714630126953 1.18239092826843
5.41646337509155 1.18239092826843
5.51700925827026 1.18239092826843
5.61649036407471 1.18239092826843
5.71710777282715 1.18239092826843
5.81670999526978 1.18239092826843
5.92143058776855 1.18239092826843
6.01697731018066 1.18239092826843
6.11758661270142 1.18239092826843
6.2171516418457 1.18239092826843
6.3177375793457 1.18239092826843
6.41699314117432 1.18239092826843
6.51758861541748 1.18239092826843
6.61706972122192 1.18239092826843
6.71778440475464 1.18239092826843
6.8172926902771 1.18239092826843
6.91904830932617 1.18239092826843
7.01749277114868 1.18239092826843
7.11925315856934 1.18239092826843
7.21771287918091 1.18239092826843
7.31944751739502 1.18239092826843
7.4176197052002 1.18239092826843
7.51934385299683 1.18239092826843
7.61772060394287 1.18239092826843
7.71956443786621 1.18239092826843
7.81899642944336 1.18239092826843
7.91978025436401 1.18239092826843
8.01923370361328 1.18239092826843
8.12165355682373 1.18239092826843
8.21942043304443 1.18239092826843
8.32186126708984 1.18239092826843
8.41930389404297 1.18239092826843
8.52168083190918 1.18239092826843
8.61953639984131 1.18239092826843
8.721999168396 1.18239092826843
8.81975173950195 1.18239092826843
8.92211437225342 1.18239092826843
9.02166080474854 1.18239092826843
9.12247467041016 1.18239092826843
9.22187614440918 1.18239092826843
9.32404327392578 1.18239092826843
9.42171478271484 1.18239092826843
9.52243518829346 1.18239092826843
9.62193775177002 1.18239092826843
};
\addplot [thick, red, opacity=0.9]
table {%
0.0189185496419668 1.45220375061035
0.119663126766682 1.80539345741272
0.219148382544518 1.3696231842041
0.321573257446289 1.49013364315033
0.419003158807755 1.3588695526123
0.519749581813812 1.21498703956604
0.619247794151306 1.43307054042816
0.721597909927368 1.44905829429626
0.819490313529968 1.58616006374359
0.921887934207916 1.31151139736176
1.01971888542175 1.55820274353027
1.12203896045685 1.60662770271301
1.22159707546234 1.79417395591736
1.32228779792786 1.43441522121429
1.41977202892303 1.61241912841797
1.52212178707123 1.68019270896912
1.62165784835815 1.35069692134857
1.72236728668213 1.47210252285004
1.82184720039368 1.26292359828949
1.92406129837036 1.46151328086853
2.02207827568054 1.35544037818909
2.11543321609497 1.35611748695374
2.22227597236633 1.52257335186005
2.31540942192078 1.68763518333435
2.42211508750916 1.49902617931366
2.51532578468323 1.35502350330353
2.6223316192627 1.48930180072784
2.71548628807068 1.60094094276428
2.82410502433777 1.65507423877716
2.91575622558594 1.76519966125488
3.01509404182434 1.51172745227814
3.1158447265625 1.61694169044495
3.21534061431885 1.47426295280457
3.31590104103088 1.35179388523102
3.4152672290802 1.07909774780273
3.51586699485779 1.2724552154541
3.61536526679993 1.57967209815979
3.7160530090332 1.56152021884918
3.81556916236877 1.01769435405731
3.91621208190918 1.36876451969147
4.0157151222229 1.60381388664246
4.11647129058838 1.38792705535889
4.21590089797974 1.16875517368317
4.31640863418579 1.49989879131317
4.41573524475098 1.57023775577545
4.51652765274048 1.68956303596497
4.61592483520508 1.59252238273621
4.7165961265564 1.69389760494232
4.81617546081543 1.57372629642487
4.91669416427612 1.13101148605347
5.01638269424438 1.43571853637695
5.11698818206787 1.38690412044525
5.21644258499146 1.35131132602692
5.31714630126953 1.31596124172211
5.41646337509155 1.57911455631256
5.51700925827026 1.46253550052643
5.61649036407471 1.51674163341522
5.71710777282715 1.3358633518219
5.81670999526978 1.10552895069122
5.92143058776855 1.24975526332855
6.01697731018066 1.51596641540527
6.11758661270142 1.76187133789062
6.2171516418457 1.15751194953918
6.3177375793457 1.70840835571289
6.41699314117432 1.43827223777771
6.51758861541748 1.65988147258759
6.61706972122192 1.83940541744232
6.71778440475464 1.96006047725677
6.8172926902771 1.31251502037048
6.91904830932617 1.54952836036682
7.01749277114868 1.26327240467072
7.11925315856934 1.45284867286682
7.21771287918091 1.27451729774475
7.31944751739502 1.32981085777283
7.4176197052002 1.49852108955383
7.51934385299683 1.46987950801849
7.61772060394287 1.4879697561264
7.71956443786621 1.40793490409851
7.81899642944336 1.62538886070251
7.91978025436401 1.40834426879883
8.01923370361328 1.39755797386169
8.12165355682373 1.55292999744415
8.21942043304443 1.38623607158661
8.32186126708984 1.48643887042999
8.41930389404297 1.49121260643005
8.52168083190918 1.32736611366272
8.61953639984131 1.75233995914459
8.721999168396 1.43089461326599
8.81975173950195 1.6055154800415
8.92211437225342 1.40172493457794
9.02166080474854 1.55152869224548
9.12247467041016 1.45540535449982
9.22187614440918 1.51302552223206
9.32404327392578 1.47084748744965
9.42171478271484 1.59873104095459
9.52243518829346 1.59336495399475
9.62193775177002 1.32140338420868
};
\addlegendentry{EKF}
\addplot [thick, red, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.47354388237
0.119663126766682 1.47354388237
0.219148382544518 1.47354388237
0.321573257446289 1.47354388237
0.419003158807755 1.47354388237
0.519749581813812 1.47354388237
0.619247794151306 1.47354388237
0.721597909927368 1.47354388237
0.819490313529968 1.47354388237
0.921887934207916 1.47354388237
1.01971888542175 1.47354388237
1.12203896045685 1.47354388237
1.22159707546234 1.47354388237
1.32228779792786 1.47354388237
1.41977202892303 1.47354388237
1.52212178707123 1.47354388237
1.62165784835815 1.47354388237
1.72236728668213 1.47354388237
1.82184720039368 1.47354388237
1.92406129837036 1.47354388237
2.02207827568054 1.47354388237
2.11543321609497 1.47354388237
2.22227597236633 1.47354388237
2.31540942192078 1.47354388237
2.42211508750916 1.47354388237
2.51532578468323 1.47354388237
2.6223316192627 1.47354388237
2.71548628807068 1.47354388237
2.82410502433777 1.47354388237
2.91575622558594 1.47354388237
3.01509404182434 1.47354388237
3.1158447265625 1.47354388237
3.21534061431885 1.47354388237
3.31590104103088 1.47354388237
3.4152672290802 1.47354388237
3.51586699485779 1.47354388237
3.61536526679993 1.47354388237
3.7160530090332 1.47354388237
3.81556916236877 1.47354388237
3.91621208190918 1.47354388237
4.0157151222229 1.47354388237
4.11647129058838 1.47354388237
4.21590089797974 1.47354388237
4.31640863418579 1.47354388237
4.41573524475098 1.47354388237
4.51652765274048 1.47354388237
4.61592483520508 1.47354388237
4.7165961265564 1.47354388237
4.81617546081543 1.47354388237
4.91669416427612 1.47354388237
5.01638269424438 1.47354388237
5.11698818206787 1.47354388237
5.21644258499146 1.47354388237
5.31714630126953 1.47354388237
5.41646337509155 1.47354388237
5.51700925827026 1.47354388237
5.61649036407471 1.47354388237
5.71710777282715 1.47354388237
5.81670999526978 1.47354388237
5.92143058776855 1.47354388237
6.01697731018066 1.47354388237
6.11758661270142 1.47354388237
6.2171516418457 1.47354388237
6.3177375793457 1.47354388237
6.41699314117432 1.47354388237
6.51758861541748 1.47354388237
6.61706972122192 1.47354388237
6.71778440475464 1.47354388237
6.8172926902771 1.47354388237
6.91904830932617 1.47354388237
7.01749277114868 1.47354388237
7.11925315856934 1.47354388237
7.21771287918091 1.47354388237
7.31944751739502 1.47354388237
7.4176197052002 1.47354388237
7.51934385299683 1.47354388237
7.61772060394287 1.47354388237
7.71956443786621 1.47354388237
7.81899642944336 1.47354388237
7.91978025436401 1.47354388237
8.01923370361328 1.47354388237
8.12165355682373 1.47354388237
8.21942043304443 1.47354388237
8.32186126708984 1.47354388237
8.41930389404297 1.47354388237
8.52168083190918 1.47354388237
8.61953639984131 1.47354388237
8.721999168396 1.47354388237
8.81975173950195 1.47354388237
8.92211437225342 1.47354388237
9.02166080474854 1.47354388237
9.12247467041016 1.47354388237
9.22187614440918 1.47354388237
9.32404327392578 1.47354388237
9.42171478271484 1.47354388237
9.52243518829346 1.47354388237
9.62193775177002 1.47354388237
};
\addplot [thick, black, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
0.0189185496419668 1.3358268737793
0.119663126766682 1.2348130941391
0.219148382544518 1.68691849708557
0.321573257446289 1.19407248497009
0.419003158807755 1.48029494285583
0.519749581813812 1.33546614646912
0.619247794151306 1.15092718601227
0.721597909927368 1.41442680358887
0.819490313529968 1.52902579307556
0.921887934207916 1.680291056633
1.01971888542175 1.39414703845978
1.12203896045685 1.5851104259491
1.22159707546234 1.63904297351837
1.32228779792786 1.6879940032959
1.41977202892303 1.39175665378571
1.52212178707123 1.6972644329071
1.62165784835815 1.66035211086273
1.72236728668213 1.54730331897736
1.82184720039368 1.44203054904938
1.92406129837036 1.32059633731842
2.02207827568054 1.34293711185455
2.11543321609497 1.32278168201447
2.22227597236633 1.36553883552551
2.31540942192078 1.51222693920135
2.42211508750916 1.53618717193604
2.51532578468323 1.42272245883942
2.6223316192627 1.28796482086182
2.71548628807068 1.56907820701599
2.82410502433777 1.54394793510437
2.91575622558594 1.73115241527557
3.01509404182434 1.68047869205475
3.1158447265625 1.28796005249023
3.21534061431885 1.62297523021698
3.31590104103088 1.61235070228577
3.4152672290802 1.33587145805359
3.51586699485779 1.12760829925537
3.61536526679993 1.26921010017395
3.7160530090332 1.53491914272308
3.81556916236877 1.58438813686371
3.91621208190918 0.971519768238068
4.0157151222229 1.45872175693512
4.11647129058838 1.68699300289154
4.21590089797974 1.3105890750885
4.31640863418579 1.19370937347412
4.41573524475098 1.4151428937912
4.51652765274048 1.3551709651947
4.61592483520508 1.56087183952332
4.7165961265564 1.39934742450714
4.81617546081543 1.67753231525421
4.91669416427612 1.6227902173996
5.01638269424438 0.893332004547119
5.11698818206787 1.38876724243164
5.21644258499146 1.19361662864685
5.31714630126953 1.25797867774963
5.41646337509155 1.24114859104156
5.51700925827026 1.62617874145508
5.61649036407471 1.40337014198303
5.71710777282715 1.63961601257324
5.81670999526978 1.42953431606293
5.92143058776855 1.13496935367584
6.01697731018066 1.51155853271484
6.11758661270142 1.58969795703888
6.2171516418457 1.81087708473206
6.3177375793457 1.27974963188171
6.41699314117432 1.6946964263916
6.51758861541748 1.35486388206482
6.61706972122192 1.70085167884827
6.71778440475464 1.62132012844086
6.8172926902771 1.96510422229767
6.91904830932617 1.38007938861847
7.01749277114868 1.5381726026535
7.11925315856934 1.3054666519165
7.21771287918091 1.5237649679184
7.31944751739502 1.50471818447113
7.4176197052002 1.39693319797516
7.51934385299683 1.40357804298401
7.61772060394287 1.47449958324432
7.71956443786621 1.48639464378357
7.81899642944336 1.55642914772034
7.91978025436401 1.59118807315826
8.01923370361328 1.62962436676025
8.12165355682373 1.49421465396881
8.21942043304443 1.45840346813202
8.32186126708984 1.53684401512146
8.41930389404297 1.40985417366028
8.52168083190918 1.30331802368164
8.61953639984131 1.28011405467987
8.721999168396 1.74480700492859
8.81975173950195 1.30907142162323
8.92211437225342 1.4518176317215
9.02166080474854 1.42012131214142
9.12247467041016 1.58010673522949
9.22187614440918 1.44575667381287
9.32404327392578 1.53392565250397
9.42171478271484 1.3596066236496
9.52243518829346 1.48541581630707
9.62193775177002 1.65857660770416
};
\addlegendentry{Measurements}
\addplot [thick, black, opacity=0.7, dashed, forget plot]
table {%
0.0189185496419668 1.46013879776001
0.119663126766682 1.46013879776001
0.219148382544518 1.46013879776001
0.321573257446289 1.46013879776001
0.419003158807755 1.46013879776001
0.519749581813812 1.46013879776001
0.619247794151306 1.46013879776001
0.721597909927368 1.46013879776001
0.819490313529968 1.46013879776001
0.921887934207916 1.46013879776001
1.01971888542175 1.46013879776001
1.12203896045685 1.46013879776001
1.22159707546234 1.46013879776001
1.32228779792786 1.46013879776001
1.41977202892303 1.46013879776001
1.52212178707123 1.46013879776001
1.62165784835815 1.46013879776001
1.72236728668213 1.46013879776001
1.82184720039368 1.46013879776001
1.92406129837036 1.46013879776001
2.02207827568054 1.46013879776001
2.11543321609497 1.46013879776001
2.22227597236633 1.46013879776001
2.31540942192078 1.46013879776001
2.42211508750916 1.46013879776001
2.51532578468323 1.46013879776001
2.6223316192627 1.46013879776001
2.71548628807068 1.46013879776001
2.82410502433777 1.46013879776001
2.91575622558594 1.46013879776001
3.01509404182434 1.46013879776001
3.1158447265625 1.46013879776001
3.21534061431885 1.46013879776001
3.31590104103088 1.46013879776001
3.4152672290802 1.46013879776001
3.51586699485779 1.46013879776001
3.61536526679993 1.46013879776001
3.7160530090332 1.46013879776001
3.81556916236877 1.46013879776001
3.91621208190918 1.46013879776001
4.0157151222229 1.46013879776001
4.11647129058838 1.46013879776001
4.21590089797974 1.46013879776001
4.31640863418579 1.46013879776001
4.41573524475098 1.46013879776001
4.51652765274048 1.46013879776001
4.61592483520508 1.46013879776001
4.7165961265564 1.46013879776001
4.81617546081543 1.46013879776001
4.91669416427612 1.46013879776001
5.01638269424438 1.46013879776001
5.11698818206787 1.46013879776001
5.21644258499146 1.46013879776001
5.31714630126953 1.46013879776001
5.41646337509155 1.46013879776001
5.51700925827026 1.46013879776001
5.61649036407471 1.46013879776001
5.71710777282715 1.46013879776001
5.81670999526978 1.46013879776001
5.92143058776855 1.46013879776001
6.01697731018066 1.46013879776001
6.11758661270142 1.46013879776001
6.2171516418457 1.46013879776001
6.3177375793457 1.46013879776001
6.41699314117432 1.46013879776001
6.51758861541748 1.46013879776001
6.61706972122192 1.46013879776001
6.71778440475464 1.46013879776001
6.8172926902771 1.46013879776001
6.91904830932617 1.46013879776001
7.01749277114868 1.46013879776001
7.11925315856934 1.46013879776001
7.21771287918091 1.46013879776001
7.31944751739502 1.46013879776001
7.4176197052002 1.46013879776001
7.51934385299683 1.46013879776001
7.61772060394287 1.46013879776001
7.71956443786621 1.46013879776001
7.81899642944336 1.46013879776001
7.91978025436401 1.46013879776001
8.01923370361328 1.46013879776001
8.12165355682373 1.46013879776001
8.21942043304443 1.46013879776001
8.32186126708984 1.46013879776001
8.41930389404297 1.46013879776001
8.52168083190918 1.46013879776001
8.61953639984131 1.46013879776001
8.721999168396 1.46013879776001
8.81975173950195 1.46013879776001
8.92211437225342 1.46013879776001
9.02166080474854 1.46013879776001
9.12247467041016 1.46013879776001
9.22187614440918 1.46013879776001
9.32404327392578 1.46013879776001
9.42171478271484 1.46013879776001
9.52243518829346 1.46013879776001
9.62193775177002 1.46013879776001
};
\end{axis}

\end{tikzpicture}


==> figures/drone_pred_avg_test.tikz <==
% !TEX root =..\trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Avg. RMSE (prediction)},
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xmin=0, xmax=9.62193775177002,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize RMSE [\si{\metre}]},
ymin=0.0, ymax=4.8, %5.96347658038139,
ytick style={color=black},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0.0189185496419668,2.31204748153687)
--(axis cs:0.0189185496419668,0.359606146812439)
--(axis cs:0.119663126766682,0.560250759124756)
--(axis cs:0.219148382544518,1.11849570274353)
--(axis cs:0.321573257446289,0.700020015239716)
--(axis cs:0.419003158807755,0.346922755241394)
--(axis cs:0.519749581813812,0.636657536029816)
--(axis cs:0.619247794151306,0.515127837657928)
--(axis cs:0.721597909927368,0.500714898109436)
--(axis cs:0.819490313529968,0.51388156414032)
--(axis cs:0.921887934207916,0.511678636074066)
--(axis cs:1.01971888542175,0.281957685947418)
--(axis cs:1.12203896045685,0.425658702850342)
--(axis cs:1.22159707546234,0.452049255371094)
--(axis cs:1.32228779792786,0.434647679328918)
--(axis cs:1.41977202892303,0.345048666000366)
--(axis cs:1.52212178707123,0.258769154548645)
--(axis cs:1.62165784835815,0.238343119621277)
--(axis cs:1.72236728668213,0.32298880815506)
--(axis cs:1.82184720039368,0.274329960346222)
--(axis cs:1.92406129837036,0.257097840309143)
--(axis cs:2.02207827568054,0.394348382949829)
--(axis cs:2.11543321609497,0.316097438335419)
--(axis cs:2.22227597236633,0.423847854137421)
--(axis cs:2.31540942192078,0.459021925926208)
--(axis cs:2.42211508750916,0.416373074054718)
--(axis cs:2.51532578468323,0.502924025058746)
--(axis cs:2.6223316192627,0.461120903491974)
--(axis cs:2.71548628807068,0.378913223743439)
--(axis cs:2.82410502433777,0.218198299407959)
--(axis cs:2.91575622558594,0.281941890716553)
--(axis cs:3.01509404182434,0.43056845664978)
--(axis cs:3.1158447265625,0.574636459350586)
--(axis cs:3.21534061431885,0.612772583961487)
--(axis cs:3.31590104103088,0.512037634849548)
--(axis cs:3.4152672290802,0.561856508255005)
--(axis cs:3.51586699485779,0.548235535621643)
--(axis cs:3.61536526679993,0.470674216747284)
--(axis cs:3.7160530090332,0.308738112449646)
--(axis cs:3.81556916236877,0.30576503276825)
--(axis cs:3.91621208190918,0.381282776594162)
--(axis cs:4.0157151222229,0.375008225440979)
--(axis cs:4.11647129058838,0.481444120407104)
--(axis cs:4.21590089797974,0.51064670085907)
--(axis cs:4.31640863418579,0.446107536554337)
--(axis cs:4.41573524475098,0.469951033592224)
--(axis cs:4.51652765274048,0.385021150112152)
--(axis cs:4.61592483520508,0.57436215877533)
--(axis cs:4.7165961265564,0.490480124950409)
--(axis cs:4.81617546081543,0.479853093624115)
--(axis cs:4.91669416427612,0.42979907989502)
--(axis cs:5.01638269424438,0.478508979082108)
--(axis cs:5.11698818206787,0.459132552146912)
--(axis cs:5.21644258499146,0.526089072227478)
--(axis cs:5.31714630126953,0.603624761104584)
--(axis cs:5.41646337509155,0.565225481987)
--(axis cs:5.51700925827026,0.499673902988434)
--(axis cs:5.61649036407471,0.422528326511383)
--(axis cs:5.71710777282715,0.423119008541107)
--(axis cs:5.81670999526978,0.407143950462341)
--(axis cs:5.92143058776855,0.370907604694366)
--(axis cs:6.01697731018066,0.414041310548782)
--(axis cs:6.11758661270142,0.363646566867828)
--(axis cs:6.2171516418457,0.327722072601318)
--(axis cs:6.3177375793457,0.28242826461792)
--(axis cs:6.41699314117432,0.286874562501907)
--(axis cs:6.51758861541748,0.400522977113724)
--(axis cs:6.61706972122192,0.398047506809235)
--(axis cs:6.71778440475464,0.478796720504761)
--(axis cs:6.8172926902771,0.555707097053528)
--(axis cs:6.91904830932617,0.473540723323822)
--(axis cs:7.01749277114868,0.648813962936401)
--(axis cs:7.11925315856934,0.442554712295532)
--(axis cs:7.21771287918091,0.451923042535782)
--(axis cs:7.31944751739502,0.436056196689606)
--(axis cs:7.4176197052002,0.422374486923218)
--(axis cs:7.51934385299683,0.386412441730499)
--(axis cs:7.61772060394287,0.41352117061615)
--(axis cs:7.71956443786621,0.364874243736267)
--(axis cs:7.81899642944336,0.453923523426056)
--(axis cs:7.91978025436401,0.498817026615143)
--(axis cs:8.01923370361328,0.516536772251129)
--(axis cs:8.12165355682373,0.373473167419434)
--(axis cs:8.21942043304443,0.454575777053833)
--(axis cs:8.32186126708984,0.257319986820221)
--(axis cs:8.41930389404297,0.42495459318161)
--(axis cs:8.52168083190918,0.530080556869507)
--(axis cs:8.61953639984131,0.572846829891205)
--(axis cs:8.721999168396,0.640413284301758)
--(axis cs:8.81975173950195,0.368718445301056)
--(axis cs:8.92211437225342,0.366649448871613)
--(axis cs:9.02166080474854,0.515576660633087)
--(axis cs:9.12247467041016,0.490457355976105)
--(axis cs:9.22187614440918,0.370030522346497)
--(axis cs:9.32404327392578,0.394721806049347)
--(axis cs:9.42171478271484,0.400309026241302)
--(axis cs:9.52243518829346,0.535982489585876)
--(axis cs:9.62193775177002,0.349067986011505)
--(axis cs:9.62193775177002,1.90805196762085)
--(axis cs:9.62193775177002,1.90805196762085)
--(axis cs:9.52243518829346,1.82809054851532)
--(axis cs:9.42171478271484,1.87718796730042)
--(axis cs:9.32404327392578,1.98257684707642)
--(axis cs:9.22187614440918,1.8420478105545)
--(axis cs:9.12247467041016,1.88691282272339)
--(axis cs:9.02166080474854,1.8333842754364)
--(axis cs:8.92211437225342,1.89029955863953)
--(axis cs:8.81975173950195,1.82831764221191)
--(axis cs:8.721999168396,1.79334330558777)
--(axis cs:8.61953639984131,1.55417132377625)
--(axis cs:8.52168083190918,1.58996844291687)
--(axis cs:8.41930389404297,1.55734443664551)
--(axis cs:8.32186126708984,1.66393780708313)
--(axis cs:8.21942043304443,1.84206342697144)
--(axis cs:8.12165355682373,1.73161935806274)
--(axis cs:8.01923370361328,1.74070191383362)
--(axis cs:7.91978025436401,1.64782738685608)
--(axis cs:7.81899642944336,1.70583629608154)
--(axis cs:7.71956443786621,1.64500439167023)
--(axis cs:7.61772060394287,1.61497104167938)
--(axis cs:7.51934385299683,1.49519300460815)
--(axis cs:7.4176197052002,1.42137932777405)
--(axis cs:7.31944751739502,1.41476440429688)
--(axis cs:7.21771287918091,1.42788553237915)
--(axis cs:7.11925315856934,1.51689755916595)
--(axis cs:7.01749277114868,1.63460493087769)
--(axis cs:6.91904830932617,1.56222009658813)
--(axis cs:6.8172926902771,1.677361369133)
--(axis cs:6.71778440475464,1.66058993339539)
--(axis cs:6.61706972122192,1.52052044868469)
--(axis cs:6.51758861541748,1.24875056743622)
--(axis cs:6.41699314117432,1.26019954681396)
--(axis cs:6.3177375793457,1.29399526119232)
--(axis cs:6.2171516418457,1.54172074794769)
--(axis cs:6.11758661270142,1.37977290153503)
--(axis cs:6.01697731018066,1.36348819732666)
--(axis cs:5.92143058776855,1.22336339950562)
--(axis cs:5.81670999526978,1.36384105682373)
--(axis cs:5.71710777282715,1.56199908256531)
--(axis cs:5.61649036407471,1.63256430625916)
--(axis cs:5.51700925827026,1.46628665924072)
--(axis cs:5.41646337509155,1.50160562992096)
--(axis cs:5.31714630126953,1.45850872993469)
--(axis cs:5.21644258499146,1.55394232273102)
--(axis cs:5.11698818206787,1.46783912181854)
--(axis cs:5.01638269424438,1.45097804069519)
--(axis cs:4.91669416427612,1.74214673042297)
--(axis cs:4.81617546081543,1.89667129516602)
--(axis cs:4.7165961265564,1.94460964202881)
--(axis cs:4.61592483520508,1.68577039241791)
--(axis cs:4.51652765274048,1.5000057220459)
--(axis cs:4.41573524475098,1.51890707015991)
--(axis cs:4.31640863418579,1.35849189758301)
--(axis cs:4.21590089797974,1.33399653434753)
--(axis cs:4.11647129058838,1.44130504131317)
--(axis cs:4.0157151222229,1.44595170021057)
--(axis cs:3.91621208190918,1.2971738576889)
--(axis cs:3.81556916236877,1.58085560798645)
--(axis cs:3.7160530090332,1.45134115219116)
--(axis cs:3.61536526679993,1.39626526832581)
--(axis cs:3.51586699485779,1.5241676568985)
--(axis cs:3.4152672290802,1.87734937667847)
--(axis cs:3.31590104103088,1.91003525257111)
--(axis cs:3.21534061431885,1.85232412815094)
--(axis cs:3.1158447265625,1.92200469970703)
--(axis cs:3.01509404182434,1.89799857139587)
--(axis cs:2.91575622558594,1.8191134929657)
--(axis cs:2.82410502433777,1.7614426612854)
--(axis cs:2.71548628807068,1.68388080596924)
--(axis cs:2.6223316192627,1.78213715553284)
--(axis cs:2.51532578468323,1.86610674858093)
--(axis cs:2.42211508750916,1.75956869125366)
--(axis cs:2.31540942192078,1.52798998355865)
--(axis cs:2.22227597236633,1.46258401870728)
--(axis cs:2.11543321609497,1.56128883361816)
--(axis cs:2.02207827568054,1.56659889221191)
--(axis cs:1.92406129837036,1.29740750789642)
--(axis cs:1.82184720039368,1.50933027267456)
--(axis cs:1.72236728668213,1.243403673172)
--(axis cs:1.62165784835815,1.41578769683838)
--(axis cs:1.52212178707123,1.7303729057312)
--(axis cs:1.41977202892303,1.85969257354736)
--(axis cs:1.32228779792786,1.81564152240753)
--(axis cs:1.22159707546234,1.62288427352905)
--(axis cs:1.12203896045685,1.51805627346039)
--(axis cs:1.01971888542175,1.53150367736816)
--(axis cs:0.921887934207916,1.92009305953979)
--(axis cs:0.819490313529968,1.9002023935318)
--(axis cs:0.721597909927368,1.66334402561188)
--(axis cs:0.619247794151306,1.83099484443665)
--(axis cs:0.519749581813812,2.29499650001526)
--(axis cs:0.419003158807755,2.95269632339478)
--(axis cs:0.321573257446289,2.64836525917053)
--(axis cs:0.219148382544518,3.59860014915466)
--(axis cs:0.119663126766682,2.00752854347229)
--(axis cs:0.0189185496419668,2.31204748153687)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0.0189185496419668,2.80769777297974)
--(axis cs:0.0189185496419668,0.77933943271637)
--(axis cs:0.119663126766682,0.564402222633362)
--(axis cs:0.219148382544518,0.617028176784515)
--(axis cs:0.321573257446289,0.593939661979675)
--(axis cs:0.419003158807755,0.586069345474243)
--(axis cs:0.519749581813812,0.664084851741791)
--(axis cs:0.619247794151306,0.837991952896118)
--(axis cs:0.721597909927368,0.83381187915802)
--(axis cs:0.819490313529968,0.986127078533173)
--(axis cs:0.921887934207916,0.830561280250549)
--(axis cs:1.01971888542175,1.14487290382385)
--(axis cs:1.12203896045685,0.999284982681274)
--(axis cs:1.22159707546234,0.52325713634491)
--(axis cs:1.32228779792786,0.552725791931152)
--(axis cs:1.41977202892303,0.637706995010376)
--(axis cs:1.52212178707123,0.714620232582092)
--(axis cs:1.62165784835815,0.785914540290833)
--(axis cs:1.72236728668213,1.0264413356781)
--(axis cs:1.82184720039368,0.595101356506348)
--(axis cs:1.92406129837036,0.901772379875183)
--(axis cs:2.02207827568054,0.941777586936951)
--(axis cs:2.11543321609497,0.463635683059692)
--(axis cs:2.22227597236633,0.748272061347961)
--(axis cs:2.31540942192078,0.468452095985413)
--(axis cs:2.42211508750916,0.609588384628296)
--(axis cs:2.51532578468323,0.819098830223083)
--(axis cs:2.6223316192627,0.37322473526001)
--(axis cs:2.71548628807068,0.800462484359741)
--(axis cs:2.82410502433777,0.887640118598938)
--(axis cs:2.91575622558594,0.996409237384796)
--(axis cs:3.01509404182434,0.785876274108887)
--(axis cs:3.1158447265625,1.01533877849579)
--(axis cs:3.21534061431885,0.732760071754456)
--(axis cs:3.31590104103088,0.653525233268738)
--(axis cs:3.4152672290802,0.518628597259521)
--(axis cs:3.51586699485779,0.650479316711426)
--(axis cs:3.61536526679993,0.603604316711426)
--(axis cs:3.7160530090332,0.95902693271637)
--(axis cs:3.81556916236877,0.722485661506653)
--(axis cs:3.91621208190918,0.792571425437927)
--(axis cs:4.0157151222229,1.11287581920624)
--(axis cs:4.11647129058838,0.707751035690308)
--(axis cs:4.21590089797974,0.681154131889343)
--(axis cs:4.31640863418579,0.703624248504639)
--(axis cs:4.41573524475098,0.873584985733032)
--(axis cs:4.51652765274048,0.947269916534424)
--(axis cs:4.61592483520508,0.687997341156006)
--(axis cs:4.7165961265564,0.987726926803589)
--(axis cs:4.81617546081543,0.609134793281555)
--(axis cs:4.91669416427612,1.03586304187775)
--(axis cs:5.01638269424438,0.931218385696411)
--(axis cs:5.11698818206787,0.579829096794128)
--(axis cs:5.21644258499146,0.587699770927429)
--(axis cs:5.31714630126953,0.745777487754822)
--(axis cs:5.41646337509155,0.659396767616272)
--(axis cs:5.51700925827026,0.745729207992554)
--(axis cs:5.61649036407471,0.575345635414124)
--(axis cs:5.71710777282715,0.525800228118896)
--(axis cs:5.81670999526978,0.791551113128662)
--(axis cs:5.92143058776855,0.811433434486389)
--(axis cs:6.01697731018066,0.682398319244385)
--(axis cs:6.11758661270142,0.500935792922974)
--(axis cs:6.2171516418457,0.96168041229248)
--(axis cs:6.3177375793457,1.26673126220703)
--(axis cs:6.41699314117432,0.829222202301025)
--(axis cs:6.51758861541748,0.55795419216156)
--(axis cs:6.61706972122192,0.722606182098389)
--(axis cs:6.71778440475464,0.604555487632751)
--(axis cs:6.8172926902771,0.714736700057983)
--(axis cs:6.91904830932617,0.920498371124268)
--(axis cs:7.01749277114868,0.89653742313385)
--(axis cs:7.11925315856934,0.887225270271301)
--(axis cs:7.21771287918091,0.599038004875183)
--(axis cs:7.31944751739502,0.665040373802185)
--(axis cs:7.4176197052002,0.699278831481934)
--(axis cs:7.51934385299683,0.831091165542603)
--(axis cs:7.61772060394287,0.760328769683838)
--(axis cs:7.71956443786621,0.739890456199646)
--(axis cs:7.81899642944336,0.742167949676514)
--(axis cs:7.91978025436401,0.724959135055542)
--(axis cs:8.01923370361328,0.981605350971222)
--(axis cs:8.12165355682373,0.496191263198853)
--(axis cs:8.21942043304443,0.979001641273499)
--(axis cs:8.32186126708984,1.0061115026474)
--(axis cs:8.41930389404297,0.668626308441162)
--(axis cs:8.52168083190918,1.01352512836456)
--(axis cs:8.61953639984131,0.85575795173645)
--(axis cs:8.721999168396,0.674907445907593)
--(axis cs:8.81975173950195,0.79981541633606)
--(axis cs:8.92211437225342,0.899691998958588)
--(axis cs:9.02166080474854,0.682352423667908)
--(axis cs:9.12247467041016,0.949965357780457)
--(axis cs:9.22187614440918,1.10385894775391)
--(axis cs:9.32404327392578,1.00371205806732)
--(axis cs:9.42171478271484,0.689046502113342)
--(axis cs:9.52243518829346,0.767597198486328)
--(axis cs:9.62193775177002,1.05207526683807)
--(axis cs:9.62193775177002,3.29195404052734)
--(axis cs:9.62193775177002,3.29195404052734)
--(axis cs:9.52243518829346,3.22734713554382)
--(axis cs:9.42171478271484,2.87505340576172)
--(axis cs:9.32404327392578,3.3689432144165)
--(axis cs:9.22187614440918,3.10161209106445)
--(axis cs:9.12247467041016,3.20999717712402)
--(axis cs:9.02166080474854,2.88698148727417)
--(axis cs:8.92211437225342,2.6348774433136)
--(axis cs:8.81975173950195,3.00244736671448)
--(axis cs:8.721999168396,3.19392395019531)
--(axis cs:8.61953639984131,2.85482096672058)
--(axis cs:8.52168083190918,3.1035795211792)
--(axis cs:8.41930389404297,3.44563770294189)
--(axis cs:8.32186126708984,3.6024284362793)
--(axis cs:8.21942043304443,3.54167795181274)
--(axis cs:8.12165355682373,3.40089011192322)
--(axis cs:8.01923370361328,2.77084040641785)
--(axis cs:7.91978025436401,3.51587557792664)
--(axis cs:7.81899642944336,3.19049882888794)
--(axis cs:7.71956443786621,3.41281843185425)
--(axis cs:7.61772060394287,3.17449927330017)
--(axis cs:7.51934385299683,2.96627640724182)
--(axis cs:7.4176197052002,2.99241590499878)
--(axis cs:7.31944751739502,2.49795055389404)
--(axis cs:7.21771287918091,3.5112829208374)
--(axis cs:7.11925315856934,4.16385698318481)
--(axis cs:7.01749277114868,3.78957414627075)
--(axis cs:6.91904830932617,3.67480707168579)
--(axis cs:6.8172926902771,3.5876772403717)
--(axis cs:6.71778440475464,3.58833503723145)
--(axis cs:6.61706972122192,3.93038702011108)
--(axis cs:6.51758861541748,3.23231744766235)
--(axis cs:6.41699314117432,2.96651291847229)
--(axis cs:6.3177375793457,3.20917940139771)
--(axis cs:6.2171516418457,3.07104206085205)
--(axis cs:6.11758661270142,3.09660220146179)
--(axis cs:6.01697731018066,3.18982982635498)
--(axis cs:5.92143058776855,2.63788461685181)
--(axis cs:5.81670999526978,3.30845355987549)
--(axis cs:5.71710777282715,4.05806875228882)
--(axis cs:5.61649036407471,3.36341047286987)
--(axis cs:5.51700925827026,3.16653919219971)
--(axis cs:5.41646337509155,3.47891092300415)
--(axis cs:5.31714630126953,2.98451089859009)
--(axis cs:5.21644258499146,2.98263549804688)
--(axis cs:5.11698818206787,3.08600807189941)
--(axis cs:5.01638269424438,3.3047788143158)
--(axis cs:4.91669416427612,3.27719259262085)
--(axis cs:4.81617546081543,3.40344572067261)
--(axis cs:4.7165961265564,3.13831782341003)
--(axis cs:4.61592483520508,3.14311671257019)
--(axis cs:4.51652765274048,3.32187700271606)
--(axis cs:4.41573524475098,3.39880061149597)
--(axis cs:4.31640863418579,3.12510347366333)
--(axis cs:4.21590089797974,3.24601984024048)
--(axis cs:4.11647129058838,3.06582903862)
--(axis cs:4.0157151222229,3.03756856918335)
--(axis cs:3.91621208190918,3.78105545043945)
--(axis cs:3.81556916236877,3.39120054244995)
--(axis cs:3.7160530090332,3.10899925231934)
--(axis cs:3.61536526679993,3.30306029319763)
--(axis cs:3.51586699485779,2.77673983573914)
--(axis cs:3.4152672290802,3.07257771492004)
--(axis cs:3.31590104103088,3.00647592544556)
--(axis cs:3.21534061431885,3.35405254364014)
--(axis cs:3.1158447265625,3.56937408447266)
--(axis cs:3.01509404182434,3.28232049942017)
--(axis cs:2.91575622558594,2.94539546966553)
--(axis cs:2.82410502433777,3.91471815109253)
--(axis cs:2.71548628807068,3.38133502006531)
--(axis cs:2.6223316192627,2.81407427787781)
--(axis cs:2.51532578468323,3.60592746734619)
--(axis cs:2.42211508750916,2.85954689979553)
--(axis cs:2.31540942192078,3.13165855407715)
--(axis cs:2.22227597236633,2.92406225204468)
--(axis cs:2.11543321609497,3.58466553688049)
--(axis cs:2.02207827568054,3.67865324020386)
--(axis cs:1.92406129837036,3.15326261520386)
--(axis cs:1.82184720039368,3.47903251647949)
--(axis cs:1.72236728668213,3.2435405254364)
--(axis cs:1.62165784835815,3.03934001922607)
--(axis cs:1.52212178707123,3.51736927032471)
--(axis cs:1.41977202892303,3.84186625480652)
--(axis cs:1.32228779792786,4.45258331298828)
--(axis cs:1.22159707546234,3.40736103057861)
--(axis cs:1.12203896045685,3.74624466896057)
--(axis cs:1.01971888542175,3.01955676078796)
--(axis cs:0.921887934207916,2.75768661499023)
--(axis cs:0.819490313529968,2.8133270740509)
--(axis cs:0.721597909927368,3.4269757270813)
--(axis cs:0.619247794151306,2.90642905235291)
--(axis cs:0.519749581813812,2.65875506401062)
--(axis cs:0.419003158807755,2.8196816444397)
--(axis cs:0.321573257446289,2.18020343780518)
--(axis cs:0.219148382544518,1.68414831161499)
--(axis cs:0.119663126766682,3.04674768447876)
--(axis cs:0.0189185496419668,2.80769777297974)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0.0189185496419668,2.10194444656372)
--(axis cs:0.0189185496419668,0.453791379928589)
--(axis cs:0.119663126766682,0.398287117481232)
--(axis cs:0.219148382544518,0.402319967746735)
--(axis cs:0.321573257446289,0.471066772937775)
--(axis cs:0.419003158807755,0.36135196685791)
--(axis cs:0.519749581813812,0.400112211704254)
--(axis cs:0.619247794151306,0.401383638381958)
--(axis cs:0.721597909927368,0.34976464509964)
--(axis cs:0.819490313529968,0.457191407680511)
--(axis cs:0.921887934207916,0.359715700149536)
--(axis cs:1.01971888542175,0.379443764686584)
--(axis cs:1.12203896045685,0.419025480747223)
--(axis cs:1.22159707546234,0.348496317863464)
--(axis cs:1.32228779792786,0.450792610645294)
--(axis cs:1.41977202892303,0.547291457653046)
--(axis cs:1.52212178707123,0.386721849441528)
--(axis cs:1.62165784835815,0.337357640266418)
--(axis cs:1.72236728668213,0.348054051399231)
--(axis cs:1.82184720039368,0.486464977264404)
--(axis cs:1.92406129837036,0.331744968891144)
--(axis cs:2.02207827568054,0.420635998249054)
--(axis cs:2.11543321609497,0.202261686325073)
--(axis cs:2.22227597236633,0.274800300598145)
--(axis cs:2.31540942192078,0.360334396362305)
--(axis cs:2.42211508750916,0.405583560466766)
--(axis cs:2.51532578468323,0.259312868118286)
--(axis cs:2.6223316192627,0.476826965808868)
--(axis cs:2.71548628807068,0.424222886562347)
--(axis cs:2.82410502433777,0.363725960254669)
--(axis cs:2.91575622558594,0.443078875541687)
--(axis cs:3.01509404182434,0.413886249065399)
--(axis cs:3.1158447265625,0.330521464347839)
--(axis cs:3.21534061431885,0.339133024215698)
--(axis cs:3.31590104103088,0.363924145698547)
--(axis cs:3.4152672290802,0.343423843383789)
--(axis cs:3.51586699485779,0.395562946796417)
--(axis cs:3.61536526679993,0.332166194915771)
--(axis cs:3.7160530090332,0.407340824604034)
--(axis cs:3.81556916236877,0.493532717227936)
--(axis cs:3.91621208190918,0.368893027305603)
--(axis cs:4.0157151222229,0.400509536266327)
--(axis cs:4.11647129058838,0.409941673278809)
--(axis cs:4.21590089797974,0.16800844669342)
--(axis cs:4.31640863418579,0.379556000232697)
--(axis cs:4.41573524475098,0.573351740837097)
--(axis cs:4.51652765274048,0.460158348083496)
--(axis cs:4.61592483520508,0.361616611480713)
--(axis cs:4.7165961265564,0.440381288528442)
--(axis cs:4.81617546081543,0.329463720321655)
--(axis cs:4.91669416427612,0.272646069526672)
--(axis cs:5.01638269424438,0.384064555168152)
--(axis cs:5.11698818206787,0.392445147037506)
--(axis cs:5.21644258499146,0.377224564552307)
--(axis cs:5.31714630126953,0.403115391731262)
--(axis cs:5.41646337509155,0.468041181564331)
--(axis cs:5.51700925827026,0.437456130981445)
--(axis cs:5.61649036407471,0.398485839366913)
--(axis cs:5.71710777282715,0.329691767692566)
--(axis cs:5.81670999526978,0.365291178226471)
--(axis cs:5.92143058776855,0.411531388759613)
--(axis cs:6.01697731018066,0.339672744274139)
--(axis cs:6.11758661270142,0.403301000595093)
--(axis cs:6.2171516418457,0.348202645778656)
--(axis cs:6.3177375793457,0.375371515750885)
--(axis cs:6.41699314117432,0.390492916107178)
--(axis cs:6.51758861541748,0.31663578748703)
--(axis cs:6.61706972122192,0.483606278896332)
--(axis cs:6.71778440475464,0.322663307189941)
--(axis cs:6.8172926902771,0.368070423603058)
--(axis cs:6.91904830932617,0.4443239569664)
--(axis cs:7.01749277114868,0.444150984287262)
--(axis cs:7.11925315856934,0.356677114963531)
--(axis cs:7.21771287918091,0.396747827529907)
--(axis cs:7.31944751739502,0.346966922283173)
--(axis cs:7.4176197052002,0.321288406848907)
--(axis cs:7.51934385299683,0.443905711174011)
--(axis cs:7.61772060394287,0.460324764251709)
--(axis cs:7.71956443786621,0.426637291908264)
--(axis cs:7.81899642944336,0.438987553119659)
--(axis cs:7.91978025436401,0.404113948345184)
--(axis cs:8.01923370361328,0.348408222198486)
--(axis cs:8.12165355682373,0.41969108581543)
--(axis cs:8.21942043304443,0.425949096679688)
--(axis cs:8.32186126708984,0.446357190608978)
--(axis cs:8.41930389404297,0.330591082572937)
--(axis cs:8.52168083190918,0.398166179656982)
--(axis cs:8.61953639984131,0.414730608463287)
--(axis cs:8.721999168396,0.540036737918854)
--(axis cs:8.81975173950195,0.380019545555115)
--(axis cs:8.92211437225342,0.438092947006226)
--(axis cs:9.02166080474854,0.372258603572845)
--(axis cs:9.12247467041016,0.483129978179932)
--(axis cs:9.22187614440918,0.178547501564026)
--(axis cs:9.32404327392578,0.361986637115479)
--(axis cs:9.42171478271484,0.499499797821045)
--(axis cs:9.52243518829346,0.199693083763123)
--(axis cs:9.62193775177002,0.359723150730133)
--(axis cs:9.62193775177002,1.88557410240173)
--(axis cs:9.62193775177002,1.88557410240173)
--(axis cs:9.52243518829346,2.1367826461792)
--(axis cs:9.42171478271484,2.08214616775513)
--(axis cs:9.32404327392578,2.15541315078735)
--(axis cs:9.22187614440918,2.34248638153076)
--(axis cs:9.12247467041016,2.1880350112915)
--(axis cs:9.02166080474854,2.3072235584259)
--(axis cs:8.92211437225342,2.33269357681274)
--(axis cs:8.81975173950195,2.52563381195068)
--(axis cs:8.721999168396,2.09422564506531)
--(axis cs:8.61953639984131,2.24705696105957)
--(axis cs:8.52168083190918,2.22814774513245)
--(axis cs:8.41930389404297,2.24294090270996)
--(axis cs:8.32186126708984,2.05867338180542)
--(axis cs:8.21942043304443,2.45305347442627)
--(axis cs:8.12165355682373,2.00657534599304)
--(axis cs:8.01923370361328,2.35163283348083)
--(axis cs:7.91978025436401,1.97081589698792)
--(axis cs:7.81899642944336,2.09485268592834)
--(axis cs:7.71956443786621,2.08113670349121)
--(axis cs:7.61772060394287,1.96844816207886)
--(axis cs:7.51934385299683,2.19944047927856)
--(axis cs:7.4176197052002,2.07334589958191)
--(axis cs:7.31944751739502,2.32599115371704)
--(axis cs:7.21771287918091,2.07553958892822)
--(axis cs:7.11925315856934,1.86527991294861)
--(axis cs:7.01749277114868,2.03308701515198)
--(axis cs:6.91904830932617,1.89963841438293)
--(axis cs:6.8172926902771,1.96405696868896)
--(axis cs:6.71778440475464,2.1257164478302)
--(axis cs:6.61706972122192,2.08700799942017)
--(axis cs:6.51758861541748,2.23495674133301)
--(axis cs:6.41699314117432,2.1784565448761)
--(axis cs:6.3177375793457,2.32624197006226)
--(axis cs:6.2171516418457,2.08182978630066)
--(axis cs:6.11758661270142,2.046138048172)
--(axis cs:6.01697731018066,2.15144920349121)
--(axis cs:5.92143058776855,2.01108694076538)
--(axis cs:5.81670999526978,2.07681846618652)
--(axis cs:5.71710777282715,2.17857694625854)
--(axis cs:5.61649036407471,2.09431123733521)
--(axis cs:5.51700925827026,1.93450284004211)
--(axis cs:5.41646337509155,2.19968509674072)
--(axis cs:5.31714630126953,1.85330832004547)
--(axis cs:5.21644258499146,2.18389558792114)
--(axis cs:5.11698818206787,1.99469566345215)
--(axis cs:5.01638269424438,1.91461050510406)
--(axis cs:4.91669416427612,2.18503427505493)
--(axis cs:4.81617546081543,2.16300010681152)
--(axis cs:4.7165961265564,1.81684064865112)
--(axis cs:4.61592483520508,2.17992091178894)
--(axis cs:4.51652765274048,2.03722906112671)
--(axis cs:4.41573524475098,2.0738091468811)
--(axis cs:4.31640863418579,1.92958903312683)
--(axis cs:4.21590089797974,2.1959023475647)
--(axis cs:4.11647129058838,2.206218957901)
--(axis cs:4.0157151222229,2.07775568962097)
--(axis cs:3.91621208190918,1.89747393131256)
--(axis cs:3.81556916236877,1.96221733093262)
--(axis cs:3.7160530090332,1.8464367389679)
--(axis cs:3.61536526679993,1.97684597969055)
--(axis cs:3.51586699485779,2.08682537078857)
--(axis cs:3.4152672290802,2.002934217453)
--(axis cs:3.31590104103088,1.94336354732513)
--(axis cs:3.21534061431885,2.1575243473053)
--(axis cs:3.1158447265625,2.21823978424072)
--(axis cs:3.01509404182434,2.01586270332336)
--(axis cs:2.91575622558594,1.9941498041153)
--(axis cs:2.82410502433777,2.23852753639221)
--(axis cs:2.71548628807068,2.17439961433411)
--(axis cs:2.6223316192627,1.97931337356567)
--(axis cs:2.51532578468323,2.35983228683472)
--(axis cs:2.42211508750916,1.85218358039856)
--(axis cs:2.31540942192078,2.2870306968689)
--(axis cs:2.22227597236633,2.0162615776062)
--(axis cs:2.11543321609497,2.34649729728699)
--(axis cs:2.02207827568054,1.9350004196167)
--(axis cs:1.92406129837036,2.12204313278198)
--(axis cs:1.82184720039368,2.04942154884338)
--(axis cs:1.72236728668213,2.17928171157837)
--(axis cs:1.62165784835815,1.93576276302338)
--(axis cs:1.52212178707123,2.10189914703369)
--(axis cs:1.41977202892303,2.03634834289551)
--(axis cs:1.32228779792786,2.03908157348633)
--(axis cs:1.22159707546234,2.0707540512085)
--(axis cs:1.12203896045685,1.7992045879364)
--(axis cs:1.01971888542175,2.00226783752441)
--(axis cs:0.921887934207916,2.07309150695801)
--(axis cs:0.819490313529968,2.0299243927002)
--(axis cs:0.721597909927368,2.09892416000366)
--(axis cs:0.619247794151306,1.97566390037537)
--(axis cs:0.519749581813812,1.99868631362915)
--(axis cs:0.419003158807755,1.97085046768188)
--(axis cs:0.321573257446289,1.9109787940979)
--(axis cs:0.219148382544518,2.10920929908752)
--(axis cs:0.119663126766682,2.10843515396118)
--(axis cs:0.0189185496419668,2.10194444656372)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.0189185496419668,2.31204748153687)
--(axis cs:0.0189185496419668,0.359606146812439)
--(axis cs:0.119663126766682,0.577659249305725)
--(axis cs:0.219148382544518,1.30427324771881)
--(axis cs:0.321573257446289,0.741681933403015)
--(axis cs:0.419003158807755,1.39229559898376)
--(axis cs:0.519749581813812,1.06602370738983)
--(axis cs:0.619247794151306,0.935871601104736)
--(axis cs:0.721597909927368,0.920254111289978)
--(axis cs:0.819490313529968,0.709172964096069)
--(axis cs:0.921887934207916,1.08978247642517)
--(axis cs:1.01971888542175,1.02297258377075)
--(axis cs:1.12203896045685,1.24547457695007)
--(axis cs:1.22159707546234,1.38390719890594)
--(axis cs:1.32228779792786,1.07156848907471)
--(axis cs:1.41977202892303,1.06327545642853)
--(axis cs:1.52212178707123,1.40199816226959)
--(axis cs:1.62165784835815,0.871259450912476)
--(axis cs:1.72236728668213,1.03331172466278)
--(axis cs:1.82184720039368,0.999901056289673)
--(axis cs:1.92406129837036,0.853645205497742)
--(axis cs:2.02207827568054,1.18709862232208)
--(axis cs:2.11543321609497,0.954508423805237)
--(axis cs:2.22227597236633,0.883392095565796)
--(axis cs:2.31540942192078,1.1579749584198)
--(axis cs:2.42211508750916,0.98359227180481)
--(axis cs:2.51532578468323,1.53456151485443)
--(axis cs:2.6223316192627,0.867730021476746)
--(axis cs:2.71548628807068,0.996418356895447)
--(axis cs:2.82410502433777,1.23512709140778)
--(axis cs:2.91575622558594,1.30412352085114)
--(axis cs:3.01509404182434,0.873944520950317)
--(axis cs:3.1158447265625,0.931272149085999)
--(axis cs:3.21534061431885,1.20267248153687)
--(axis cs:3.31590104103088,1.07331669330597)
--(axis cs:3.4152672290802,1.12407386302948)
--(axis cs:3.51586699485779,0.924239873886108)
--(axis cs:3.61536526679993,1.03421187400818)
--(axis cs:3.7160530090332,1.40320456027985)
--(axis cs:3.81556916236877,1.48445498943329)
--(axis cs:3.91621208190918,1.04659903049469)
--(axis cs:4.0157151222229,0.390926122665405)
--(axis cs:4.11647129058838,1.34000813961029)
--(axis cs:4.21590089797974,1.2156308889389)
--(axis cs:4.31640863418579,1.02064621448517)
--(axis cs:4.41573524475098,1.09334909915924)
--(axis cs:4.51652765274048,0.935003995895386)
--(axis cs:4.61592483520508,1.13039863109589)
--(axis cs:4.7165961265564,0.89991557598114)
--(axis cs:4.81617546081543,1.4429532289505)
--(axis cs:4.91669416427612,1.13394784927368)
--(axis cs:5.01638269424438,1.02029669284821)
--(axis cs:5.11698818206787,0.90058445930481)
--(axis cs:5.21644258499146,1.18343389034271)
--(axis cs:5.31714630126953,0.983433246612549)
--(axis cs:5.41646337509155,1.12614643573761)
--(axis cs:5.51700925827026,1.56813907623291)
--(axis cs:5.61649036407471,1.01485550403595)
--(axis cs:5.71710777282715,1.04843175411224)
--(axis cs:5.81670999526978,1.09009456634521)
--(axis cs:5.92143058776855,1.00153207778931)
--(axis cs:6.01697731018066,1.37692403793335)
--(axis cs:6.11758661270142,1.20874667167664)
--(axis cs:6.2171516418457,1.26219034194946)
--(axis cs:6.3177375793457,1.10561227798462)
--(axis cs:6.41699314117432,0.973669052124023)
--(axis cs:6.51758861541748,1.05122458934784)
--(axis cs:6.61706972122192,0.589776277542114)
--(axis cs:6.71778440475464,1.27674567699432)
--(axis cs:6.8172926902771,1.42164945602417)
--(axis cs:6.91904830932617,0.795268297195435)
--(axis cs:7.01749277114868,1.11382567882538)
--(axis cs:7.11925315856934,1.06585478782654)
--(axis cs:7.21771287918091,1.17830669879913)
--(axis cs:7.31944751739502,0.981415152549744)
--(axis cs:7.4176197052002,0.430233478546143)
--(axis cs:7.51934385299683,1.27778124809265)
--(axis cs:7.61772060394287,1.02096962928772)
--(axis cs:7.71956443786621,0.847871780395508)
--(axis cs:7.81899642944336,1.37313091754913)
--(axis cs:7.91978025436401,1.38065075874329)
--(axis cs:8.01923370361328,1.26212251186371)
--(axis cs:8.12165355682373,1.0214706659317)
--(axis cs:8.21942043304443,1.43796765804291)
--(axis cs:8.32186126708984,1.06179094314575)
--(axis cs:8.41930389404297,0.938307166099548)
--(axis cs:8.52168083190918,1.29811322689056)
--(axis cs:8.61953639984131,1.08238327503204)
--(axis cs:8.721999168396,1.23411703109741)
--(axis cs:8.81975173950195,0.886391520500183)
--(axis cs:8.92211437225342,1.60346162319183)
--(axis cs:9.02166080474854,0.682070374488831)
--(axis cs:9.12247467041016,1.13798809051514)
--(axis cs:9.22187614440918,1.06965565681458)
--(axis cs:9.32404327392578,1.12858927249908)
--(axis cs:9.42171478271484,1.10181879997253)
--(axis cs:9.52243518829346,1.22405803203583)
--(axis cs:9.62193775177002,0.615435600280762)
--(axis cs:9.62193775177002,5.02978134155273)
--(axis cs:9.62193775177002,5.02978134155273)
--(axis cs:9.52243518829346,4.81029415130615)
--(axis cs:9.42171478271484,3.77922606468201)
--(axis cs:9.32404327392578,4.03283786773682)
--(axis cs:9.22187614440918,4.60576343536377)
--(axis cs:9.12247467041016,4.73665332794189)
--(axis cs:9.02166080474854,4.31281661987305)
--(axis cs:8.92211437225342,4.03878879547119)
--(axis cs:8.81975173950195,3.98302125930786)
--(axis cs:8.721999168396,5.02623605728149)
--(axis cs:8.61953639984131,3.85902833938599)
--(axis cs:8.52168083190918,3.82191133499146)
--(axis cs:8.41930389404297,4.37056159973145)
--(axis cs:8.32186126708984,4.49087142944336)
--(axis cs:8.21942043304443,4.205078125)
--(axis cs:8.12165355682373,3.93551731109619)
--(axis cs:8.01923370361328,4.58573341369629)
--(axis cs:7.91978025436401,4.72854137420654)
--(axis cs:7.81899642944336,3.9079737663269)
--(axis cs:7.71956443786621,4.5225510597229)
--(axis cs:7.61772060394287,4.13583660125732)
--(axis cs:7.51934385299683,3.72172808647156)
--(axis cs:7.4176197052002,4.81687259674072)
--(axis cs:7.31944751739502,4.09430408477783)
--(axis cs:7.21771287918091,4.16777753829956)
--(axis cs:7.11925315856934,3.84828877449036)
--(axis cs:7.01749277114868,3.97632217407227)
--(axis cs:6.91904830932617,3.69162392616272)
--(axis cs:6.8172926902771,5.57103061676025)
--(axis cs:6.71778440475464,4.9886622428894)
--(axis cs:6.61706972122192,4.76786327362061)
--(axis cs:6.51758861541748,3.90040254592896)
--(axis cs:6.41699314117432,5.06817483901978)
--(axis cs:6.3177375793457,4.05751609802246)
--(axis cs:6.2171516418457,5.38686895370483)
--(axis cs:6.11758661270142,4.75355052947998)
--(axis cs:6.01697731018066,3.80225658416748)
--(axis cs:5.92143058776855,3.48124885559082)
--(axis cs:5.81670999526978,3.89135503768921)
--(axis cs:5.71710777282715,4.46854114532471)
--(axis cs:5.61649036407471,3.99728679656982)
--(axis cs:5.51700925827026,4.20740509033203)
--(axis cs:5.41646337509155,3.4181079864502)
--(axis cs:5.31714630126953,3.75351047515869)
--(axis cs:5.21644258499146,3.78274154663086)
--(axis cs:5.11698818206787,4.29849529266357)
--(axis cs:5.01638269424438,2.99382781982422)
--(axis cs:4.91669416427612,4.71925067901611)
--(axis cs:4.81617546081543,4.84696340560913)
--(axis cs:4.7165961265564,4.52216053009033)
--(axis cs:4.61592483520508,4.3763599395752)
--(axis cs:4.51652765274048,4.56099128723145)
--(axis cs:4.41573524475098,4.19554901123047)
--(axis cs:4.31640863418579,3.67126083374023)
--(axis cs:4.21590089797974,4.10595560073853)
--(axis cs:4.11647129058838,4.93231534957886)
--(axis cs:4.0157151222229,4.5388011932373)
--(axis cs:3.91621208190918,3.12367677688599)
--(axis cs:3.81556916236877,4.55479383468628)
--(axis cs:3.7160530090332,4.41214942932129)
--(axis cs:3.61536526679993,3.98053336143494)
--(axis cs:3.51586699485779,3.26697897911072)
--(axis cs:3.4152672290802,3.87347269058228)
--(axis cs:3.31590104103088,4.30314350128174)
--(axis cs:3.21534061431885,4.6875262260437)
--(axis cs:3.1158447265625,3.70402336120605)
--(axis cs:3.01509404182434,4.93464183807373)
--(axis cs:2.91575622558594,4.7961483001709)
--(axis cs:2.82410502433777,4.44657754898071)
--(axis cs:2.71548628807068,4.53174161911011)
--(axis cs:2.6223316192627,3.75340175628662)
--(axis cs:2.51532578468323,3.94673585891724)
--(axis cs:2.42211508750916,4.77141380310059)
--(axis cs:2.31540942192078,4.30049419403076)
--(axis cs:2.22227597236633,3.97520136833191)
--(axis cs:2.11543321609497,4.18858909606934)
--(axis cs:2.02207827568054,3.62731981277466)
--(axis cs:1.92406129837036,4.32083177566528)
--(axis cs:1.82184720039368,4.39232921600342)
--(axis cs:1.72236728668213,4.04908561706543)
--(axis cs:1.62165784835815,5.68750190734863)
--(axis cs:1.52212178707123,4.46346759796143)
--(axis cs:1.41977202892303,3.690514087677)
--(axis cs:1.32228779792786,4.99636793136597)
--(axis cs:1.22159707546234,4.34511232376099)
--(axis cs:1.12203896045685,4.72952842712402)
--(axis cs:1.01971888542175,4.2091703414917)
--(axis cs:0.921887934207916,4.85320568084717)
--(axis cs:0.819490313529968,4.45149040222168)
--(axis cs:0.721597909927368,4.32386589050293)
--(axis cs:0.619247794151306,3.72582340240479)
--(axis cs:0.519749581813812,4.02358484268188)
--(axis cs:0.419003158807755,4.26450252532959)
--(axis cs:0.321573257446289,3.91021203994751)
--(axis cs:0.219148382544518,5.17715930938721)
--(axis cs:0.119663126766682,2.22283792495728)
--(axis cs:0.0189185496419668,2.31204748153687)
--cycle;

\addplot [thick, blue, opacity=0.9]
table {%
0.0189185496419668 1.3358268737793
0.119663126766682 1.28388965129852
0.219148382544518 2.3585479259491
0.321573257446289 1.67419266700745
0.419003158807755 1.64980947971344
0.519749581813812 1.46582698822021
0.619247794151306 1.17306137084961
0.721597909927368 1.08202946186066
0.819490313529968 1.20704197883606
0.921887934207916 1.21588587760925
1.01971888542175 0.906730651855469
1.12203896045685 0.971857488155365
1.22159707546234 1.03746676445007
1.32228779792786 1.12514460086823
1.41977202892303 1.10237061977386
1.52212178707123 0.994571030139923
1.62165784835815 0.827065408229828
1.72236728668213 0.783196270465851
1.82184720039368 0.891830086708069
1.92406129837036 0.777252674102783
2.02207827568054 0.980473637580872
2.11543321609497 0.938693165779114
2.22227597236633 0.94321596622467
2.31540942192078 0.993505954742432
2.42211508750916 1.08797085285187
2.51532578468323 1.18451535701752
2.6223316192627 1.12162899971008
2.71548628807068 1.03139698505402
2.82410502433777 0.98982048034668
2.91575622558594 1.05052769184113
3.01509404182434 1.16428351402283
3.1158447265625 1.24832057952881
3.21534061431885 1.23254835605621
3.31590104103088 1.21103644371033
3.4152672290802 1.21960294246674
3.51586699485779 1.03620159626007
3.61536526679993 0.933469772338867
3.7160530090332 0.880039632320404
3.81556916236877 0.94331032037735
3.91621208190918 0.839228332042694
4.0157151222229 0.910479962825775
4.11647129058838 0.961374580860138
4.21590089797974 0.922321617603302
4.31640863418579 0.902299702167511
4.41573524475098 0.994429051876068
4.51652765274048 0.942513406276703
4.61592483520508 1.13006627559662
4.7165961265564 1.21754491329193
4.81617546081543 1.18826222419739
4.91669416427612 1.085972905159
5.01638269424438 0.964743494987488
5.11698818206787 0.963485836982727
5.21644258499146 1.04001569747925
5.31714630126953 1.03106677532196
5.41646337509155 1.03341555595398
5.51700925827026 0.982980310916901
5.61649036407471 1.02754628658295
5.71710777282715 0.992559015750885
5.81670999526978 0.885492503643036
5.92143058776855 0.797135472297668
6.01697731018066 0.88876473903656
6.11758661270142 0.871709704399109
6.2171516418457 0.934721410274506
6.3177375793457 0.788211762905121
6.41699314117432 0.773537039756775
6.51758861541748 0.82463675737381
6.61706972122192 0.959284007549286
6.71778440475464 1.06969332695007
6.8172926902771 1.11653423309326
6.91904830932617 1.0178804397583
7.01749277114868 1.14170944690704
7.11925315856934 0.979726135730743
7.21771287918091 0.939904272556305
7.31944751739502 0.925410270690918
7.4176197052002 0.921876907348633
7.51934385299683 0.940802693367004
7.61772060394287 1.01424610614777
7.71956443786621 1.00493931770325
7.81899642944336 1.07987987995148
7.91978025436401 1.07332217693329
8.01923370361328 1.12861931324005
8.12165355682373 1.05254626274109
8.21942043304443 1.14831960201263
8.32186126708984 0.960628926753998
8.41930389404297 0.991149485111237
8.52168083190918 1.06002449989319
8.61953639984131 1.06350910663605
8.721999168396 1.21687829494476
8.81975173950195 1.09851801395416
8.92211437225342 1.12847447395325
9.02166080474854 1.17448043823242
9.12247467041016 1.18868505954742
9.22187614440918 1.1060391664505
9.32404327392578 1.18864929676056
9.42171478271484 1.13874852657318
9.52243518829346 1.1820365190506
9.62193775177002 1.12855994701385
};
\addlegendentry{Opt. IMM}
\addplot [thick, blue, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.06278097629547
0.119663126766682 1.06278097629547
0.219148382544518 1.06278097629547
0.321573257446289 1.06278097629547
0.419003158807755 1.06278097629547
0.519749581813812 1.06278097629547
0.619247794151306 1.06278097629547
0.721597909927368 1.06278097629547
0.819490313529968 1.06278097629547
0.921887934207916 1.06278097629547
1.01971888542175 1.06278097629547
1.12203896045685 1.06278097629547
1.22159707546234 1.06278097629547
1.32228779792786 1.06278097629547
1.41977202892303 1.06278097629547
1.52212178707123 1.06278097629547
1.62165784835815 1.06278097629547
1.72236728668213 1.06278097629547
1.82184720039368 1.06278097629547
1.92406129837036 1.06278097629547
2.02207827568054 1.06278097629547
2.11543321609497 1.06278097629547
2.22227597236633 1.06278097629547
2.31540942192078 1.06278097629547
2.42211508750916 1.06278097629547
2.51532578468323 1.06278097629547
2.6223316192627 1.06278097629547
2.71548628807068 1.06278097629547
2.82410502433777 1.06278097629547
2.91575622558594 1.06278097629547
3.01509404182434 1.06278097629547
3.1158447265625 1.06278097629547
3.21534061431885 1.06278097629547
3.31590104103088 1.06278097629547
3.4152672290802 1.06278097629547
3.51586699485779 1.06278097629547
3.61536526679993 1.06278097629547
3.7160530090332 1.06278097629547
3.81556916236877 1.06278097629547
3.91621208190918 1.06278097629547
4.0157151222229 1.06278097629547
4.11647129058838 1.06278097629547
4.21590089797974 1.06278097629547
4.31640863418579 1.06278097629547
4.41573524475098 1.06278097629547
4.51652765274048 1.06278097629547
4.61592483520508 1.06278097629547
4.7165961265564 1.06278097629547
4.81617546081543 1.06278097629547
4.91669416427612 1.06278097629547
5.01638269424438 1.06278097629547
5.11698818206787 1.06278097629547
5.21644258499146 1.06278097629547
5.31714630126953 1.06278097629547
5.41646337509155 1.06278097629547
5.51700925827026 1.06278097629547
5.61649036407471 1.06278097629547
5.71710777282715 1.06278097629547
5.81670999526978 1.06278097629547
5.92143058776855 1.06278097629547
6.01697731018066 1.06278097629547
6.11758661270142 1.06278097629547
6.2171516418457 1.06278097629547
6.3177375793457 1.06278097629547
6.41699314117432 1.06278097629547
6.51758861541748 1.06278097629547
6.61706972122192 1.06278097629547
6.71778440475464 1.06278097629547
6.8172926902771 1.06278097629547
6.91904830932617 1.06278097629547
7.01749277114868 1.06278097629547
7.11925315856934 1.06278097629547
7.21771287918091 1.06278097629547
7.31944751739502 1.06278097629547
7.4176197052002 1.06278097629547
7.51934385299683 1.06278097629547
7.61772060394287 1.06278097629547
7.71956443786621 1.06278097629547
7.81899642944336 1.06278097629547
7.91978025436401 1.06278097629547
8.01923370361328 1.06278097629547
8.12165355682373 1.06278097629547
8.21942043304443 1.06278097629547
8.32186126708984 1.06278097629547
8.41930389404297 1.06278097629547
8.52168083190918 1.06278097629547
8.61953639984131 1.06278097629547
8.721999168396 1.06278097629547
8.81975173950195 1.06278097629547
8.92211437225342 1.06278097629547
9.02166080474854 1.06278097629547
9.12247467041016 1.06278097629547
9.22187614440918 1.06278097629547
9.32404327392578 1.06278097629547
9.42171478271484 1.06278097629547
9.52243518829346 1.06278097629547
9.62193775177002 1.06278097629547
};
\addplot [thick, green, opacity=0.9]
table {%
0.0189185496419668 1.7935186624527
0.119663126766682 1.80557501316071
0.219148382544518 1.15058827400208
0.321573257446289 1.38707160949707
0.419003158807755 1.70287549495697
0.519749581813812 1.66141998767853
0.619247794151306 1.87221050262451
0.721597909927368 2.13039374351501
0.819490313529968 1.89972710609436
0.921887934207916 1.79412388801575
1.01971888542175 2.08221483230591
1.12203896045685 2.37276482582092
1.22159707546234 1.96530914306641
1.32228779792786 2.50265455245972
1.41977202892303 2.23978662490845
1.52212178707123 2.11599469184875
1.62165784835815 1.9126273393631
1.72236728668213 2.13499093055725
1.82184720039368 2.03706693649292
1.92406129837036 2.02751755714417
2.02207827568054 2.31021547317505
2.11543321609497 2.02415060997009
2.22227597236633 1.83616721630096
2.31540942192078 1.80005538463593
2.42211508750916 1.73456764221191
2.51532578468323 2.21251320838928
2.6223316192627 1.59364950656891
2.71548628807068 2.09089875221252
2.82410502433777 2.40117907524109
2.91575622558594 1.97090232372284
3.01509404182434 2.03409838676453
3.1158447265625 2.29235649108887
3.21534061431885 2.04340624809265
3.31590104103088 1.8300005197525
3.4152672290802 1.79560315608978
3.51586699485779 1.71360957622528
3.61536526679993 1.95333230495453
3.7160530090332 2.03401303291321
3.81556916236877 2.05684304237366
3.91621208190918 2.28681349754333
4.0157151222229 2.07522225379944
4.11647129058838 1.88679003715515
4.21590089797974 1.96358704566956
4.31640863418579 1.91436386108398
4.41573524475098 2.1361927986145
4.51652765274048 2.13457345962524
4.61592483520508 1.9155570268631
4.7165961265564 2.06302237510681
4.81617546081543 2.00629019737244
4.91669416427612 2.15652775764465
5.01638269424438 2.1179986000061
5.11698818206787 1.83291852474213
5.21644258499146 1.78516757488251
5.31714630126953 1.86514413356781
5.41646337509155 2.06915378570557
5.51700925827026 1.95613420009613
5.61649036407471 1.96937811374664
5.71710777282715 2.29193449020386
5.81670999526978 2.05000233650208
5.92143058776855 1.72465896606445
6.01697731018066 1.93611407279968
6.11758661270142 1.79876899719238
6.2171516418457 2.01636123657227
6.3177375793457 2.23795533180237
6.41699314117432 1.89786756038666
6.51758861541748 1.8951358795166
6.61706972122192 2.32649660110474
6.71778440475464 2.09644532203674
6.8172926902771 2.15120697021484
6.91904830932617 2.29765272140503
7.01749277114868 2.34305572509766
7.11925315856934 2.52554106712341
7.21771287918091 2.05516052246094
7.31944751739502 1.58149540424347
7.4176197052002 1.84584736824036
7.51934385299683 1.89868378639221
7.61772060394287 1.967414021492
7.71956443786621 2.07635450363159
7.81899642944336 1.96633338928223
7.91978025436401 2.12041735649109
8.01923370361328 1.87622284889221
8.12165355682373 1.94854068756104
8.21942043304443 2.26033973693848
8.32186126708984 2.30427002906799
8.41930389404297 2.05713200569153
8.52168083190918 2.05855226516724
8.61953639984131 1.85528945922852
8.721999168396 1.93441569805145
8.81975173950195 1.90113139152527
8.92211437225342 1.76728475093842
9.02166080474854 1.78466689586639
9.12247467041016 2.07998132705688
9.22187614440918 2.10273551940918
9.32404327392578 2.18632769584656
9.42171478271484 1.78205001354218
9.52243518829346 1.99747216701508
9.62193775177002 2.17201471328735
};
\addlegendentry{MKF}
\addplot [thick, green, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.99608397483826
0.119663126766682 1.99608397483826
0.219148382544518 1.99608397483826
0.321573257446289 1.99608397483826
0.419003158807755 1.99608397483826
0.519749581813812 1.99608397483826
0.619247794151306 1.99608397483826
0.721597909927368 1.99608397483826
0.819490313529968 1.99608397483826
0.921887934207916 1.99608397483826
1.01971888542175 1.99608397483826
1.12203896045685 1.99608397483826
1.22159707546234 1.99608397483826
1.32228779792786 1.99608397483826
1.41977202892303 1.99608397483826
1.52212178707123 1.99608397483826
1.62165784835815 1.99608397483826
1.72236728668213 1.99608397483826
1.82184720039368 1.99608397483826
1.92406129837036 1.99608397483826
2.02207827568054 1.99608397483826
2.11543321609497 1.99608397483826
2.22227597236633 1.99608397483826
2.31540942192078 1.99608397483826
2.42211508750916 1.99608397483826
2.51532578468323 1.99608397483826
2.6223316192627 1.99608397483826
2.71548628807068 1.99608397483826
2.82410502433777 1.99608397483826
2.91575622558594 1.99608397483826
3.01509404182434 1.99608397483826
3.1158447265625 1.99608397483826
3.21534061431885 1.99608397483826
3.31590104103088 1.99608397483826
3.4152672290802 1.99608397483826
3.51586699485779 1.99608397483826
3.61536526679993 1.99608397483826
3.7160530090332 1.99608397483826
3.81556916236877 1.99608397483826
3.91621208190918 1.99608397483826
4.0157151222229 1.99608397483826
4.11647129058838 1.99608397483826
4.21590089797974 1.99608397483826
4.31640863418579 1.99608397483826
4.41573524475098 1.99608397483826
4.51652765274048 1.99608397483826
4.61592483520508 1.99608397483826
4.7165961265564 1.99608397483826
4.81617546081543 1.99608397483826
4.91669416427612 1.99608397483826
5.01638269424438 1.99608397483826
5.11698818206787 1.99608397483826
5.21644258499146 1.99608397483826
5.31714630126953 1.99608397483826
5.41646337509155 1.99608397483826
5.51700925827026 1.99608397483826
5.61649036407471 1.99608397483826
5.71710777282715 1.99608397483826
5.81670999526978 1.99608397483826
5.92143058776855 1.99608397483826
6.01697731018066 1.99608397483826
6.11758661270142 1.99608397483826
6.2171516418457 1.99608397483826
6.3177375793457 1.99608397483826
6.41699314117432 1.99608397483826
6.51758861541748 1.99608397483826
6.61706972122192 1.99608397483826
6.71778440475464 1.99608397483826
6.8172926902771 1.99608397483826
6.91904830932617 1.99608397483826
7.01749277114868 1.99608397483826
7.11925315856934 1.99608397483826
7.21771287918091 1.99608397483826
7.31944751739502 1.99608397483826
7.4176197052002 1.99608397483826
7.51934385299683 1.99608397483826
7.61772060394287 1.99608397483826
7.71956443786621 1.99608397483826
7.81899642944336 1.99608397483826
7.91978025436401 1.99608397483826
8.01923370361328 1.99608397483826
8.12165355682373 1.99608397483826
8.21942043304443 1.99608397483826
8.32186126708984 1.99608397483826
8.41930389404297 1.99608397483826
8.52168083190918 1.99608397483826
8.61953639984131 1.99608397483826
8.721999168396 1.99608397483826
8.81975173950195 1.99608397483826
8.92211437225342 1.99608397483826
9.02166080474854 1.99608397483826
9.12247467041016 1.99608397483826
9.22187614440918 1.99608397483826
9.32404327392578 1.99608397483826
9.42171478271484 1.99608397483826
9.52243518829346 1.99608397483826
9.62193775177002 1.99608397483826
};
\addplot [thick, purple, opacity=0.9]
table {%
0.0189185496419668 1.27786791324615
0.119663126766682 1.25336110591888
0.219148382544518 1.25576460361481
0.321573257446289 1.19102275371552
0.419003158807755 1.1661012172699
0.519749581813812 1.19939923286438
0.619247794151306 1.18852376937866
0.721597909927368 1.22434437274933
0.819490313529968 1.24355792999268
0.921887934207916 1.21640360355377
1.01971888542175 1.19085586071014
1.12203896045685 1.10911500453949
1.22159707546234 1.20962524414062
1.32228779792786 1.24493706226349
1.41977202892303 1.2918199300766
1.52212178707123 1.24431049823761
1.62165784835815 1.1365602016449
1.72236728668213 1.26366782188416
1.82184720039368 1.26794326305389
1.92406129837036 1.22689402103424
2.02207827568054 1.17781817913055
2.11543321609497 1.27437949180603
2.22227597236633 1.14553093910217
2.31540942192078 1.3236825466156
2.42211508750916 1.12888360023499
2.51532578468323 1.3095725774765
2.6223316192627 1.22807013988495
2.71548628807068 1.29931128025055
2.82410502433777 1.30112671852112
2.91575622558594 1.21861433982849
3.01509404182434 1.2148745059967
3.1158447265625 1.27438056468964
3.21534061431885 1.2483286857605
3.31590104103088 1.15364384651184
3.4152672290802 1.1731790304184
3.51586699485779 1.24119412899017
3.61536526679993 1.15450608730316
3.7160530090332 1.12688875198364
3.81556916236877 1.22787499427795
3.91621208190918 1.13318347930908
4.0157151222229 1.23913264274597
4.11647129058838 1.3080803155899
4.21590089797974 1.18195533752441
4.31640863418579 1.15457248687744
4.41573524475098 1.32358050346375
4.51652765274048 1.2486937046051
4.61592483520508 1.27076876163483
4.7165961265564 1.12861096858978
4.81617546081543 1.24623191356659
4.91669416427612 1.22884023189545
5.01638269424438 1.14933753013611
5.11698818206787 1.1935703754425
5.21644258499146 1.28056001663208
5.31714630126953 1.12821185588837
5.41646337509155 1.33386313915253
5.51700925827026 1.18597948551178
5.61649036407471 1.24639856815338
5.71710777282715 1.25413429737091
5.81670999526978 1.22105479240417
5.92143058776855 1.21130919456482
6.01697731018066 1.245561003685
6.11758661270142 1.22471952438354
6.2171516418457 1.21501624584198
6.3177375793457 1.35080671310425
6.41699314117432 1.28447473049164
6.51758861541748 1.27579629421234
6.61706972122192 1.28530716896057
6.71778440475464 1.22418987751007
6.8172926902771 1.16606366634369
6.91904830932617 1.17198121547699
7.01749277114868 1.2386189699173
7.11925315856934 1.11097848415375
7.21771287918091 1.23614370822906
7.31944751739502 1.33647906780243
7.4176197052002 1.19731712341309
7.51934385299683 1.32167315483093
7.61772060394287 1.21438646316528
7.71956443786621 1.25388693809509
7.81899642944336 1.26692008972168
7.91978025436401 1.18746495246887
8.01923370361328 1.35002052783966
8.12165355682373 1.21313321590424
8.21942043304443 1.43950128555298
8.32186126708984 1.25251531600952
8.41930389404297 1.28676605224609
8.52168083190918 1.31315696239471
8.61953639984131 1.33089375495911
8.721999168396 1.31713116168976
8.81975173950195 1.45282661914825
8.92211437225342 1.38539326190948
9.02166080474854 1.3397411108017
9.12247467041016 1.33558249473572
9.22187614440918 1.26051688194275
9.32404327392578 1.25869989395142
9.42171478271484 1.29082298278809
9.52243518829346 1.16823792457581
9.62193775177002 1.12264859676361
};
\addlegendentry{GP}
\addplot [thick, purple, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 1.24002015590668
0.119663126766682 1.24002015590668
0.219148382544518 1.24002015590668
0.321573257446289 1.24002015590668
0.419003158807755 1.24002015590668
0.519749581813812 1.24002015590668
0.619247794151306 1.24002015590668
0.721597909927368 1.24002015590668
0.819490313529968 1.24002015590668
0.921887934207916 1.24002015590668
1.01971888542175 1.24002015590668
1.12203896045685 1.24002015590668
1.22159707546234 1.24002015590668
1.32228779792786 1.24002015590668
1.41977202892303 1.24002015590668
1.52212178707123 1.24002015590668
1.62165784835815 1.24002015590668
1.72236728668213 1.24002015590668
1.82184720039368 1.24002015590668
1.92406129837036 1.24002015590668
2.02207827568054 1.24002015590668
2.11543321609497 1.24002015590668
2.22227597236633 1.24002015590668
2.31540942192078 1.24002015590668
2.42211508750916 1.24002015590668
2.51532578468323 1.24002015590668
2.6223316192627 1.24002015590668
2.71548628807068 1.24002015590668
2.82410502433777 1.24002015590668
2.91575622558594 1.24002015590668
3.01509404182434 1.24002015590668
3.1158447265625 1.24002015590668
3.21534061431885 1.24002015590668
3.31590104103088 1.24002015590668
3.4152672290802 1.24002015590668
3.51586699485779 1.24002015590668
3.61536526679993 1.24002015590668
3.7160530090332 1.24002015590668
3.81556916236877 1.24002015590668
3.91621208190918 1.24002015590668
4.0157151222229 1.24002015590668
4.11647129058838 1.24002015590668
4.21590089797974 1.24002015590668
4.31640863418579 1.24002015590668
4.41573524475098 1.24002015590668
4.51652765274048 1.24002015590668
4.61592483520508 1.24002015590668
4.7165961265564 1.24002015590668
4.81617546081543 1.24002015590668
4.91669416427612 1.24002015590668
5.01638269424438 1.24002015590668
5.11698818206787 1.24002015590668
5.21644258499146 1.24002015590668
5.31714630126953 1.24002015590668
5.41646337509155 1.24002015590668
5.51700925827026 1.24002015590668
5.61649036407471 1.24002015590668
5.71710777282715 1.24002015590668
5.81670999526978 1.24002015590668
5.92143058776855 1.24002015590668
6.01697731018066 1.24002015590668
6.11758661270142 1.24002015590668
6.2171516418457 1.24002015590668
6.3177375793457 1.24002015590668
6.41699314117432 1.24002015590668
6.51758861541748 1.24002015590668
6.61706972122192 1.24002015590668
6.71778440475464 1.24002015590668
6.8172926902771 1.24002015590668
6.91904830932617 1.24002015590668
7.01749277114868 1.24002015590668
7.11925315856934 1.24002015590668
7.21771287918091 1.24002015590668
7.31944751739502 1.24002015590668
7.4176197052002 1.24002015590668
7.51934385299683 1.24002015590668
7.61772060394287 1.24002015590668
7.71956443786621 1.24002015590668
7.81899642944336 1.24002015590668
7.91978025436401 1.24002015590668
8.01923370361328 1.24002015590668
8.12165355682373 1.24002015590668
8.21942043304443 1.24002015590668
8.32186126708984 1.24002015590668
8.41930389404297 1.24002015590668
8.52168083190918 1.24002015590668
8.61953639984131 1.24002015590668
8.721999168396 1.24002015590668
8.81975173950195 1.24002015590668
8.92211437225342 1.24002015590668
9.02166080474854 1.24002015590668
9.12247467041016 1.24002015590668
9.22187614440918 1.24002015590668
9.32404327392578 1.24002015590668
9.42171478271484 1.24002015590668
9.52243518829346 1.24002015590668
9.62193775177002 1.24002015590668
};
\addplot [thick, red, opacity=0.9]
table {%
0.0189185496419668 1.3358268737793
0.119663126766682 1.40024864673615
0.219148382544518 3.24071621894836
0.321573257446289 2.32594704627991
0.419003158807755 2.82839894294739
0.519749581813812 2.5448043346405
0.619247794151306 2.33084750175476
0.721597909927368 2.6220600605011
0.819490313529968 2.58033156394958
0.921887934207916 2.97149395942688
1.01971888542175 2.61607146263123
1.12203896045685 2.98750138282776
1.22159707546234 2.86450982093811
1.32228779792786 3.03396821022034
1.41977202892303 2.37689471244812
1.52212178707123 2.93273282051086
1.62165784835815 3.27938079833984
1.72236728668213 2.54119873046875
1.82184720039368 2.69611525535583
1.92406129837036 2.58723855018616
2.02207827568054 2.40720915794373
2.11543321609497 2.57154870033264
2.22227597236633 2.42929673194885
2.31540942192078 2.72923469543457
2.42211508750916 2.87750291824341
2.51532578468323 2.74064874649048
2.6223316192627 2.31056594848633
2.71548628807068 2.76408004760742
2.82410502433777 2.8408522605896
2.91575622558594 3.05013585090637
3.01509404182434 2.90429306030273
3.1158447265625 2.31764769554138
3.21534061431885 2.94509935379028
3.31590104103088 2.68823003768921
3.4152672290802 2.49877333641052
3.51586699485779 2.09560942649841
3.61536526679993 2.50737261772156
3.7160530090332 2.90767693519592
3.81556916236877 3.01962447166443
3.91621208190918 2.08513784408569
4.0157151222229 2.46486353874207
4.11647129058838 3.13616180419922
4.21590089797974 2.66079330444336
4.31640863418579 2.34595346450806
4.41573524475098 2.64444899559021
4.51652765274048 2.74799776077271
4.61592483520508 2.75337934494019
4.7165961265564 2.71103811264038
4.81617546081543 3.14495825767517
4.91669416427612 2.9265992641449
5.01638269424438 2.00706219673157
5.11698818206787 2.59953999519348
5.21644258499146 2.48308777809143
5.31714630126953 2.36847186088562
5.41646337509155 2.27212715148926
5.51700925827026 2.88777208328247
5.61649036407471 2.50607109069824
5.71710777282715 2.75848650932312
5.81670999526978 2.49072480201721
5.92143058776855 2.24139046669006
6.01697731018066 2.58959031105042
6.11758661270142 2.98114848136902
6.2171516418457 3.32452964782715
6.3177375793457 2.58156418800354
6.41699314117432 3.0209219455719
6.51758861541748 2.47581362724304
6.61706972122192 2.67881989479065
6.71778440475464 3.13270401954651
6.8172926902771 3.49634003639221
6.91904830932617 2.24344611167908
7.01749277114868 2.54507398605347
7.11925315856934 2.45707178115845
7.21771287918091 2.6730420589447
7.31944751739502 2.53785967826843
7.4176197052002 2.62355303764343
7.51934385299683 2.4997546672821
7.61772060394287 2.57840323448181
7.71956443786621 2.6852114200592
7.81899642944336 2.64055228233337
7.91978025436401 3.0545961856842
8.01923370361328 2.92392802238464
8.12165355682373 2.4784939289093
8.21942043304443 2.8215229511261
8.32186126708984 2.77633118629456
8.41930389404297 2.65443444252014
8.52168083190918 2.56001234054565
8.61953639984131 2.47070574760437
8.721999168396 3.13017654418945
8.81975173950195 2.43470644950867
8.92211437225342 2.82112526893616
9.02166080474854 2.49744343757629
9.12247467041016 2.93732070922852
9.22187614440918 2.83770966529846
9.32404327392578 2.58071351051331
9.42171478271484 2.44052243232727
9.52243518829346 3.01717615127563
9.62193775177002 2.82260847091675
};
\addlegendentry{EKF}
\addplot [thick, red, opacity=0.9, dashed, forget plot]
table {%
0.0189185496419668 2.6594090461731
0.119663126766682 2.6594090461731
0.219148382544518 2.6594090461731
0.321573257446289 2.6594090461731
0.419003158807755 2.6594090461731
0.519749581813812 2.6594090461731
0.619247794151306 2.6594090461731
0.721597909927368 2.6594090461731
0.819490313529968 2.6594090461731
0.921887934207916 2.6594090461731
1.01971888542175 2.6594090461731
1.12203896045685 2.6594090461731
1.22159707546234 2.6594090461731
1.32228779792786 2.6594090461731
1.41977202892303 2.6594090461731
1.52212178707123 2.6594090461731
1.62165784835815 2.6594090461731
1.72236728668213 2.6594090461731
1.82184720039368 2.6594090461731
1.92406129837036 2.6594090461731
2.02207827568054 2.6594090461731
2.11543321609497 2.6594090461731
2.22227597236633 2.6594090461731
2.31540942192078 2.6594090461731
2.42211508750916 2.6594090461731
2.51532578468323 2.6594090461731
2.6223316192627 2.6594090461731
2.71548628807068 2.6594090461731
2.82410502433777 2.6594090461731
2.91575622558594 2.6594090461731
3.01509404182434 2.6594090461731
3.1158447265625 2.6594090461731
3.21534061431885 2.6594090461731
3.31590104103088 2.6594090461731
3.4152672290802 2.6594090461731
3.51586699485779 2.6594090461731
3.61536526679993 2.6594090461731
3.7160530090332 2.6594090461731
3.81556916236877 2.6594090461731
3.91621208190918 2.6594090461731
4.0157151222229 2.6594090461731
4.11647129058838 2.6594090461731
4.21590089797974 2.6594090461731
4.31640863418579 2.6594090461731
4.41573524475098 2.6594090461731
4.51652765274048 2.6594090461731
4.61592483520508 2.6594090461731
4.7165961265564 2.6594090461731
4.81617546081543 2.6594090461731
4.91669416427612 2.6594090461731
5.01638269424438 2.6594090461731
5.11698818206787 2.6594090461731
5.21644258499146 2.6594090461731
5.31714630126953 2.6594090461731
5.41646337509155 2.6594090461731
5.51700925827026 2.6594090461731
5.61649036407471 2.6594090461731
5.71710777282715 2.6594090461731
5.81670999526978 2.6594090461731
5.92143058776855 2.6594090461731
6.01697731018066 2.6594090461731
6.11758661270142 2.6594090461731
6.2171516418457 2.6594090461731
6.3177375793457 2.6594090461731
6.41699314117432 2.6594090461731
6.51758861541748 2.6594090461731
6.61706972122192 2.6594090461731
6.71778440475464 2.6594090461731
6.8172926902771 2.6594090461731
6.91904830932617 2.6594090461731
7.01749277114868 2.6594090461731
7.11925315856934 2.6594090461731
7.21771287918091 2.6594090461731
7.31944751739502 2.6594090461731
7.4176197052002 2.6594090461731
7.51934385299683 2.6594090461731
7.61772060394287 2.6594090461731
7.71956443786621 2.6594090461731
7.81899642944336 2.6594090461731
7.91978025436401 2.6594090461731
8.01923370361328 2.6594090461731
8.12165355682373 2.6594090461731
8.21942043304443 2.6594090461731
8.32186126708984 2.6594090461731
8.41930389404297 2.6594090461731
8.52168083190918 2.6594090461731
8.61953639984131 2.6594090461731
8.721999168396 2.6594090461731
8.81975173950195 2.6594090461731
8.92211437225342 2.6594090461731
9.02166080474854 2.6594090461731
9.12247467041016 2.6594090461731
9.22187614440918 2.6594090461731
9.32404327392578 2.6594090461731
9.42171478271484 2.6594090461731
9.52243518829346 2.6594090461731
9.62193775177002 2.6594090461731
};
\addplot [thick, black, opacity=0.9, mark=x, mark size=3, mark options={solid}]
table {%
0.0189185496419668 1.3358268737793
0.119663126766682 1.2348130941391
0.219148382544518 1.68691849708557
0.321573257446289 1.19407248497009
0.419003158807755 1.48029494285583
0.519749581813812 1.33546614646912
0.619247794151306 1.15092718601227
0.721597909927368 1.41442680358887
0.819490313529968 1.52902579307556
0.921887934207916 1.680291056633
1.01971888542175 1.39414703845978
1.12203896045685 1.5851104259491
1.22159707546234 1.63904297351837
1.32228779792786 1.6879940032959
1.41977202892303 1.39175665378571
1.52212178707123 1.6972644329071
1.62165784835815 1.66035211086273
1.72236728668213 1.54730331897736
1.82184720039368 1.44203054904938
1.92406129837036 1.32059633731842
2.02207827568054 1.34293711185455
2.11543321609497 1.32278168201447
2.22227597236633 1.36553883552551
2.31540942192078 1.51222693920135
2.42211508750916 1.53618717193604
2.51532578468323 1.42272245883942
2.6223316192627 1.28796482086182
2.71548628807068 1.56907820701599
2.82410502433777 1.54394793510437
2.91575622558594 1.73115241527557
3.01509404182434 1.68047869205475
3.1158447265625 1.28796005249023
3.21534061431885 1.62297523021698
3.31590104103088 1.61235070228577
3.4152672290802 1.33587145805359
3.51586699485779 1.12760829925537
3.61536526679993 1.26921010017395
3.7160530090332 1.53491914272308
3.81556916236877 1.58438813686371
3.91621208190918 0.971519768238068
4.0157151222229 1.45872175693512
4.11647129058838 1.68699300289154
4.21590089797974 1.3105890750885
4.31640863418579 1.19370937347412
4.41573524475098 1.4151428937912
4.51652765274048 1.3551709651947
4.61592483520508 1.56087183952332
4.7165961265564 1.39934742450714
4.81617546081543 1.67753231525421
4.91669416427612 1.6227902173996
5.01638269424438 0.893332004547119
5.11698818206787 1.38876724243164
5.21644258499146 1.19361662864685
5.31714630126953 1.25797867774963
5.41646337509155 1.24114859104156
5.51700925827026 1.62617874145508
5.61649036407471 1.40337014198303
5.71710777282715 1.63961601257324
5.81670999526978 1.42953431606293
5.92143058776855 1.13496935367584
6.01697731018066 1.51155853271484
6.11758661270142 1.58969795703888
6.2171516418457 1.81087708473206
6.3177375793457 1.27974963188171
6.41699314117432 1.6946964263916
6.51758861541748 1.35486388206482
6.61706972122192 1.70085167884827
6.71778440475464 1.62132012844086
6.8172926902771 1.96510422229767
6.91904830932617 1.38007938861847
7.01749277114868 1.5381726026535
7.11925315856934 1.3054666519165
7.21771287918091 1.5237649679184
7.31944751739502 1.50471818447113
7.4176197052002 1.39693319797516
7.51934385299683 1.40357804298401
7.61772060394287 1.47449958324432
7.71956443786621 1.48639464378357
7.81899642944336 1.55642914772034
7.91978025436401 1.59118807315826
8.01923370361328 1.62962436676025
8.12165355682373 1.49421465396881
8.21942043304443 1.45840346813202
8.32186126708984 1.53684401512146
8.41930389404297 1.40985417366028
8.52168083190918 1.30331802368164
8.61953639984131 1.28011405467987
8.721999168396 1.74480700492859
8.81975173950195 1.30907142162323
8.92211437225342 1.4518176317215
9.02166080474854 1.42012131214142
9.12247467041016 1.58010673522949
9.22187614440918 1.44575667381287
9.32404327392578 1.53392565250397
9.42171478271484 1.3596066236496
9.52243518829346 1.48541581630707
9.62193775177002 1.65857660770416
};
\addlegendentry{Measurements}
\addplot [thick, black, opacity=0.3, dashed, forget plot]
table {%
0.0189185496419668 1.46013879776001
0.119663126766682 1.46013879776001
0.219148382544518 1.46013879776001
0.321573257446289 1.46013879776001
0.419003158807755 1.46013879776001
0.519749581813812 1.46013879776001
0.619247794151306 1.46013879776001
0.721597909927368 1.46013879776001
0.819490313529968 1.46013879776001
0.921887934207916 1.46013879776001
1.01971888542175 1.46013879776001
1.12203896045685 1.46013879776001
1.22159707546234 1.46013879776001
1.32228779792786 1.46013879776001
1.41977202892303 1.46013879776001
1.52212178707123 1.46013879776001
1.62165784835815 1.46013879776001
1.72236728668213 1.46013879776001
1.82184720039368 1.46013879776001
1.92406129837036 1.46013879776001
2.02207827568054 1.46013879776001
2.11543321609497 1.46013879776001
2.22227597236633 1.46013879776001
2.31540942192078 1.46013879776001
2.42211508750916 1.46013879776001
2.51532578468323 1.46013879776001
2.6223316192627 1.46013879776001
2.71548628807068 1.46013879776001
2.82410502433777 1.46013879776001
2.91575622558594 1.46013879776001
3.01509404182434 1.46013879776001
3.1158447265625 1.46013879776001
3.21534061431885 1.46013879776001
3.31590104103088 1.46013879776001
3.4152672290802 1.46013879776001
3.51586699485779 1.46013879776001
3.61536526679993 1.46013879776001
3.7160530090332 1.46013879776001
3.81556916236877 1.46013879776001
3.91621208190918 1.46013879776001
4.0157151222229 1.46013879776001
4.11647129058838 1.46013879776001
4.21590089797974 1.46013879776001
4.31640863418579 1.46013879776001
4.41573524475098 1.46013879776001
4.51652765274048 1.46013879776001
4.61592483520508 1.46013879776001
4.7165961265564 1.46013879776001
4.81617546081543 1.46013879776001
4.91669416427612 1.46013879776001
5.01638269424438 1.46013879776001
5.11698818206787 1.46013879776001
5.21644258499146 1.46013879776001
5.31714630126953 1.46013879776001
5.41646337509155 1.46013879776001
5.51700925827026 1.46013879776001
5.61649036407471 1.46013879776001
5.71710777282715 1.46013879776001
5.81670999526978 1.46013879776001
5.92143058776855 1.46013879776001
6.01697731018066 1.46013879776001
6.11758661270142 1.46013879776001
6.2171516418457 1.46013879776001
6.3177375793457 1.46013879776001
6.41699314117432 1.46013879776001
6.51758861541748 1.46013879776001
6.61706972122192 1.46013879776001
6.71778440475464 1.46013879776001
6.8172926902771 1.46013879776001
6.91904830932617 1.46013879776001
7.01749277114868 1.46013879776001
7.11925315856934 1.46013879776001
7.21771287918091 1.46013879776001
7.31944751739502 1.46013879776001
7.4176197052002 1.46013879776001
7.51934385299683 1.46013879776001
7.61772060394287 1.46013879776001
7.71956443786621 1.46013879776001
7.81899642944336 1.46013879776001
7.91978025436401 1.46013879776001
8.01923370361328 1.46013879776001
8.12165355682373 1.46013879776001
8.21942043304443 1.46013879776001
8.32186126708984 1.46013879776001
8.41930389404297 1.46013879776001
8.52168083190918 1.46013879776001
8.61953639984131 1.46013879776001
8.721999168396 1.46013879776001
8.81975173950195 1.46013879776001
8.92211437225342 1.46013879776001
9.02166080474854 1.46013879776001
9.12247467041016 1.46013879776001
9.22187614440918 1.46013879776001
9.32404327392578 1.46013879776001
9.42171478271484 1.46013879776001
9.52243518829346 1.46013879776001
9.62193775177002 1.46013879776001
};
\end{axis}

\end{tikzpicture}


==> figures/drone_trajectory_sample5_test.tikz <==
% !TEX root =..\trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=0.9\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Rel. East Position [km]},
	xmin=-76.4565835952759, xmax=-53.6275342941284,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize Rel. North Position [km]},
	ymin=-46.9177104949951, ymax=14.8000423431396,
	ytick style={color=black},
	legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize}
]
\addplot [draw=green, fill=green, mark=x, only marks, opacity=0.5]
table{%
x  y
-72.7561416625977 -14.1470031738281
-73.0429077148438 -15.088306427002
-74.6092987060547 -22.4831485748291
-74.296630859375 -19.3793716430664
-75.4188995361328 -24.4189319610596
-73.7339630126953 -20.4089775085449
-74.5842971801758 -25.1789207458496
-73.2356262207031 -25.5031795501709
-72.9073715209961 -26.0135917663574
-72.875358581543 -26.8740139007568
-72.2694854736328 -26.7636470794678
-70.6387710571289 -29.0469551086426
-72.0517120361328 -33.5064926147461
-71.4840698242188 -31.2054042816162
-69.9866104125977 -30.2672863006592
-68.3456192016602 -29.2030048370361
-68.5008697509766 -35.8480224609375
-67.4082489013672 -35.2069702148438
-67.9065856933594 -36.3354148864746
-67.294807434082 -35.2045478820801
-65.9630279541016 -38.403938293457
-65.740234375 -36.4710693359375
-65.0595245361328 -36.1580085754395
-63.6734924316406 -37.7019424438477
-61.9761581420898 -38.389835357666
-62.7665710449219 -42.5408401489258
-62.5640335083008 -38.2113914489746
-60.5050735473633 -37.7403411865234
-60.554931640625 -39.722225189209
-60.772216796875 -44.1123580932617
-61.4237594604492 -43.0018920898438
-58.6251754760742 -39.4049758911133
-59.5200805664062 -40.6113357543945
-58.0342636108398 -38.004638671875
-58.2473602294922 -38.0185508728027
-56.2810592651367 -37.2261695861816
-57.9272842407227 -36.4763145446777
-56.7131423950195 -35.664363861084
-58.4343338012695 -39.3670196533203
-56.4401168823242 -36.9466934204102
-56.5543060302734 -35.5349655151367
-56.1527404785156 -36.9189224243164
-56.3438568115234 -35.576774597168
-55.6691741943359 -39.1451187133789
-56.5774230957031 -36.1809768676758
-54.9209671020508 -30.6217212677002
-54.9214324951172 -32.4474487304688
-56.1057739257812 -33.0882148742676
-56.8143539428711 -37.9417343139648
-56.8524856567383 -31.6661796569824
-55.8102798461914 -30.7088851928711
-56.8504791259766 -32.8315811157227
-55.1495132446289 -28.5167236328125
-55.5400390625 -29.3972434997559
-55.2903900146484 -29.2383193969727
-57.0254440307617 -31.5030632019043
-56.6632385253906 -29.7824535369873
-56.7900619506836 -30.0300559997559
-58.8639144897461 -30.5748291015625
-58.8190002441406 -27.375
-59.1912612915039 -29.7122554779053
-58.4747009277344 -28.635082244873
-57.1801910400391 -25.7595367431641
-59.1691665649414 -27.362964630127
-60.8012237548828 -27.1829414367676
-59.8067474365234 -26.2017688751221
-60.8912887573242 -25.5029907226562
-60.3856811523438 -23.416015625
-59.4256286621094 -20.7714691162109
-60.3983306884766 -24.3038425445557
-62.1292343139648 -23.9797134399414
-59.4300079345703 -18.5848236083984
-60.6740188598633 -17.9452323913574
-61.8202133178711 -19.9109687805176
-60.4882888793945 -15.781177520752
-61.3146286010742 -13.0037651062012
-60.2061462402344 -15.6238975524902
-59.7993621826172 -12.3333358764648
-62.3864288330078 -14.5932502746582
-60.5336608886719 -9.82938766479492
-63.0410537719727 -12.1091384887695
-62.6350708007812 -12.9919242858887
-62.7525100708008 -7.42779541015625
-61.9749450683594 -9.23740386962891
-61.8883361816406 -5.57217025756836
-63.7571868896484 -6.05472183227539
-63.6167831420898 -5.25815200805664
-61.9436416625977 -0.748516082763672
-61.8400650024414 -0.958751678466797
-60.6391754150391 0.658515930175781
-63.4032287597656 -1.97574615478516
-61.0917587280273 2.37361526489258
-61.0761489868164 4.65365219116211
-59.9574813842773 4.01910400390625
-58.7867889404297 6.58717346191406
-60.3125 2.01164627075195
-59.4106826782227 7.52653121948242
-57.6988983154297 9.41825485229492
-56.5693206787109 11.9946899414062
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.9]
table {%
-73.6245727539062 -15.7358198165894
-73.8234329223633 -16.9946670532227
-73.9086151123047 -18.2597980499268
-73.9593276977539 -19.5405807495117
-73.9066772460938 -20.7958698272705
-73.8131942749023 -22.0659828186035
-73.6211547851562 -23.2835826873779
-73.3943862915039 -24.5158615112305
-73.0834732055664 -25.6465301513672
-72.7270126342773 -26.7834568023682
-72.3045654296875 -27.8320331573486
-71.8430099487305 -28.9274215698242
-71.3392944335938 -29.9237270355225
-70.7897033691406 -30.937442779541
-70.2181167602539 -31.8365936279297
-69.5964965820312 -32.7463264465332
-68.9738998413086 -33.5466384887695
-68.2942276000977 -34.3501739501953
-67.6338653564453 -35.0341262817383
-66.9170761108398 -35.7117538452148
-66.2527389526367 -36.2598571777344
-65.5521087646484 -36.7792587280273
-64.8894653320312 -37.2118453979492
-64.1366500854492 -37.6663780212402
-63.4449996948242 -38.0355110168457
-62.7141456604004 -38.3626022338867
-62.0617790222168 -38.6033706665039
-61.3711929321289 -38.7926254272461
-60.7621421813965 -38.9022064208984
-60.1144981384277 -38.9508934020996
-59.5831298828125 -38.9133415222168
-59.0365905761719 -38.8118286132812
-58.6276245117188 -38.6449699401855
-58.2023429870605 -38.425350189209
-57.9033432006836 -38.1718444824219
-57.5697898864746 -37.8762512207031
-57.3449172973633 -37.5737075805664
-57.086784362793 -37.2275581359863
-56.9194145202637 -36.9070701599121
-56.7260665893555 -36.5385971069336
-56.6020736694336 -36.2144775390625
-56.4666175842285 -35.839241027832
-56.3830451965332 -35.5201797485352
-56.2961959838867 -35.139331817627
-56.2523155212402 -34.8222923278809
-56.2195510864258 -34.4424858093262
-56.2172737121582 -34.1208992004395
-56.2343635559082 -33.7343559265137
-56.2766876220703 -33.4011497497559
-56.3424491882324 -33.0098838806152
-56.4247970581055 -32.662971496582
-56.5319137573242 -32.2582130432129
-56.6496887207031 -31.8811874389648
-56.7949714660645 -31.4525089263916
-56.9475440979004 -31.0405750274658
-57.1313514709473 -30.5844612121582
-57.3183288574219 -30.1444053649902
-57.5319404602051 -29.6720581054688
-57.7436294555664 -29.2019195556641
-57.9821586608887 -28.6953716278076
-58.2165718078613 -28.1785297393799
-58.479118347168 -27.6287460327148
-58.7348747253418 -27.0533218383789
-59.0126838684082 -26.4475574493408
-59.2768249511719 -25.8151073455811
-59.5554122924805 -25.1564273834229
-59.8085136413574 -24.4702758789062
-60.0669784545898 -23.7609920501709
-60.298828125 -23.0010643005371
-60.5392036437988 -22.20973777771
-60.7472686767578 -21.3819808959961
-60.9584808349609 -20.5330390930176
-61.1431198120117 -19.6267337799072
-61.3348999023438 -18.6977787017822
-61.4964904785156 -17.7371864318848
-61.6609077453613 -16.7631950378418
-61.8058395385742 -15.7494783401489
-61.9556503295898 -14.7172145843506
-62.0930519104004 -13.6292896270752
-62.226734161377 -12.5231151580811
-62.33740234375 -11.3806810379028
-62.4341583251953 -10.2315187454224
-62.5016326904297 -9.06919097900391
-62.5467910766602 -7.89506721496582
-62.5462265014648 -6.68537378311157
-62.5130386352539 -5.44865703582764
-62.4063835144043 -4.19541311264038
-62.2516746520996 -2.93096137046814
-62.0082740783691 -1.66943955421448
-61.7258071899414 -0.407344818115234
-61.3527374267578 0.843922913074493
-60.9439544677734 2.09688258171082
-60.4492988586426 3.32713389396667
-59.9231986999512 4.54996585845947
-59.307502746582 5.75236749649048
-58.6604385375977 6.94279670715332
-57.942195892334 8.0724983215332
-57.1939239501953 9.17639636993408
-56.3700942993164 10.2385950088501
};
\addlegendentry{True Trajectory}
\addplot [semithick, blue, opacity=0.9]
table {%
-73.0317459106445 -15.0437450408936
-74.2574234008789 -20.5804290771484
-74.5893936157227 -20.8277606964111
-75.3064346313477 -23.7886791229248
-74.6681518554688 -22.7583084106445
-74.6979217529297 -24.5843658447266
-74.0260314941406 -25.6646480560303
-73.4510345458984 -26.5166168212891
-73.0775680541992 -27.3772869110107
-72.6093444824219 -27.865894317627
-71.6164245605469 -28.9014892578125
-71.5017318725586 -31.1006832122803
-71.2793884277344 -31.9937038421631
-70.6042022705078 -32.25341796875
-69.5470962524414 -32.0066909790039
-68.769401550293 -33.739315032959
-67.8375778198242 -34.8284950256348
-67.4477386474609 -35.9946899414062
-67.0419006347656 -36.4993133544922
-66.2668380737305 -37.7071113586426
-65.7174911499023 -38.0427627563477
-65.1440582275391 -38.1068344116211
-64.2360305786133 -38.5053062438965
-62.9699974060059 -38.9433670043945
-62.399845123291 -40.4759330749512
-62.0510559082031 -40.4089431762695
-61.1058082580566 -40.0705032348633
-60.4707412719727 -40.303165435791
-60.1622314453125 -41.7394638061523
-60.282772064209 -42.5754432678223
-59.4070205688477 -42.0708389282227
-59.1419486999512 -41.9745559692383
-58.4919090270996 -41.040958404541
-58.1263656616211 -40.2059059143066
-57.1822204589844 -39.2446632385254
-57.1292839050293 -38.2071647644043
-56.7268409729004 -37.1496391296387
-57.0667495727539 -37.4197158813477
-56.6680526733398 -37.0505828857422
-56.4628410339355 -36.3576927185059
-56.1623229980469 -36.247673034668
-56.0559272766113 -35.8000831604004
-55.7326736450195 -36.5123634338379
-55.8695030212402 -36.2711143493652
-55.5547828674316 -34.5105514526367
-55.2403831481934 -33.5868988037109
-55.4053382873535 -32.9971160888672
-55.7814140319824 -33.9936866760254
-56.1893348693848 -33.1008148193359
-56.1367568969727 -32.1264190673828
-56.4058723449707 -31.9636058807373
-56.0826988220215 -30.6702461242676
-55.9060478210449 -29.9012775421143
-55.6648139953613 -29.2877464294434
-56.0581016540527 -29.444507598877
-56.2730560302734 -29.181999206543
-56.4766540527344 -29.0869998931885
-57.3614311218262 -29.1916275024414
-58.1000328063965 -28.4970722198486
-58.710376739502 -28.5363731384277
-58.8702545166016 -28.3286552429199
-58.5392379760742 -27.4370193481445
-58.8948974609375 -27.1278419494629
-59.7405624389648 -26.8329544067383
-60.0132179260254 -26.4024868011475
-60.5788803100586 -25.8780784606934
-60.8407096862793 -24.9542694091797
-60.7318077087402 -23.5469341278076
-60.7683601379395 -23.3276042938232
-61.3661308288574 -23.0672836303711
-61.0335235595703 -21.5386714935303
-61.1359710693359 -20.1040935516357
-61.4716606140137 -19.4649295806885
-61.3872337341309 -17.9466152191162
-61.6251449584961 -15.9487323760986
-61.2891807556152 -15.2414865493774
-60.9253768920898 -13.804461479187
-61.3530464172363 -13.1951541900635
-61.2371101379395 -11.6002788543701
-61.8157844543457 -10.8561544418335
-62.0823822021484 -10.6509799957275
-62.5193061828613 -9.10502147674561
-62.4501113891602 -8.45467948913574
-62.4623718261719 -7.01826095581055
-62.9715003967285 -5.93416452407837
-63.311393737793 -4.96364974975586
-63.2013969421387 -3.15313482284546
-62.9618377685547 -1.82594847679138
-62.3794212341309 -0.453357815742493
-62.5775489807129 0.0357479453086853
-62.1586265563965 1.38316607475281
-61.8769493103027 3.03159809112549
-61.2083396911621 4.04513740539551
-60.3802871704102 5.44971513748169
-59.9463119506836 5.30671310424805
-59.5844459533691 6.61230325698853
-58.8451805114746 8.04296112060547
};
\addlegendentry{Opt. IMM}
\addplot [semithick, green, opacity=0.9]
table {%
-73.0155715942383 -14.9805307388306
-73.9785308837891 -19.6946392059326
-74.0005187988281 -18.527250289917
-75.0032043457031 -22.5200023651123
-73.8629302978516 -20.9408836364746
-74.3596878051758 -23.7936992645264
-73.3086242675781 -25.1203956604004
-72.7510986328125 -25.2793979644775
-73.167236328125 -27.4617958068848
-72.3741226196289 -26.5075054168701
-70.7837448120117 -29.0249767303467
-71.8032989501953 -31.6051979064941
-71.9794464111328 -32.532039642334
-70.9703140258789 -32.5088233947754
-69.2296752929688 -31.1739883422852
-68.7417526245117 -35.8987503051758
-67.2499160766602 -34.2239112854004
-67.5811004638672 -34.9733657836914
-67.1795806884766 -35.0251770019531
-65.7330932617188 -36.5429229736328
-65.589729309082 -35.8998603820801
-65.0936660766602 -36.6635398864746
-63.9373474121094 -38.5731163024902
-62.2928810119629 -38.7766723632812
-62.7181015014648 -41.6808471679688
-62.520938873291 -38.6354866027832
-60.5096664428711 -37.7531318664551
-60.3313255310059 -39.1279258728027
-60.8688926696777 -43.9100379943848
-61.2259712219238 -42.7623634338379
-59.0430183410645 -40.6929168701172
-59.5604057312012 -40.616283416748
-58.0675659179688 -38.3467102050781
-58.1483955383301 -38.0782814025879
-56.4561576843262 -37.260425567627
-57.6767768859863 -35.9093933105469
-56.699291229248 -35.4906272888184
-58.2504005432129 -37.6342506408691
-56.8133697509766 -37.4827537536621
-56.2106552124023 -34.6604194641113
-56.0920333862305 -36.5408935546875
-56.6044540405273 -35.9634017944336
-55.656810760498 -38.7509956359863
-56.7842445373535 -37.0421943664551
-55.2076072692871 -31.6869354248047
-54.6652183532715 -32.1043090820312
-55.8427619934082 -30.8113231658936
-56.847354888916 -36.8762397766113
-56.7258987426758 -32.1780319213867
-55.9789085388184 -31.3674144744873
-56.6725120544434 -31.6539154052734
-55.4047927856445 -28.6054630279541
-55.6401290893555 -29.3722133636475
-55.3093338012695 -29.2073745727539
-57.0745735168457 -31.3743152618408
-56.4254264831543 -29.3907051086426
-56.6432189941406 -29.8381481170654
-58.8016166687012 -30.7059745788574
-58.9569473266602 -28.1119785308838
-59.0891265869141 -29.5388126373291
-58.5658721923828 -28.9212512969971
-57.2180252075195 -25.8810539245605
-59.114990234375 -27.0418014526367
-60.4667320251465 -26.2896919250488
-59.8692779541016 -26.2263927459717
-60.5832710266113 -25.1559963226318
-60.178840637207 -23.4563465118408
-59.7541198730469 -21.5336017608643
-60.9803009033203 -25.2215995788574
-62.0772171020508 -23.7406883239746
-60.5282287597656 -20.8341827392578
-61.6382064819336 -20.1537742614746
-61.7973670959473 -19.8330364227295
-60.8991661071777 -16.6079902648926
-62.1647758483887 -14.6189794540405
-60.9690971374512 -16.7881507873535
-60.1895408630371 -13.0601329803467
-61.8472480773926 -13.3339929580688
-60.386646270752 -9.62549781799316
-62.4272117614746 -10.6398506164551
-62.5640182495117 -12.3353939056396
-62.9982643127441 -7.88075494766235
-61.9032096862793 -8.96553993225098
-61.820987701416 -5.48167943954468
-63.5810661315918 -5.8921046257019
-63.8176231384277 -5.48355531692505
-62.725025177002 -2.07144570350647
-62.453742980957 -1.97663044929504
-61.0394439697266 0.030032753944397
-63.1806640625 -1.6854008436203
-61.5009918212891 1.79150092601776
-61.2813377380371 4.37644481658936
-60.0629806518555 4.06301784515381
-58.7587089538574 6.79885959625244
-59.7541923522949 3.12502932548523
-60.3635482788086 6.14040088653564
-57.8831253051758 9.29314231872559
};
\addlegendentry{MKF}
\addplot [semithick, red, opacity=0.9]
table {%
-73.0327987670898 -15.0466690063477
-74.6254730224609 -21.7167282104492
-74.8794250488281 -20.3797912597656
-75.3967208862305 -23.9220390319824
-74.1432876586914 -21.1762084960938
-74.5368347167969 -24.4039001464844
-73.3230743408203 -25.6826877593994
-72.9113998413086 -26.1402816772461
-72.865608215332 -26.8450489044189
-72.3053283691406 -26.8601303100586
-70.6486206054688 -28.8528385162354
-71.9481811523438 -33.0589904785156
-71.7691116333008 -31.8281326293945
-70.0539855957031 -30.387321472168
-68.3364868164062 -29.1841354370117
-68.6127853393555 -34.8655891418457
-67.5956954956055 -35.6926002502441
-67.8804016113281 -36.3876914978027
-67.366943359375 -35.415828704834
-66.0074691772461 -38.0415687561035
-65.817985534668 -36.9359130859375
-65.0845489501953 -36.1619873046875
-63.6867446899414 -37.4819374084473
-61.9831199645996 -38.4171257019043
-62.7265472412109 -42.1197242736816
-62.9201965332031 -38.9538841247559
-60.5730400085449 -37.6658592224121
-60.5057373046875 -39.2610778808594
-60.8155403137207 -43.7409973144531
-61.5608558654785 -43.5560340881348
-58.8603401184082 -39.7156677246094
-59.4675979614258 -39.9412651062012
-58.1392211914062 -38.1589469909668
-58.1932716369629 -37.8264389038086
-56.3426475524902 -37.2528953552246
-57.824348449707 -36.4449310302734
-56.7996520996094 -35.6811866760254
-58.4022445678711 -38.778564453125
-56.6995086669922 -37.2500190734863
-56.5055770874023 -35.5564193725586
-56.1777534484863 -36.650074005127
-56.3720970153809 -35.7844772338867
-55.7472496032715 -38.8128814697266
-56.7462730407715 -36.8126754760742
-55.1959533691406 -30.9723739624023
-55.0211448669434 -31.7067699432373
-56.0618362426758 -32.9541397094727
-56.8597450256348 -37.5904998779297
-57.5715370178223 -32.7335205078125
-55.8857803344727 -30.6094379425049
-56.7923851013184 -32.2339782714844
-55.4466934204102 -28.9203472137451
-55.490650177002 -29.0004901885986
-55.294319152832 -29.2072792053223
-56.9550285339355 -31.227840423584
-56.8370666503906 -30.0763473510742
-56.7724647521973 -29.9425945281982
-58.7878227233887 -30.4303131103516
-59.0124320983887 -27.6991596221924
-59.2049331665039 -29.2891654968262
-58.5509643554688 -28.8306751251221
-57.2989501953125 -26.0292167663574
-59.063404083252 -26.7898139953613
-60.8100395202637 -27.1892681121826
-59.9288139343262 -26.3511257171631
-60.825122833252 -25.4697704315186
-60.4713325500488 -23.5461368560791
-59.4740295410156 -20.8797740936279
-60.3701820373535 -23.6039505004883
-62.1593170166016 -24.1819763183594
-59.9483909606934 -19.0979881286621
-60.5041389465332 -17.4185180664062
-61.7749099731445 -19.4316444396973
-60.8674507141113 -16.3256988525391
-61.2876739501953 -13.0266408920288
-60.2510032653809 -15.2036991119385
-60.0138778686523 -12.854621887207
-62.2515907287598 -14.0677471160889
-60.9883460998535 -10.330135345459
-62.8498611450195 -11.3921966552734
-62.6785545349121 -12.9391679763794
-63.218090057373 -8.24220275878906
-62.014965057373 -8.91477394104004
-62.013542175293 -5.94947576522827
-63.625659942627 -5.67598724365234
-63.675968170166 -5.29599523544312
-62.2829246520996 -1.21808242797852
-61.7202987670898 -0.605659246444702
-60.6689834594727 0.609089970588684
-63.1288642883301 -1.34251952171326
-61.6551208496094 1.82666158676147
-61.0490188598633 4.6610689163208
-59.8878326416016 4.29281187057495
-58.9032554626465 6.35118865966797
-60.1193656921387 2.72215747833252
-60.1496429443359 6.64427423477173
-57.8654556274414 9.34117412567139
};
\addlegendentry{EKF}
\addplot [semithick, purple, opacity=0.9]
table {%
-73.2590787077534 -15.4996578286922
-72.9638596756174 -15.9694692695795
-73.7524670345725 -20.100397483492
-74.2203909902519 -19.3180158366817
-75.1675338610188 -23.4387965502716
-73.958138111897 -20.8979524612371
-73.914567293668 -23.192768240495
-73.1176757948413 -24.8510559014701
-72.8232366668237 -25.8348085716351
-72.864461992902 -27.0500813628886
-72.1733028806586 -26.5187162781794
-70.5120748370692 -28.0275715571188
-72.0280863594157 -32.9987223764454
-71.5754133592519 -32.0072104883082
-70.0582026986014 -30.8204719876618
-68.7006086724736 -29.7241644938377
-68.11177573381 -35.0636713329688
-67.6073603798093 -35.5173326409747
-68.1437833950763 -36.3908707660423
-67.392982354533 -35.3591689778419
-65.6011879980115 -37.0921985738724
-65.9680974860406 -36.6932039126093
-65.1277060233697 -36.1333075191214
-63.7515432364042 -36.8122355589761
-62.8893529116767 -38.7288743580511
-62.604384232043 -40.7321961661716
-62.2441517766176 -38.8915869938972
-60.4640920565873 -37.8317577610065
-60.5262423019312 -39.4239384253514
-60.8897649362641 -43.9404488613417
-61.3810970941822 -40.5434068284846
-58.7639519528365 -39.2959703103181
-59.4182719181227 -40.4502214471725
-57.9526237452252 -37.465014947534
-58.1247646155974 -37.7031028187427
-56.7871105819691 -37.4307232812514
-58.0003771970313 -36.5347610773836
-56.8179596245067 -36.1123507650134
-58.1058608066735 -38.730890581415
-56.5991733436078 -36.9416832814532
-56.9176357086593 -36.0808833471679
-55.5601780515819 -35.3607267515885
-56.0310256732832 -35.2606156967122
-55.5772706641842 -38.2527283287864
-56.5510141128025 -36.0793924242268
-54.8239561893556 -31.7867268839951
-54.9403551137657 -32.8553587623383
-56.020716313899 -33.386105277049
-56.6391501747646 -37.0418958318078
-56.6612614001993 -31.349440682472
-55.9071721255406 -30.7447990836163
-56.6960740541874 -33.7256786785667
-55.3773412769869 -30.936815529661
-55.7562692194559 -30.3167918021651
-55.2807465836071 -29.7315196155553
-56.9848342180847 -31.1141124499727
-56.4288053686158 -29.7699203157334
-56.8733887855265 -29.9680777277559
-58.2922700901842 -28.8069846127159
-58.7741568350691 -27.8222383466475
-58.8840007634613 -28.9721941778043
-58.5669712504632 -28.8318459964187
-57.3378298692367 -26.0549340665395
-58.9583319113251 -27.0514109870061
-60.720590155361 -27.3521042014851
-59.4892272404614 -26.1594120246814
-60.9089403885944 -25.3531630624759
-60.0861483458057 -23.2796430929145
-59.505825619735 -20.8604407127426
-59.9818965524765 -22.6426756358495
-62.0200854837527 -23.6142594080444
-60.1182830151804 -19.4644550450963
-59.8811090561664 -16.3237982096815
-61.9209893271838 -19.6757247122586
-60.9652854123681 -17.1932986014624
-61.5330081479137 -13.5782092791499
-60.1095017316932 -15.0196169270053
-60.6011787902673 -14.4331610076357
-62.1319972714812 -13.6652867069545
-60.5151937076457 -10.4067420481503
-62.3352936300947 -11.0314674121946
-62.3138352392993 -12.2196245502775
-62.6139881097334 -6.49722440537136
-61.6877314104437 -8.85325289740728
-61.8915235945144 -5.90488911276057
-63.218540603892 -5.11507041788713
-62.5486884980004 -4.03188197560702
-62.5915772548438 -1.73463693951968
-61.3079796825789 -0.495391716643258
-60.430670378379 0.708232268861206
-63.0270923405729 -1.14917375888326
-60.9556271782117 1.82465825260722
-61.4693656693617 3.43559455427539
-60.1390109140265 2.85902446892624
-58.7528153003791 6.47697921420705
-59.1672104996679 3.74139293429332
-59.0872452525467 8.04815185026322
-57.8280365955328 9.05094736469492
-57.0218570474696 11.3680422572647
-56.6811589016666 9.34973812744008
};
\addlegendentry{GP}
\end{axis}

\end{tikzpicture}


==> figures/gct_post_avg_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	%title={Avg. RMSE (posterior)},
	x grid style={darkgray176},
	xlabel={\footnotesize Time [s]},
	xmin=4, xmax=96,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize RMSE [\si{\metre}]},
	ymin=5, ymax=27,
	ytick style={color=black},
	legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0,21.7148323059082)
--(axis cs:0,2.08285331726074)
--(axis cs:1,3.09840869903564)
--(axis cs:2,4.9767632484436)
--(axis cs:3,6.49474239349365)
--(axis cs:4,6.18614959716797)
--(axis cs:5,6.99565172195435)
--(axis cs:6,6.63976335525513)
--(axis cs:7,6.61631965637207)
--(axis cs:8,6.87242412567139)
--(axis cs:9,7.27603816986084)
--(axis cs:10,7.02590703964233)
--(axis cs:11,6.69410610198975)
--(axis cs:12,5.14774751663208)
--(axis cs:13,6.26605463027954)
--(axis cs:14,5.89288902282715)
--(axis cs:15,5.29903697967529)
--(axis cs:16,5.40767383575439)
--(axis cs:17,4.09589147567749)
--(axis cs:18,5.11192035675049)
--(axis cs:19,5.127610206604)
--(axis cs:20,4.21951484680176)
--(axis cs:21,4.15783882141113)
--(axis cs:22,7.08782005310059)
--(axis cs:23,5.48874235153198)
--(axis cs:24,7.63939905166626)
--(axis cs:25,7.57658529281616)
--(axis cs:26,7.3891716003418)
--(axis cs:27,8.40401840209961)
--(axis cs:28,7.41043090820312)
--(axis cs:29,7.0058741569519)
--(axis cs:30,6.34590768814087)
--(axis cs:31,8.72825050354004)
--(axis cs:32,7.22288990020752)
--(axis cs:33,5.9196891784668)
--(axis cs:34,6.61820411682129)
--(axis cs:35,5.75169801712036)
--(axis cs:36,5.72763013839722)
--(axis cs:37,5.90805387496948)
--(axis cs:38,6.06753587722778)
--(axis cs:39,6.92602968215942)
--(axis cs:40,5.30482244491577)
--(axis cs:41,6.35527467727661)
--(axis cs:42,7.63269424438477)
--(axis cs:43,6.6952338218689)
--(axis cs:44,6.22498178482056)
--(axis cs:45,6.48292350769043)
--(axis cs:46,6.31476640701294)
--(axis cs:47,5.65568923950195)
--(axis cs:48,6.08829021453857)
--(axis cs:49,6.0941162109375)
--(axis cs:50,5.64777898788452)
--(axis cs:51,6.29626560211182)
--(axis cs:52,6.56927490234375)
--(axis cs:53,7.91044902801514)
--(axis cs:54,6.63949871063232)
--(axis cs:55,6.24608850479126)
--(axis cs:56,7.39777660369873)
--(axis cs:57,7.4129958152771)
--(axis cs:58,7.29315137863159)
--(axis cs:59,8.0329761505127)
--(axis cs:60,7.01664972305298)
--(axis cs:61,6.42779350280762)
--(axis cs:62,7.68297863006592)
--(axis cs:63,7.82605648040771)
--(axis cs:64,6.91067028045654)
--(axis cs:65,5.05465698242188)
--(axis cs:66,5.61871910095215)
--(axis cs:67,5.37725830078125)
--(axis cs:68,7.26583766937256)
--(axis cs:69,6.85723876953125)
--(axis cs:70,7.34565114974976)
--(axis cs:71,6.18773889541626)
--(axis cs:72,7.37746286392212)
--(axis cs:73,6.58628177642822)
--(axis cs:74,6.5668306350708)
--(axis cs:75,7.74629878997803)
--(axis cs:76,7.87313985824585)
--(axis cs:77,6.79268264770508)
--(axis cs:78,5.6533031463623)
--(axis cs:79,6.49949550628662)
--(axis cs:80,7.49001741409302)
--(axis cs:81,7.36588191986084)
--(axis cs:82,6.61560249328613)
--(axis cs:83,6.6098051071167)
--(axis cs:84,5.85328435897827)
--(axis cs:85,7.87733030319214)
--(axis cs:86,5.50000143051147)
--(axis cs:87,6.81538772583008)
--(axis cs:88,6.6154613494873)
--(axis cs:89,7.18513202667236)
--(axis cs:90,6.42636251449585)
--(axis cs:91,5.80150318145752)
--(axis cs:92,5.23655128479004)
--(axis cs:93,5.2292366027832)
--(axis cs:94,6.79866313934326)
--(axis cs:95,7.52877950668335)
--(axis cs:96,8.36234092712402)
--(axis cs:96,20.1887702941895)
--(axis cs:96,20.1887702941895)
--(axis cs:95,18.7108669281006)
--(axis cs:94,21.0587615966797)
--(axis cs:93,22.6730079650879)
--(axis cs:92,24.4468936920166)
--(axis cs:91,21.9422454833984)
--(axis cs:90,19.5348854064941)
--(axis cs:89,19.7458190917969)
--(axis cs:88,19.497220993042)
--(axis cs:87,20.6898899078369)
--(axis cs:86,21.3239059448242)
--(axis cs:85,21.274471282959)
--(axis cs:84,21.6582336425781)
--(axis cs:83,20.2669830322266)
--(axis cs:82,20.7691459655762)
--(axis cs:81,20.5114212036133)
--(axis cs:80,21.1561908721924)
--(axis cs:79,21.4534530639648)
--(axis cs:78,24.306037902832)
--(axis cs:77,22.4971237182617)
--(axis cs:76,22.1831188201904)
--(axis cs:75,20.2168159484863)
--(axis cs:74,21.388111114502)
--(axis cs:73,20.2174987792969)
--(axis cs:72,18.8752326965332)
--(axis cs:71,19.1839714050293)
--(axis cs:70,18.7337398529053)
--(axis cs:69,19.2792453765869)
--(axis cs:68,17.7932434082031)
--(axis cs:67,18.181734085083)
--(axis cs:66,17.6182994842529)
--(axis cs:65,18.2218914031982)
--(axis cs:64,19.5131912231445)
--(axis cs:63,20.3476486206055)
--(axis cs:62,18.6388664245605)
--(axis cs:61,19.0826206207275)
--(axis cs:60,19.4133949279785)
--(axis cs:59,20.161750793457)
--(axis cs:58,18.6030941009521)
--(axis cs:57,20.0494613647461)
--(axis cs:56,19.6666221618652)
--(axis cs:55,20.1836185455322)
--(axis cs:54,18.4152145385742)
--(axis cs:53,19.6649169921875)
--(axis cs:52,17.0193576812744)
--(axis cs:51,18.2214889526367)
--(axis cs:50,18.870885848999)
--(axis cs:49,16.6483402252197)
--(axis cs:48,18.6337242126465)
--(axis cs:47,20.1663150787354)
--(axis cs:46,20.6931629180908)
--(axis cs:45,21.7114734649658)
--(axis cs:44,18.8373527526855)
--(axis cs:43,20.9587059020996)
--(axis cs:42,21.350191116333)
--(axis cs:41,21.0850486755371)
--(axis cs:40,20.9535579681396)
--(axis cs:39,18.9633483886719)
--(axis cs:38,18.2937641143799)
--(axis cs:37,17.1328220367432)
--(axis cs:36,18.1620864868164)
--(axis cs:35,16.1043758392334)
--(axis cs:34,17.832010269165)
--(axis cs:33,17.8841686248779)
--(axis cs:32,17.6521949768066)
--(axis cs:31,16.967134475708)
--(axis cs:30,17.5528011322021)
--(axis cs:29,18.0063819885254)
--(axis cs:28,20.1933441162109)
--(axis cs:27,19.7301273345947)
--(axis cs:26,18.2023735046387)
--(axis cs:25,19.179141998291)
--(axis cs:24,20.0382518768311)
--(axis cs:23,20.0317192077637)
--(axis cs:22,19.2846755981445)
--(axis cs:21,19.7250175476074)
--(axis cs:20,19.7424850463867)
--(axis cs:19,18.4222030639648)
--(axis cs:18,19.5535316467285)
--(axis cs:17,19.9520702362061)
--(axis cs:16,19.1053161621094)
--(axis cs:15,18.5986862182617)
--(axis cs:14,18.9522724151611)
--(axis cs:13,18.2924003601074)
--(axis cs:12,20.381649017334)
--(axis cs:11,18.8214988708496)
--(axis cs:10,17.5015411376953)
--(axis cs:9,19.056568145752)
--(axis cs:8,18.3677940368652)
--(axis cs:7,17.4856090545654)
--(axis cs:6,17.3549251556396)
--(axis cs:5,15.3490028381348)
--(axis cs:4,15.6388092041016)
--(axis cs:3,16.5588226318359)
--(axis cs:2,16.7728595733643)
--(axis cs:1,17.4040145874023)
--(axis cs:0,21.7148323059082)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0,21.8722991943359)
--(axis cs:0,2.13152313232422)
--(axis cs:1,3.0949010848999)
--(axis cs:2,5.40106630325317)
--(axis cs:3,7.10391235351562)
--(axis cs:4,8.14694976806641)
--(axis cs:5,8.79400062561035)
--(axis cs:6,8.28070640563965)
--(axis cs:7,7.3240327835083)
--(axis cs:8,5.70418405532837)
--(axis cs:9,5.03078079223633)
--(axis cs:10,4.83746862411499)
--(axis cs:11,5.73351049423218)
--(axis cs:12,5.85992527008057)
--(axis cs:13,5.45054006576538)
--(axis cs:14,6.11131286621094)
--(axis cs:15,6.90406656265259)
--(axis cs:16,6.96854829788208)
--(axis cs:17,6.13187122344971)
--(axis cs:18,7.11064672470093)
--(axis cs:19,7.50123834609985)
--(axis cs:20,6.83753871917725)
--(axis cs:21,7.61385726928711)
--(axis cs:22,7.62072372436523)
--(axis cs:23,8.51078224182129)
--(axis cs:24,8.22103881835938)
--(axis cs:25,7.49120664596558)
--(axis cs:26,7.53709316253662)
--(axis cs:27,8.35990142822266)
--(axis cs:28,8.18264198303223)
--(axis cs:29,7.20124816894531)
--(axis cs:30,6.84923982620239)
--(axis cs:31,6.1332368850708)
--(axis cs:32,6.14283514022827)
--(axis cs:33,6.08379745483398)
--(axis cs:34,6.49643325805664)
--(axis cs:35,6.06857585906982)
--(axis cs:36,5.95967721939087)
--(axis cs:37,6.16246509552002)
--(axis cs:38,6.43867015838623)
--(axis cs:39,6.89074230194092)
--(axis cs:40,7.21438074111938)
--(axis cs:41,7.60894727706909)
--(axis cs:42,8.19928169250488)
--(axis cs:43,9.13819313049316)
--(axis cs:44,8.60297203063965)
--(axis cs:45,8.03077697753906)
--(axis cs:46,6.91845703125)
--(axis cs:47,6.95362710952759)
--(axis cs:48,7.05288887023926)
--(axis cs:49,6.23453617095947)
--(axis cs:50,5.99534702301025)
--(axis cs:51,6.05602407455444)
--(axis cs:52,6.98738241195679)
--(axis cs:53,8.04423904418945)
--(axis cs:54,7.92569160461426)
--(axis cs:55,6.7370285987854)
--(axis cs:56,6.42216730117798)
--(axis cs:57,6.8628625869751)
--(axis cs:58,6.95552110671997)
--(axis cs:59,6.40751934051514)
--(axis cs:60,6.86496067047119)
--(axis cs:61,7.46617078781128)
--(axis cs:62,7.99006366729736)
--(axis cs:63,8.05658531188965)
--(axis cs:64,7.23481845855713)
--(axis cs:65,6.38844537734985)
--(axis cs:66,6.08774042129517)
--(axis cs:67,5.4615626335144)
--(axis cs:68,4.75959825515747)
--(axis cs:69,5.02541255950928)
--(axis cs:70,5.81409358978271)
--(axis cs:71,6.22601938247681)
--(axis cs:72,6.51272106170654)
--(axis cs:73,7.06150197982788)
--(axis cs:74,7.03816318511963)
--(axis cs:75,6.7659764289856)
--(axis cs:76,8.05552291870117)
--(axis cs:77,8.3675479888916)
--(axis cs:78,8.26142024993896)
--(axis cs:79,7.69278907775879)
--(axis cs:80,6.81988573074341)
--(axis cs:81,7.10413837432861)
--(axis cs:82,7.47308492660522)
--(axis cs:83,6.46972560882568)
--(axis cs:84,6.09537649154663)
--(axis cs:85,6.39034509658813)
--(axis cs:86,7.40923166275024)
--(axis cs:87,8.02074909210205)
--(axis cs:88,8.12761688232422)
--(axis cs:89,8.47712326049805)
--(axis cs:90,8.15485382080078)
--(axis cs:91,7.51487588882446)
--(axis cs:92,8.20792102813721)
--(axis cs:93,8.32221412658691)
--(axis cs:94,8.30779075622559)
--(axis cs:95,6.77713489532471)
--(axis cs:96,6.35081243515015)
--(axis cs:96,20.0295257568359)
--(axis cs:96,20.0295257568359)
--(axis cs:95,19.2103424072266)
--(axis cs:94,18.5989322662354)
--(axis cs:93,18.8740825653076)
--(axis cs:92,19.3956871032715)
--(axis cs:91,19.6748943328857)
--(axis cs:90,19.6918239593506)
--(axis cs:89,19.8712482452393)
--(axis cs:88,20.2362194061279)
--(axis cs:87,20.2973823547363)
--(axis cs:86,19.1997013092041)
--(axis cs:85,18.7131004333496)
--(axis cs:84,18.8735733032227)
--(axis cs:83,18.7918395996094)
--(axis cs:82,18.2267589569092)
--(axis cs:81,18.7888565063477)
--(axis cs:80,19.3461933135986)
--(axis cs:79,19.5639781951904)
--(axis cs:78,19.8753852844238)
--(axis cs:77,20.0067710876465)
--(axis cs:76,20.395393371582)
--(axis cs:75,19.5718879699707)
--(axis cs:74,19.2677803039551)
--(axis cs:73,18.6886444091797)
--(axis cs:72,18.4729537963867)
--(axis cs:71,19.4606018066406)
--(axis cs:70,20.3984336853027)
--(axis cs:69,20.3750038146973)
--(axis cs:68,19.9075412750244)
--(axis cs:67,19.6822090148926)
--(axis cs:66,19.8638343811035)
--(axis cs:65,20.4193096160889)
--(axis cs:64,19.8740463256836)
--(axis cs:63,18.3687953948975)
--(axis cs:62,17.5795707702637)
--(axis cs:61,18.4883193969727)
--(axis cs:60,19.065372467041)
--(axis cs:59,18.81982421875)
--(axis cs:58,18.2704601287842)
--(axis cs:57,18.5395965576172)
--(axis cs:56,18.9134750366211)
--(axis cs:55,19.1553611755371)
--(axis cs:54,18.7535076141357)
--(axis cs:53,17.9024696350098)
--(axis cs:52,18.0378684997559)
--(axis cs:51,19.6799182891846)
--(axis cs:50,19.7356262207031)
--(axis cs:49,19.7337493896484)
--(axis cs:48,19.6412220001221)
--(axis cs:47,19.5182800292969)
--(axis cs:46,19.8116836547852)
--(axis cs:45,20.5594921112061)
--(axis cs:44,20.9962482452393)
--(axis cs:43,21.2993927001953)
--(axis cs:42,20.697078704834)
--(axis cs:41,19.827522277832)
--(axis cs:40,19.4584522247314)
--(axis cs:39,19.3400917053223)
--(axis cs:38,19.1971244812012)
--(axis cs:37,18.4617767333984)
--(axis cs:36,17.8273906707764)
--(axis cs:35,17.4027633666992)
--(axis cs:34,17.7564506530762)
--(axis cs:33,18.2263145446777)
--(axis cs:32,18.1872615814209)
--(axis cs:31,18.1019172668457)
--(axis cs:30,17.5518569946289)
--(axis cs:29,17.6477279663086)
--(axis cs:28,17.5335788726807)
--(axis cs:27,18.0147819519043)
--(axis cs:26,19.25634765625)
--(axis cs:25,19.7365608215332)
--(axis cs:24,19.4601402282715)
--(axis cs:23,19.5355625152588)
--(axis cs:22,19.8998565673828)
--(axis cs:21,19.4602222442627)
--(axis cs:20,19.5763397216797)
--(axis cs:19,20.4176616668701)
--(axis cs:18,21.2346878051758)
--(axis cs:17,20.8926582336426)
--(axis cs:16,19.3178844451904)
--(axis cs:15,18.5134468078613)
--(axis cs:14,17.529670715332)
--(axis cs:13,17.4878425598145)
--(axis cs:12,18.1108093261719)
--(axis cs:11,18.4021072387695)
--(axis cs:10,19.5007438659668)
--(axis cs:9,19.2831687927246)
--(axis cs:8,18.5558624267578)
--(axis cs:7,18.6969299316406)
--(axis cs:6,19.4515743255615)
--(axis cs:5,20.1108837127686)
--(axis cs:4,20.6656036376953)
--(axis cs:3,20.1799716949463)
--(axis cs:2,18.1595497131348)
--(axis cs:1,17.8094749450684)
--(axis cs:0,21.8722991943359)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0,10.1704654693604)
--(axis cs:0,3.30607938766479)
--(axis cs:1,3.20776963233948)
--(axis cs:2,2.63629865646362)
--(axis cs:3,3.05047082901001)
--(axis cs:4,2.85902214050293)
--(axis cs:5,3.48690938949585)
--(axis cs:6,4.42828750610352)
--(axis cs:7,3.78808689117432)
--(axis cs:8,6.05818319320679)
--(axis cs:9,6.49007558822632)
--(axis cs:10,7.20859909057617)
--(axis cs:11,5.69744777679443)
--(axis cs:12,2.29622554779053)
--(axis cs:13,5.84415054321289)
--(axis cs:14,4.00105571746826)
--(axis cs:15,3.95192241668701)
--(axis cs:16,4.32051086425781)
--(axis cs:17,4.36221599578857)
--(axis cs:18,2.63394546508789)
--(axis cs:19,2.04404449462891)
--(axis cs:20,3.16490173339844)
--(axis cs:21,3.10076904296875)
--(axis cs:22,3.93887901306152)
--(axis cs:23,4.22132682800293)
--(axis cs:24,4.9404821395874)
--(axis cs:25,5.02299213409424)
--(axis cs:26,4.23128223419189)
--(axis cs:27,4.99328804016113)
--(axis cs:28,3.62486457824707)
--(axis cs:29,4.07669258117676)
--(axis cs:30,5.49896430969238)
--(axis cs:31,5.67351722717285)
--(axis cs:32,4.50606107711792)
--(axis cs:33,3.73430585861206)
--(axis cs:34,3.58558750152588)
--(axis cs:35,3.42502880096436)
--(axis cs:36,1.66903114318848)
--(axis cs:37,5.13279056549072)
--(axis cs:38,5.62481498718262)
--(axis cs:39,7.57330131530762)
--(axis cs:40,7.36032009124756)
--(axis cs:41,6.08763885498047)
--(axis cs:42,5.8002462387085)
--(axis cs:43,3.42833995819092)
--(axis cs:44,3.59620380401611)
--(axis cs:45,4.15628910064697)
--(axis cs:46,5.48808765411377)
--(axis cs:47,4.783034324646)
--(axis cs:48,5.67276191711426)
--(axis cs:49,5.16354751586914)
--(axis cs:50,4.05662631988525)
--(axis cs:51,6.03568744659424)
--(axis cs:52,6.32121753692627)
--(axis cs:53,4.3416109085083)
--(axis cs:54,5.37652206420898)
--(axis cs:55,5.33694267272949)
--(axis cs:56,4.68190288543701)
--(axis cs:57,5.94252395629883)
--(axis cs:58,6.73019599914551)
--(axis cs:59,6.23934745788574)
--(axis cs:60,5.15752983093262)
--(axis cs:61,7.31526756286621)
--(axis cs:62,7.50124359130859)
--(axis cs:63,4.81335926055908)
--(axis cs:64,6.1517391204834)
--(axis cs:65,5.68857860565186)
--(axis cs:66,6.77075672149658)
--(axis cs:67,5.72012519836426)
--(axis cs:68,6.30141544342041)
--(axis cs:69,5.4810962677002)
--(axis cs:70,5.95918846130371)
--(axis cs:71,5.43866348266602)
--(axis cs:72,6.88849258422852)
--(axis cs:73,6.14068126678467)
--(axis cs:74,4.82559299468994)
--(axis cs:75,4.94007301330566)
--(axis cs:76,4.76076030731201)
--(axis cs:77,3.26760578155518)
--(axis cs:78,5.65968322753906)
--(axis cs:79,5.73438453674316)
--(axis cs:80,6.82522773742676)
--(axis cs:81,6.94861030578613)
--(axis cs:82,5.06446647644043)
--(axis cs:83,6.40379619598389)
--(axis cs:84,7.17978382110596)
--(axis cs:85,7.97115707397461)
--(axis cs:86,8.75151634216309)
--(axis cs:87,7.25137901306152)
--(axis cs:88,5.4180006980896)
--(axis cs:89,6.08282327651978)
--(axis cs:90,5.79253196716309)
--(axis cs:91,5.97683906555176)
--(axis cs:92,6.43727493286133)
--(axis cs:93,5.61734771728516)
--(axis cs:94,6.24769496917725)
--(axis cs:95,5.07527923583984)
--(axis cs:96,5.96713447570801)
--(axis cs:96,24.5221118927002)
--(axis cs:96,24.5221118927002)
--(axis cs:95,24.308895111084)
--(axis cs:94,23.8996772766113)
--(axis cs:93,25.8631687164307)
--(axis cs:92,23.785888671875)
--(axis cs:91,23.5445213317871)
--(axis cs:90,22.9774055480957)
--(axis cs:89,20.3900852203369)
--(axis cs:88,20.7329063415527)
--(axis cs:87,20.9339256286621)
--(axis cs:86,23.8231639862061)
--(axis cs:85,26.9215698242188)
--(axis cs:84,25.9876365661621)
--(axis cs:83,26.5421981811523)
--(axis cs:82,27.8639011383057)
--(axis cs:81,27.6841220855713)
--(axis cs:80,30.1687488555908)
--(axis cs:79,27.1290683746338)
--(axis cs:78,26.8539695739746)
--(axis cs:77,27.7563247680664)
--(axis cs:76,27.1653633117676)
--(axis cs:75,25.8333473205566)
--(axis cs:74,24.625617980957)
--(axis cs:73,25.5549392700195)
--(axis cs:72,23.0915546417236)
--(axis cs:71,25.0297660827637)
--(axis cs:70,25.2841339111328)
--(axis cs:69,22.6231651306152)
--(axis cs:68,23.8176460266113)
--(axis cs:67,24.3101196289062)
--(axis cs:66,25.8746452331543)
--(axis cs:65,25.0398368835449)
--(axis cs:64,25.1151256561279)
--(axis cs:63,27.7277450561523)
--(axis cs:62,25.3047485351562)
--(axis cs:61,25.2767238616943)
--(axis cs:60,24.1559524536133)
--(axis cs:59,25.971342086792)
--(axis cs:58,25.5184726715088)
--(axis cs:57,22.9923191070557)
--(axis cs:56,22.5438385009766)
--(axis cs:55,24.0896053314209)
--(axis cs:54,24.062894821167)
--(axis cs:53,26.1553382873535)
--(axis cs:52,22.581672668457)
--(axis cs:51,22.2678260803223)
--(axis cs:50,25.5582237243652)
--(axis cs:49,26.3028373718262)
--(axis cs:48,23.2682132720947)
--(axis cs:47,28.9325141906738)
--(axis cs:46,25.7271995544434)
--(axis cs:45,22.6543121337891)
--(axis cs:44,22.5793228149414)
--(axis cs:43,23.9422988891602)
--(axis cs:42,23.236083984375)
--(axis cs:41,23.6731491088867)
--(axis cs:40,22.5730476379395)
--(axis cs:39,20.7965793609619)
--(axis cs:38,22.4376735687256)
--(axis cs:37,22.2500152587891)
--(axis cs:36,29.1567687988281)
--(axis cs:35,20.9956512451172)
--(axis cs:34,23.7585372924805)
--(axis cs:33,19.1296863555908)
--(axis cs:32,19.3966083526611)
--(axis cs:31,25.7173385620117)
--(axis cs:30,23.8648529052734)
--(axis cs:29,24.3083934783936)
--(axis cs:28,25.7658023834229)
--(axis cs:27,21.866870880127)
--(axis cs:26,23.6359100341797)
--(axis cs:25,22.2424812316895)
--(axis cs:24,22.4045066833496)
--(axis cs:23,22.5239696502686)
--(axis cs:22,26.2210121154785)
--(axis cs:21,25.0888805389404)
--(axis cs:20,26.0731678009033)
--(axis cs:19,23.8198127746582)
--(axis cs:18,23.8448581695557)
--(axis cs:17,26.3380279541016)
--(axis cs:16,26.5606555938721)
--(axis cs:15,24.4535751342773)
--(axis cs:14,24.5040512084961)
--(axis cs:13,23.807559967041)
--(axis cs:12,27.9548377990723)
--(axis cs:11,23.9276237487793)
--(axis cs:10,23.7069759368896)
--(axis cs:9,20.6720371246338)
--(axis cs:8,21.9201335906982)
--(axis cs:7,22.9642715454102)
--(axis cs:6,21.2724189758301)
--(axis cs:5,17.3399925231934)
--(axis cs:4,16.7183132171631)
--(axis cs:3,15.0019493103027)
--(axis cs:2,10.2633094787598)
--(axis cs:1,10.5407752990723)
--(axis cs:0,10.1704654693604)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0,21.6238594055176)
--(axis cs:0,2.08793926239014)
--(axis cs:1,3.3388500213623)
--(axis cs:2,4.56069278717041)
--(axis cs:3,6.58764982223511)
--(axis cs:4,6.65646076202393)
--(axis cs:5,6.82531547546387)
--(axis cs:6,6.72487735748291)
--(axis cs:7,7.38351106643677)
--(axis cs:8,6.91515350341797)
--(axis cs:9,7.64673185348511)
--(axis cs:10,7.03953838348389)
--(axis cs:11,6.93037223815918)
--(axis cs:12,5.04776382446289)
--(axis cs:13,6.57592916488647)
--(axis cs:14,5.74393224716187)
--(axis cs:15,5.6700701713562)
--(axis cs:16,5.67949867248535)
--(axis cs:17,3.72122573852539)
--(axis cs:18,5.35400056838989)
--(axis cs:19,5.12941598892212)
--(axis cs:20,4.16556167602539)
--(axis cs:21,4.80872249603271)
--(axis cs:22,7.43748760223389)
--(axis cs:23,6.01868629455566)
--(axis cs:24,8.65562343597412)
--(axis cs:25,7.13594102859497)
--(axis cs:26,6.7163257598877)
--(axis cs:27,8.06342697143555)
--(axis cs:28,7.45751762390137)
--(axis cs:29,7.71041250228882)
--(axis cs:30,6.84082698822021)
--(axis cs:31,8.61453056335449)
--(axis cs:32,7.11735868453979)
--(axis cs:33,5.84089612960815)
--(axis cs:34,7.03143167495728)
--(axis cs:35,6.0151572227478)
--(axis cs:36,5.60219240188599)
--(axis cs:37,5.71896171569824)
--(axis cs:38,6.22115802764893)
--(axis cs:39,7.30694484710693)
--(axis cs:40,5.94673538208008)
--(axis cs:41,6.88591861724854)
--(axis cs:42,8.48215675354004)
--(axis cs:43,7.30057621002197)
--(axis cs:44,6.66402530670166)
--(axis cs:45,6.36834812164307)
--(axis cs:46,6.31915426254272)
--(axis cs:47,6.04048109054565)
--(axis cs:48,6.13689470291138)
--(axis cs:49,6.37648963928223)
--(axis cs:50,5.6817307472229)
--(axis cs:51,6.97388935089111)
--(axis cs:52,7.24478149414062)
--(axis cs:53,8.68753242492676)
--(axis cs:54,7.16192579269409)
--(axis cs:55,7.04764413833618)
--(axis cs:56,7.6578426361084)
--(axis cs:57,7.03102874755859)
--(axis cs:58,7.49496603012085)
--(axis cs:59,8.18131351470947)
--(axis cs:60,6.91994047164917)
--(axis cs:61,6.27514934539795)
--(axis cs:62,8.28626823425293)
--(axis cs:63,9.31236457824707)
--(axis cs:64,7.22611618041992)
--(axis cs:65,5.25372123718262)
--(axis cs:66,5.8782958984375)
--(axis cs:67,6.19598913192749)
--(axis cs:68,7.96712493896484)
--(axis cs:69,7.09225702285767)
--(axis cs:70,7.91197776794434)
--(axis cs:71,5.89356994628906)
--(axis cs:72,7.28721761703491)
--(axis cs:73,7.16733169555664)
--(axis cs:74,7.03250646591187)
--(axis cs:75,7.7280478477478)
--(axis cs:76,8.12278175354004)
--(axis cs:77,7.31443119049072)
--(axis cs:78,5.61539268493652)
--(axis cs:79,7.12610244750977)
--(axis cs:80,8.00386810302734)
--(axis cs:81,7.11173677444458)
--(axis cs:82,7.35514259338379)
--(axis cs:83,7.12872838973999)
--(axis cs:84,6.54291248321533)
--(axis cs:85,7.90720415115356)
--(axis cs:86,4.80933952331543)
--(axis cs:87,6.88901567459106)
--(axis cs:88,6.43995904922485)
--(axis cs:89,6.77461528778076)
--(axis cs:90,6.46625947952271)
--(axis cs:91,6.13637256622314)
--(axis cs:92,5.47322177886963)
--(axis cs:93,5.41723728179932)
--(axis cs:94,6.80942726135254)
--(axis cs:95,7.9572057723999)
--(axis cs:96,9.0858850479126)
--(axis cs:96,21.4252014160156)
--(axis cs:96,21.4252014160156)
--(axis cs:95,19.2942237854004)
--(axis cs:94,21.4975776672363)
--(axis cs:93,22.8937110900879)
--(axis cs:92,25.0483016967773)
--(axis cs:91,22.3565330505371)
--(axis cs:90,20.1511821746826)
--(axis cs:89,20.3709297180176)
--(axis cs:88,19.8181095123291)
--(axis cs:87,21.824291229248)
--(axis cs:86,22.5386848449707)
--(axis cs:85,22.6132335662842)
--(axis cs:84,22.8867835998535)
--(axis cs:83,21.2399406433105)
--(axis cs:82,21.1040191650391)
--(axis cs:81,20.8735294342041)
--(axis cs:80,21.2571239471436)
--(axis cs:79,21.7285842895508)
--(axis cs:78,24.7657203674316)
--(axis cs:77,23.4427680969238)
--(axis cs:76,23.4105587005615)
--(axis cs:75,20.9902305603027)
--(axis cs:74,22.5128402709961)
--(axis cs:73,21.3881053924561)
--(axis cs:72,20.1841564178467)
--(axis cs:71,20.0632266998291)
--(axis cs:70,19.5815982818604)
--(axis cs:69,20.8423519134521)
--(axis cs:68,18.9958438873291)
--(axis cs:67,19.4890270233154)
--(axis cs:66,18.996021270752)
--(axis cs:65,18.7953453063965)
--(axis cs:64,21.0352993011475)
--(axis cs:63,21.6874599456787)
--(axis cs:62,19.571117401123)
--(axis cs:61,19.4365386962891)
--(axis cs:60,20.4421215057373)
--(axis cs:59,21.1731185913086)
--(axis cs:58,19.1291103363037)
--(axis cs:57,21.0213317871094)
--(axis cs:56,20.4023017883301)
--(axis cs:55,21.1064529418945)
--(axis cs:54,19.1033706665039)
--(axis cs:53,21.0238265991211)
--(axis cs:52,17.8584651947021)
--(axis cs:51,19.1951942443848)
--(axis cs:50,19.7521572113037)
--(axis cs:49,17.2248954772949)
--(axis cs:48,19.7371788024902)
--(axis cs:47,21.0880737304688)
--(axis cs:46,21.7777137756348)
--(axis cs:45,23.0294647216797)
--(axis cs:44,19.1279487609863)
--(axis cs:43,21.4322204589844)
--(axis cs:42,21.9218368530273)
--(axis cs:41,22.0518264770508)
--(axis cs:40,22.4855670928955)
--(axis cs:39,20.9185180664062)
--(axis cs:38,20.113353729248)
--(axis cs:37,18.7747974395752)
--(axis cs:36,19.9510555267334)
--(axis cs:35,16.6725482940674)
--(axis cs:34,18.327995300293)
--(axis cs:33,18.3441696166992)
--(axis cs:32,18.4916343688965)
--(axis cs:31,17.864351272583)
--(axis cs:30,18.4189987182617)
--(axis cs:29,18.620719909668)
--(axis cs:28,21.9212741851807)
--(axis cs:27,20.3828964233398)
--(axis cs:26,19.1328220367432)
--(axis cs:25,20.2483253479004)
--(axis cs:24,20.7675704956055)
--(axis cs:23,21.3814430236816)
--(axis cs:22,20.8779487609863)
--(axis cs:21,21.0331115722656)
--(axis cs:20,21.3233413696289)
--(axis cs:19,19.7630825042725)
--(axis cs:18,20.5299625396729)
--(axis cs:17,20.7841510772705)
--(axis cs:16,19.900598526001)
--(axis cs:15,19.1517734527588)
--(axis cs:14,19.9990653991699)
--(axis cs:13,19.3770637512207)
--(axis cs:12,21.7922649383545)
--(axis cs:11,19.532320022583)
--(axis cs:10,17.9728126525879)
--(axis cs:9,19.9691982269287)
--(axis cs:8,19.7379283905029)
--(axis cs:7,19.0587768554688)
--(axis cs:6,19.2755126953125)
--(axis cs:5,17.1616382598877)
--(axis cs:4,16.8449935913086)
--(axis cs:3,16.1178207397461)
--(axis cs:2,15.4594411849976)
--(axis cs:1,16.7094135284424)
--(axis cs:0,21.6238594055176)
--cycle;

\addplot [semithick, blue, opacity=0.9]
table {%
0 11.8988428115845
1 10.2512111663818
2 10.8748111724854
3 11.5267820358276
4 10.9124794006348
5 11.172327041626
6 11.9973440170288
7 12.0509643554688
8 12.6201095581055
9 13.1663036346436
10 12.2637243270874
11 12.7578029632568
12 12.7646980285645
13 12.2792272567749
14 12.4225807189941
15 11.9488620758057
16 12.256495475769
17 12.0239810943604
18 12.3327255249023
19 11.7749061584473
20 11.9809999465942
21 11.9414281845093
22 13.1862478256226
23 12.7602310180664
24 13.8388252258301
25 13.3778638839722
26 12.7957725524902
27 14.0670728683472
28 13.801887512207
29 12.5061283111572
30 11.9493541717529
31 12.847692489624
32 12.4375429153442
33 11.9019289016724
34 12.2251071929932
35 10.9280366897583
36 11.9448585510254
37 11.5204381942749
38 12.1806497573853
39 12.9446887969971
40 13.1291904449463
41 13.7201614379883
42 14.4914426803589
43 13.8269701004028
44 12.5311670303345
45 14.0971984863281
46 13.5039644241333
47 12.9110021591187
48 12.3610067367554
49 11.3712282180786
50 12.2593326568604
51 12.2588777542114
52 11.7943162918091
53 13.7876834869385
54 12.5273571014404
55 13.2148532867432
56 13.5321998596191
57 13.7312288284302
58 12.9481229782104
59 14.0973634719849
60 13.2150220870972
61 12.7552070617676
62 13.1609220504761
63 14.0868530273438
64 13.2119312286377
65 11.6382741928101
66 11.6185092926025
67 11.7794961929321
68 12.529541015625
69 13.0682420730591
70 13.0396957397461
71 12.6858549118042
72 13.1263475418091
73 13.4018898010254
74 13.9774703979492
75 13.9815578460693
76 15.0281295776367
77 14.6449031829834
78 14.9796705245972
79 13.9764738082886
80 14.3231039047241
81 13.9386510848999
82 13.6923742294312
83 13.4383935928345
84 13.7557592391968
85 14.5759010314941
86 13.4119539260864
87 13.7526388168335
88 13.0563411712646
89 13.4654750823975
90 12.9806241989136
91 13.8718748092651
92 14.8417224884033
93 13.9511222839355
94 13.9287118911743
95 13.1198234558105
96 14.2755556106567
};
\addlegendentry{Opt. IMM}
\addplot [semithick, blue, opacity=0.9, dashed, forget plot]
table {%
0 12.9156036376953
1 12.9156036376953
2 12.9156036376953
3 12.9156036376953
4 12.9156036376953
5 12.9156036376953
6 12.9156036376953
7 12.9156036376953
8 12.9156036376953
9 12.9156036376953
10 12.9156036376953
11 12.9156036376953
12 12.9156036376953
13 12.9156036376953
14 12.9156036376953
15 12.9156036376953
16 12.9156036376953
17 12.9156036376953
18 12.9156036376953
19 12.9156036376953
20 12.9156036376953
21 12.9156036376953
22 12.9156036376953
23 12.9156036376953
24 12.9156036376953
25 12.9156036376953
26 12.9156036376953
27 12.9156036376953
28 12.9156036376953
29 12.9156036376953
30 12.9156036376953
31 12.9156036376953
32 12.9156036376953
33 12.9156036376953
34 12.9156036376953
35 12.9156036376953
36 12.9156036376953
37 12.9156036376953
38 12.9156036376953
39 12.9156036376953
40 12.9156036376953
41 12.9156036376953
42 12.9156036376953
43 12.9156036376953
44 12.9156036376953
45 12.9156036376953
46 12.9156036376953
47 12.9156036376953
48 12.9156036376953
49 12.9156036376953
50 12.9156036376953
51 12.9156036376953
52 12.9156036376953
53 12.9156036376953
54 12.9156036376953
55 12.9156036376953
56 12.9156036376953
57 12.9156036376953
58 12.9156036376953
59 12.9156036376953
60 12.9156036376953
61 12.9156036376953
62 12.9156036376953
63 12.9156036376953
64 12.9156036376953
65 12.9156036376953
66 12.9156036376953
67 12.9156036376953
68 12.9156036376953
69 12.9156036376953
70 12.9156036376953
71 12.9156036376953
72 12.9156036376953
73 12.9156036376953
74 12.9156036376953
75 12.9156036376953
76 12.9156036376953
77 12.9156036376953
78 12.9156036376953
79 12.9156036376953
80 12.9156036376953
81 12.9156036376953
82 12.9156036376953
83 12.9156036376953
84 12.9156036376953
85 12.9156036376953
86 12.9156036376953
87 12.9156036376953
88 12.9156036376953
89 12.9156036376953
90 12.9156036376953
91 12.9156036376953
92 12.9156036376953
93 12.9156036376953
94 12.9156036376953
95 12.9156036376953
96 12.9156036376953
};
\addplot [semithick, green, opacity=0.9]
table {%
0 12.0019111633301
1 10.4521884918213
2 11.7803077697754
3 13.641942024231
4 14.4062767028809
5 14.4524421691895
6 13.8661403656006
7 13.0104808807373
8 12.1300230026245
9 12.1569747924805
10 12.1691064834595
11 12.0678091049194
12 11.9853677749634
13 11.4691915512085
14 11.8204917907715
15 12.7087564468384
16 13.1432161331177
17 13.5122652053833
18 14.1726675033569
19 13.9594497680664
20 13.2069387435913
21 13.5370397567749
22 13.760290145874
23 14.02317237854
24 13.8405895233154
25 13.613883972168
26 13.3967199325562
27 13.1873416900635
28 12.8581104278564
29 12.424488067627
30 12.2005481719971
31 12.1175765991211
32 12.1650485992432
33 12.1550559997559
34 12.1264419555664
35 11.7356691360474
36 11.893533706665
37 12.3121204376221
38 12.8178968429565
39 13.1154174804688
40 13.3364162445068
41 13.7182350158691
42 14.4481801986694
43 15.2187929153442
44 14.7996101379395
45 14.2951345443726
46 13.3650703430176
47 13.2359533309937
48 13.3470554351807
49 12.9841423034668
50 12.8654870986938
51 12.8679714202881
52 12.5126256942749
53 12.9733543395996
54 13.339599609375
55 12.9461946487427
56 12.667820930481
57 12.7012300491333
58 12.6129903793335
59 12.6136722564697
60 12.9651660919189
61 12.9772453308105
62 12.7848176956177
63 13.2126903533936
64 13.5544319152832
65 13.4038772583008
66 12.9757871627808
67 12.5718860626221
68 12.3335695266724
69 12.7002077102661
70 13.1062631607056
71 12.8433103561401
72 12.4928369522095
73 12.8750734329224
74 13.1529712677002
75 13.1689319610596
76 14.2254581451416
77 14.187159538269
78 14.0684032440186
79 13.6283836364746
80 13.0830392837524
81 12.9464979171753
82 12.8499221801758
83 12.6307821273804
84 12.4844751358032
85 12.5517225265503
86 13.3044662475586
87 14.1590662002563
88 14.1819181442261
89 14.1741857528687
90 13.9233388900757
91 13.5948848724365
92 13.8018045425415
93 13.5981483459473
94 13.4533615112305
95 12.9937381744385
96 13.1901693344116
};
\addlegendentry{MKF}
\addplot [semithick, green, opacity=0.9, dashed, forget plot]
table {%
0 13.0762319564819
1 13.0762319564819
2 13.0762319564819
3 13.0762319564819
4 13.0762319564819
5 13.0762319564819
6 13.0762319564819
7 13.0762319564819
8 13.0762319564819
9 13.0762319564819
10 13.0762319564819
11 13.0762319564819
12 13.0762319564819
13 13.0762319564819
14 13.0762319564819
15 13.0762319564819
16 13.0762319564819
17 13.0762319564819
18 13.0762319564819
19 13.0762319564819
20 13.0762319564819
21 13.0762319564819
22 13.0762319564819
23 13.0762319564819
24 13.0762319564819
25 13.0762319564819
26 13.0762319564819
27 13.0762319564819
28 13.0762319564819
29 13.0762319564819
30 13.0762319564819
31 13.0762319564819
32 13.0762319564819
33 13.0762319564819
34 13.0762319564819
35 13.0762319564819
36 13.0762319564819
37 13.0762319564819
38 13.0762319564819
39 13.0762319564819
40 13.0762319564819
41 13.0762319564819
42 13.0762319564819
43 13.0762319564819
44 13.0762319564819
45 13.0762319564819
46 13.0762319564819
47 13.0762319564819
48 13.0762319564819
49 13.0762319564819
50 13.0762319564819
51 13.0762319564819
52 13.0762319564819
53 13.0762319564819
54 13.0762319564819
55 13.0762319564819
56 13.0762319564819
57 13.0762319564819
58 13.0762319564819
59 13.0762319564819
60 13.0762319564819
61 13.0762319564819
62 13.0762319564819
63 13.0762319564819
64 13.0762319564819
65 13.0762319564819
66 13.0762319564819
67 13.0762319564819
68 13.0762319564819
69 13.0762319564819
70 13.0762319564819
71 13.0762319564819
72 13.0762319564819
73 13.0762319564819
74 13.0762319564819
75 13.0762319564819
76 13.0762319564819
77 13.0762319564819
78 13.0762319564819
79 13.0762319564819
80 13.0762319564819
81 13.0762319564819
82 13.0762319564819
83 13.0762319564819
84 13.0762319564819
85 13.0762319564819
86 13.0762319564819
87 13.0762319564819
88 13.0762319564819
89 13.0762319564819
90 13.0762319564819
91 13.0762319564819
92 13.0762319564819
93 13.0762319564819
94 13.0762319564819
95 13.0762319564819
96 13.0762319564819
};
\addplot [semithick, purple, opacity=0.9]
table {%
0 6.73827266693115
1 6.87427234649658
2 6.44980382919312
3 9.02620983123779
4 9.78866767883301
5 10.4134511947632
6 12.8503532409668
7 13.3761787414551
8 13.9891586303711
9 13.5810565948486
10 15.4577875137329
11 14.8125352859497
12 15.1255321502686
13 14.825855255127
14 14.2525539398193
15 14.2027492523193
16 15.4405832290649
17 15.3501224517822
18 13.2394018173218
19 12.9319286346436
20 14.6190347671509
21 14.0948247909546
22 15.07994556427
23 13.3726482391357
24 13.6724948883057
25 13.6327362060547
26 13.9335966110229
27 13.430079460144
28 14.695333480835
29 14.1925430297852
30 14.6819086074829
31 15.6954278945923
32 11.9513349533081
33 11.43199634552
34 13.6720628738403
35 12.2103395462036
36 15.4128999710083
37 13.6914024353027
38 14.0312442779541
39 14.1849403381348
40 14.9666843414307
41 14.8803939819336
42 14.5181655883789
43 13.6853199005127
44 13.0877637863159
45 13.4053010940552
46 15.6076431274414
47 16.8577747344971
48 14.4704875946045
49 15.7331924438477
50 14.8074245452881
51 14.1517562866211
52 14.4514446258545
53 15.2484750747681
54 14.719708442688
55 14.7132740020752
56 13.6128711700439
57 14.4674215316772
58 16.1243343353271
59 16.1053447723389
60 14.6567411422729
61 16.2959957122803
62 16.4029960632324
63 16.2705516815186
64 15.6334323883057
65 15.3642072677612
66 16.3227005004883
67 15.0151224136353
68 15.0595302581787
69 14.0521306991577
70 15.6216611862183
71 15.2342147827148
72 14.9900236129761
73 15.8478097915649
74 14.7256050109863
75 15.3867101669312
76 15.963062286377
77 15.5119657516479
78 16.2568264007568
79 16.4317264556885
80 18.4969882965088
81 17.3163661956787
82 16.464183807373
83 16.4729976654053
84 16.5837097167969
85 17.4463634490967
86 16.2873401641846
87 14.0926523208618
88 13.0754537582397
89 13.2364540100098
90 14.3849687576294
91 14.7606801986694
92 15.1115818023682
93 15.7402582168579
94 15.0736865997314
95 14.6920871734619
96 15.2446231842041
};
\addlegendentry{GP}
\addplot [semithick, purple, opacity=0.9, dashed, forget plot]
table {%
0 14.4377660751343
1 14.4377660751343
2 14.4377660751343
3 14.4377660751343
4 14.4377660751343
5 14.4377660751343
6 14.4377660751343
7 14.4377660751343
8 14.4377660751343
9 14.4377660751343
10 14.4377660751343
11 14.4377660751343
12 14.4377660751343
13 14.4377660751343
14 14.4377660751343
15 14.4377660751343
16 14.4377660751343
17 14.4377660751343
18 14.4377660751343
19 14.4377660751343
20 14.4377660751343
21 14.4377660751343
22 14.4377660751343
23 14.4377660751343
24 14.4377660751343
25 14.4377660751343
26 14.4377660751343
27 14.4377660751343
28 14.4377660751343
29 14.4377660751343
30 14.4377660751343
31 14.4377660751343
32 14.4377660751343
33 14.4377660751343
34 14.4377660751343
35 14.4377660751343
36 14.4377660751343
37 14.4377660751343
38 14.4377660751343
39 14.4377660751343
40 14.4377660751343
41 14.4377660751343
42 14.4377660751343
43 14.4377660751343
44 14.4377660751343
45 14.4377660751343
46 14.4377660751343
47 14.4377660751343
48 14.4377660751343
49 14.4377660751343
50 14.4377660751343
51 14.4377660751343
52 14.4377660751343
53 14.4377660751343
54 14.4377660751343
55 14.4377660751343
56 14.4377660751343
57 14.4377660751343
58 14.4377660751343
59 14.4377660751343
60 14.4377660751343
61 14.4377660751343
62 14.4377660751343
63 14.4377660751343
64 14.4377660751343
65 14.4377660751343
66 14.4377660751343
67 14.4377660751343
68 14.4377660751343
69 14.4377660751343
70 14.4377660751343
71 14.4377660751343
72 14.4377660751343
73 14.4377660751343
74 14.4377660751343
75 14.4377660751343
76 14.4377660751343
77 14.4377660751343
78 14.4377660751343
79 14.4377660751343
80 14.4377660751343
81 14.4377660751343
82 14.4377660751343
83 14.4377660751343
84 14.4377660751343
85 14.4377660751343
86 14.4377660751343
87 14.4377660751343
88 14.4377660751343
89 14.4377660751343
90 14.4377660751343
91 14.4377660751343
92 14.4377660751343
93 14.4377660751343
94 14.4377660751343
95 14.4377660751343
96 14.4377660751343
};
\addplot [semithick, red, opacity=0.9]
table {%
0 11.855899810791
1 10.0241317749023
2 10.010066986084
3 11.3527355194092
4 11.7507266998291
5 11.9934768676758
6 13.0001945495605
7 13.2211437225342
8 13.3265409469604
9 13.8079652786255
10 12.506175994873
11 13.2313461303711
12 13.4200143814087
13 12.9764966964722
14 12.8714990615845
15 12.4109220504761
16 12.7900485992432
17 12.2526884078979
18 12.9419813156128
19 12.4462490081787
20 12.7444515228271
21 12.9209175109863
22 14.1577177047729
23 13.7000646591187
24 14.711597442627
25 13.6921329498291
26 12.9245738983154
27 14.2231616973877
28 14.689395904541
29 13.165566444397
30 12.6299133300781
31 13.2394409179688
32 12.8044967651367
33 12.0925331115723
34 12.6797132492065
35 11.3438529968262
36 12.7766237258911
37 12.2468795776367
38 13.1672554016113
39 14.1127319335938
40 14.2161512374878
41 14.4688730239868
42 15.2019968032837
43 14.366397857666
44 12.8959875106812
45 14.6989059448242
46 14.0484342575073
47 13.5642776489258
48 12.9370365142822
49 11.8006925582886
50 12.7169437408447
51 13.0845413208008
52 12.5516233444214
53 14.8556795120239
54 13.1326484680176
55 14.0770483016968
56 14.0300722122192
57 14.026180267334
58 13.3120384216309
59 14.6772155761719
60 13.6810312271118
61 12.8558435440063
62 13.928692817688
63 15.4999122619629
64 14.1307077407837
65 12.0245332717896
66 12.4371585845947
67 12.84250831604
68 13.481484413147
69 13.9673042297363
70 13.7467880249023
71 12.9783983230591
72 13.7356872558594
73 14.2777185440063
74 14.7726736068726
75 14.3591394424438
76 15.7666702270508
77 15.3786001205444
78 15.1905565261841
79 14.4273433685303
80 14.6304960250854
81 13.9926328659058
82 14.2295808792114
83 14.1843347549438
84 14.7148485183716
85 15.2602186203003
86 13.6740121841431
87 14.356653213501
88 13.1290340423584
89 13.5727729797363
90 13.3087205886841
91 14.246452331543
92 15.2607612609863
93 14.1554737091064
94 14.1535024642944
95 13.625714302063
96 15.255542755127
};
\addlegendentry{EKF}
\addplot [semithick, red, opacity=0.9, dashed, forget plot]
table {%
0 13.4856653213501
1 13.4856653213501
2 13.4856653213501
3 13.4856653213501
4 13.4856653213501
5 13.4856653213501
6 13.4856653213501
7 13.4856653213501
8 13.4856653213501
9 13.4856653213501
10 13.4856653213501
11 13.4856653213501
12 13.4856653213501
13 13.4856653213501
14 13.4856653213501
15 13.4856653213501
16 13.4856653213501
17 13.4856653213501
18 13.4856653213501
19 13.4856653213501
20 13.4856653213501
21 13.4856653213501
22 13.4856653213501
23 13.4856653213501
24 13.4856653213501
25 13.4856653213501
26 13.4856653213501
27 13.4856653213501
28 13.4856653213501
29 13.4856653213501
30 13.4856653213501
31 13.4856653213501
32 13.4856653213501
33 13.4856653213501
34 13.4856653213501
35 13.4856653213501
36 13.4856653213501
37 13.4856653213501
38 13.4856653213501
39 13.4856653213501
40 13.4856653213501
41 13.4856653213501
42 13.4856653213501
43 13.4856653213501
44 13.4856653213501
45 13.4856653213501
46 13.4856653213501
47 13.4856653213501
48 13.4856653213501
49 13.4856653213501
50 13.4856653213501
51 13.4856653213501
52 13.4856653213501
53 13.4856653213501
54 13.4856653213501
55 13.4856653213501
56 13.4856653213501
57 13.4856653213501
58 13.4856653213501
59 13.4856653213501
60 13.4856653213501
61 13.4856653213501
62 13.4856653213501
63 13.4856653213501
64 13.4856653213501
65 13.4856653213501
66 13.4856653213501
67 13.4856653213501
68 13.4856653213501
69 13.4856653213501
70 13.4856653213501
71 13.4856653213501
72 13.4856653213501
73 13.4856653213501
74 13.4856653213501
75 13.4856653213501
76 13.4856653213501
77 13.4856653213501
78 13.4856653213501
79 13.4856653213501
80 13.4856653213501
81 13.4856653213501
82 13.4856653213501
83 13.4856653213501
84 13.4856653213501
85 13.4856653213501
86 13.4856653213501
87 13.4856653213501
88 13.4856653213501
89 13.4856653213501
90 13.4856653213501
91 13.4856653213501
92 13.4856653213501
93 13.4856653213501
94 13.4856653213501
95 13.4856653213501
96 13.4856653213501
};
\addplot [semithick, black, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
0 13.1839437484741
1 15.9896545410156
2 13.867880821228
3 14.7092027664185
4 18.3605365753174
5 16.7674674987793
6 14.9182348251343
7 15.6318788528442
8 14.7217264175415
9 13.9438953399658
10 15.9824094772339
11 13.6165084838867
12 14.4943180084229
13 16.8203601837158
14 14.6307325363159
15 15.4902696609497
16 11.9295539855957
17 13.7931203842163
18 13.823016166687
19 13.9921407699585
20 12.3312997817993
21 15.8135433197021
22 15.0151720046997
23 14.5668210983276
24 14.5276746749878
25 14.4882068634033
26 13.9100856781006
27 13.2583751678467
28 14.9425535202026
29 16.2055206298828
30 11.6449089050293
31 12.092755317688
32 12.5512266159058
33 15.8596935272217
34 10.9728813171387
35 14.5666246414185
36 12.2668590545654
37 14.4842624664307
38 13.5005302429199
39 16.1150665283203
40 17.1802043914795
41 17.0659122467041
42 12.205753326416
43 13.8765392303467
44 14.4287757873535
45 12.3787508010864
46 16.1644973754883
47 13.9942684173584
48 14.7310085296631
49 12.2735872268677
50 12.9925403594971
51 13.5361766815186
52 13.6683130264282
53 16.1655807495117
54 18.0310897827148
55 13.4524793624878
56 16.8783874511719
57 15.0577869415283
58 14.792896270752
59 12.2660074234009
60 16.1155128479004
61 13.4383249282837
62 13.0288925170898
63 13.8526487350464
64 16.8131504058838
65 15.3843946456909
66 14.6525182723999
67 14.1252355575562
68 13.8502502441406
69 13.0684471130371
70 14.0781650543213
71 11.9355783462524
72 16.9747409820557
73 14.6308813095093
74 14.2783803939819
75 13.5612173080444
76 13.3538999557495
77 15.2429838180542
78 14.3507823944092
79 12.8196907043457
80 15.6162195205688
81 13.438943862915
82 12.432258605957
83 17.1009273529053
84 13.4039220809937
85 15.3619413375854
86 14.9507102966309
87 14.3290462493896
88 13.2657222747803
89 13.8780870437622
90 14.7275772094727
91 15.1292171478271
92 15.9924869537354
93 15.9047574996948
94 14.1250352859497
95 12.7294731140137
96 15.6693391799927
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.7, dashed, forget plot]
table {%
0 14.435133934021
1 14.435133934021
2 14.435133934021
3 14.435133934021
4 14.435133934021
5 14.435133934021
6 14.435133934021
7 14.435133934021
8 14.435133934021
9 14.435133934021
10 14.435133934021
11 14.435133934021
12 14.435133934021
13 14.435133934021
14 14.435133934021
15 14.435133934021
16 14.435133934021
17 14.435133934021
18 14.435133934021
19 14.435133934021
20 14.435133934021
21 14.435133934021
22 14.435133934021
23 14.435133934021
24 14.435133934021
25 14.435133934021
26 14.435133934021
27 14.435133934021
28 14.435133934021
29 14.435133934021
30 14.435133934021
31 14.435133934021
32 14.435133934021
33 14.435133934021
34 14.435133934021
35 14.435133934021
36 14.435133934021
37 14.435133934021
38 14.435133934021
39 14.435133934021
40 14.435133934021
41 14.435133934021
42 14.435133934021
43 14.435133934021
44 14.435133934021
45 14.435133934021
46 14.435133934021
47 14.435133934021
48 14.435133934021
49 14.435133934021
50 14.435133934021
51 14.435133934021
52 14.435133934021
53 14.435133934021
54 14.435133934021
55 14.435133934021
56 14.435133934021
57 14.435133934021
58 14.435133934021
59 14.435133934021
60 14.435133934021
61 14.435133934021
62 14.435133934021
63 14.435133934021
64 14.435133934021
65 14.435133934021
66 14.435133934021
67 14.435133934021
68 14.435133934021
69 14.435133934021
70 14.435133934021
71 14.435133934021
72 14.435133934021
73 14.435133934021
74 14.435133934021
75 14.435133934021
76 14.435133934021
77 14.435133934021
78 14.435133934021
79 14.435133934021
80 14.435133934021
81 14.435133934021
82 14.435133934021
83 14.435133934021
84 14.435133934021
85 14.435133934021
86 14.435133934021
87 14.435133934021
88 14.435133934021
89 14.435133934021
90 14.435133934021
91 14.435133934021
92 14.435133934021
93 14.435133934021
94 14.435133934021
95 14.435133934021
96 14.435133934021
};
\end{axis}

\end{tikzpicture}


==> figures/gct_pred_avg_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	%title={Avg. RMSE (prediction)},
	x grid style={darkgray176},
	xlabel={\footnotesize Time [s]},
	xmin=4, xmax=96,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize RMSE [\si{\metre}]},
	ymin=7, ymax=33,
	ytick style={color=black},
	legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0,24.8263778686523)
--(axis cs:0,1.54150867462158)
--(axis cs:1,2.87966346740723)
--(axis cs:2,6.86192083358765)
--(axis cs:3,7.18405342102051)
--(axis cs:4,6.96474409103394)
--(axis cs:5,5.49107074737549)
--(axis cs:6,6.99497318267822)
--(axis cs:7,7.21903276443481)
--(axis cs:8,7.21485567092896)
--(axis cs:9,7.076340675354)
--(axis cs:10,7.90448665618896)
--(axis cs:11,7.49451351165771)
--(axis cs:12,6.36766338348389)
--(axis cs:13,5.79619407653809)
--(axis cs:14,6.71567249298096)
--(axis cs:15,5.59122943878174)
--(axis cs:16,4.79743671417236)
--(axis cs:17,5.41940689086914)
--(axis cs:18,4.95572185516357)
--(axis cs:19,5.98672914505005)
--(axis cs:20,5.05959987640381)
--(axis cs:21,3.7208890914917)
--(axis cs:22,3.74263286590576)
--(axis cs:23,6.80845069885254)
--(axis cs:24,5.22230434417725)
--(axis cs:25,7.91304969787598)
--(axis cs:26,7.34815549850464)
--(axis cs:27,7.82327556610107)
--(axis cs:28,9.19692707061768)
--(axis cs:29,8.19757080078125)
--(axis cs:30,7.14500665664673)
--(axis cs:31,5.97526454925537)
--(axis cs:32,8.92637538909912)
--(axis cs:33,7.43939113616943)
--(axis cs:34,5.87082290649414)
--(axis cs:35,7.28752660751343)
--(axis cs:36,5.74210119247437)
--(axis cs:37,5.98181581497192)
--(axis cs:38,7.25180244445801)
--(axis cs:39,6.85039377212524)
--(axis cs:40,7.14924573898315)
--(axis cs:41,5.25967597961426)
--(axis cs:42,5.7064733505249)
--(axis cs:43,6.35767650604248)
--(axis cs:44,7.38467884063721)
--(axis cs:45,7.31336069107056)
--(axis cs:46,7.78161811828613)
--(axis cs:47,8.20873737335205)
--(axis cs:48,6.08550548553467)
--(axis cs:49,5.49606275558472)
--(axis cs:50,5.66130542755127)
--(axis cs:51,5.65446138381958)
--(axis cs:52,7.53083419799805)
--(axis cs:53,6.85466814041138)
--(axis cs:54,8.33259868621826)
--(axis cs:55,6.40188455581665)
--(axis cs:56,7.20987224578857)
--(axis cs:57,8.88690757751465)
--(axis cs:58,8.75825595855713)
--(axis cs:59,7.59925651550293)
--(axis cs:60,8.25151920318604)
--(axis cs:61,8.41644668579102)
--(axis cs:62,6.5678186416626)
--(axis cs:63,8.05373001098633)
--(axis cs:64,8.23099803924561)
--(axis cs:65,6.84106826782227)
--(axis cs:66,5.55190944671631)
--(axis cs:67,7.00871181488037)
--(axis cs:68,5.2454137802124)
--(axis cs:69,6.9468092918396)
--(axis cs:70,7.10971736907959)
--(axis cs:71,7.35693359375)
--(axis cs:72,6.39690589904785)
--(axis cs:73,8.30521297454834)
--(axis cs:74,6.83198738098145)
--(axis cs:75,6.23256874084473)
--(axis cs:76,8.70876693725586)
--(axis cs:77,9.40045833587646)
--(axis cs:78,7.73372936248779)
--(axis cs:79,5.47037124633789)
--(axis cs:80,6.06292915344238)
--(axis cs:81,8.07365798950195)
--(axis cs:82,8.37150096893311)
--(axis cs:83,7.67401790618896)
--(axis cs:84,7.44198799133301)
--(axis cs:85,6.29481410980225)
--(axis cs:86,8.66633987426758)
--(axis cs:87,6.43224334716797)
--(axis cs:88,7.4678430557251)
--(axis cs:89,7.66540241241455)
--(axis cs:90,7.84202337265015)
--(axis cs:91,6.91495037078857)
--(axis cs:92,6.9057731628418)
--(axis cs:93,5.3596887588501)
--(axis cs:94,6.33808612823486)
--(axis cs:95,7.76704216003418)
--(axis cs:96,8.43212509155273)
--(axis cs:96,21.8254146575928)
--(axis cs:96,21.8254146575928)
--(axis cs:95,24.5322856903076)
--(axis cs:94,27.4630355834961)
--(axis cs:93,30.2244071960449)
--(axis cs:92,25.9829635620117)
--(axis cs:91,23.4519844055176)
--(axis cs:90,23.2978172302246)
--(axis cs:89,22.9552879333496)
--(axis cs:88,24.2194480895996)
--(axis cs:87,25.3314743041992)
--(axis cs:86,26.1816902160645)
--(axis cs:85,25.9646987915039)
--(axis cs:84,23.9423065185547)
--(axis cs:83,24.4853477478027)
--(axis cs:82,24.6358413696289)
--(axis cs:81,25.024471282959)
--(axis cs:80,25.2964344024658)
--(axis cs:79,29.4022979736328)
--(axis cs:78,26.6157417297363)
--(axis cs:77,27.0074081420898)
--(axis cs:76,24.306583404541)
--(axis cs:75,25.9285182952881)
--(axis cs:74,23.9222259521484)
--(axis cs:73,21.8493041992188)
--(axis cs:72,22.3987197875977)
--(axis cs:71,21.9280853271484)
--(axis cs:70,23.349422454834)
--(axis cs:69,21.3541011810303)
--(axis cs:68,21.6795349121094)
--(axis cs:67,20.2597351074219)
--(axis cs:66,22.392749786377)
--(axis cs:65,23.9019546508789)
--(axis cs:64,24.2012977600098)
--(axis cs:63,21.9472541809082)
--(axis cs:62,22.0747375488281)
--(axis cs:61,22.5926856994629)
--(axis cs:60,24.1209526062012)
--(axis cs:59,22.197114944458)
--(axis cs:58,23.8495483398438)
--(axis cs:57,23.4757518768311)
--(axis cs:56,24.2401428222656)
--(axis cs:55,21.7388076782227)
--(axis cs:54,23.4486846923828)
--(axis cs:53,20.2974033355713)
--(axis cs:52,20.724178314209)
--(axis cs:51,21.3319225311279)
--(axis cs:50,19.0572090148926)
--(axis cs:49,21.1419544219971)
--(axis cs:48,22.27001953125)
--(axis cs:47,23.6929550170898)
--(axis cs:46,24.2748279571533)
--(axis cs:45,20.6823787689209)
--(axis cs:44,24.041015625)
--(axis cs:43,24.5686569213867)
--(axis cs:42,25.1852836608887)
--(axis cs:41,24.5715770721436)
--(axis cs:40,22.3516006469727)
--(axis cs:39,21.5387134552002)
--(axis cs:38,20.4101963043213)
--(axis cs:37,21.3134536743164)
--(axis cs:36,18.8187656402588)
--(axis cs:35,20.6807098388672)
--(axis cs:34,21.2538948059082)
--(axis cs:33,21.0122985839844)
--(axis cs:32,20.122974395752)
--(axis cs:31,20.5563163757324)
--(axis cs:30,20.4907855987549)
--(axis cs:29,23.3574066162109)
--(axis cs:28,23.9831504821777)
--(axis cs:27,21.9284439086914)
--(axis cs:26,22.9224033355713)
--(axis cs:25,24.2601299285889)
--(axis cs:24,24.4206504821777)
--(axis cs:23,22.8560771942139)
--(axis cs:22,23.0661697387695)
--(axis cs:21,22.1530609130859)
--(axis cs:20,20.6739158630371)
--(axis cs:19,21.9065093994141)
--(axis cs:18,22.828800201416)
--(axis cs:17,22.4183330535889)
--(axis cs:16,22.209846496582)
--(axis cs:15,23.6555633544922)
--(axis cs:14,22.5038375854492)
--(axis cs:13,24.565860748291)
--(axis cs:12,22.9303817749023)
--(axis cs:11,21.557689666748)
--(axis cs:10,24.5347595214844)
--(axis cs:9,24.388484954834)
--(axis cs:8,22.4206314086914)
--(axis cs:7,22.3364219665527)
--(axis cs:6,19.3731231689453)
--(axis cs:5,19.6359443664551)
--(axis cs:4,20.84739112854)
--(axis cs:3,21.8002433776855)
--(axis cs:2,21.7335014343262)
--(axis cs:1,20.9194526672363)
--(axis cs:0,24.8263778686523)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0,24.8896293640137)
--(axis cs:0,1.69249153137207)
--(axis cs:1,3.17431926727295)
--(axis cs:2,6.41425704956055)
--(axis cs:3,8.00248336791992)
--(axis cs:4,8.64943981170654)
--(axis cs:5,7.71674346923828)
--(axis cs:6,7.93945217132568)
--(axis cs:7,6.92886543273926)
--(axis cs:8,6.58117914199829)
--(axis cs:9,4.91750240325928)
--(axis cs:10,4.70568370819092)
--(axis cs:11,5.33300590515137)
--(axis cs:12,5.87457132339478)
--(axis cs:13,5.53173160552979)
--(axis cs:14,5.82688283920288)
--(axis cs:15,7.71999740600586)
--(axis cs:16,7.03338623046875)
--(axis cs:17,6.86618995666504)
--(axis cs:18,7.33235311508179)
--(axis cs:19,8.0637378692627)
--(axis cs:20,7.03243637084961)
--(axis cs:21,7.78982496261597)
--(axis cs:22,7.03995513916016)
--(axis cs:23,8.34623146057129)
--(axis cs:24,8.32987117767334)
--(axis cs:25,7.53711843490601)
--(axis cs:26,7.16815233230591)
--(axis cs:27,8.18232917785645)
--(axis cs:28,8.82693672180176)
--(axis cs:29,7.67749500274658)
--(axis cs:30,7.15529298782349)
--(axis cs:31,6.41695976257324)
--(axis cs:32,6.48359775543213)
--(axis cs:33,5.31591367721558)
--(axis cs:34,6.07204532623291)
--(axis cs:35,6.49577760696411)
--(axis cs:36,6.31224298477173)
--(axis cs:37,5.9906587600708)
--(axis cs:38,7.06605768203735)
--(axis cs:39,6.65041351318359)
--(axis cs:40,7.19128274917603)
--(axis cs:41,6.70650863647461)
--(axis cs:42,7.83679580688477)
--(axis cs:43,8.68842124938965)
--(axis cs:44,9.03618049621582)
--(axis cs:45,7.84906816482544)
--(axis cs:46,7.37735366821289)
--(axis cs:47,7.76407480239868)
--(axis cs:48,7.70157432556152)
--(axis cs:49,6.75446224212646)
--(axis cs:50,5.41815423965454)
--(axis cs:51,5.33692502975464)
--(axis cs:52,6.49486637115479)
--(axis cs:53,7.78209781646729)
--(axis cs:54,8.29882621765137)
--(axis cs:55,7.79362010955811)
--(axis cs:56,6.38142013549805)
--(axis cs:57,6.77075147628784)
--(axis cs:58,7.40492963790894)
--(axis cs:59,6.49972343444824)
--(axis cs:60,6.12051296234131)
--(axis cs:61,7.35258865356445)
--(axis cs:62,7.56563091278076)
--(axis cs:63,8.21882438659668)
--(axis cs:64,7.99412202835083)
--(axis cs:65,6.91143465042114)
--(axis cs:66,6.04421234130859)
--(axis cs:67,5.50186443328857)
--(axis cs:68,4.48895740509033)
--(axis cs:69,4.60325527191162)
--(axis cs:70,5.96212959289551)
--(axis cs:71,6.41599750518799)
--(axis cs:72,6.42307662963867)
--(axis cs:73,6.6512393951416)
--(axis cs:74,6.78277492523193)
--(axis cs:75,7.40376901626587)
--(axis cs:76,6.96563625335693)
--(axis cs:77,8.73249816894531)
--(axis cs:78,8.71712493896484)
--(axis cs:79,7.49790620803833)
--(axis cs:80,7.01327610015869)
--(axis cs:81,6.5898904800415)
--(axis cs:82,8.04177665710449)
--(axis cs:83,6.74784898757935)
--(axis cs:84,6.12733602523804)
--(axis cs:85,5.81457996368408)
--(axis cs:86,7.85832500457764)
--(axis cs:87,8.41287803649902)
--(axis cs:88,8.52383995056152)
--(axis cs:89,8.72008323669434)
--(axis cs:90,8.11962985992432)
--(axis cs:91,7.33227586746216)
--(axis cs:92,8.19137287139893)
--(axis cs:93,9.3114595413208)
--(axis cs:94,8.2537727355957)
--(axis cs:95,7.68732833862305)
--(axis cs:96,6.34932327270508)
--(axis cs:96,21.113094329834)
--(axis cs:96,21.113094329834)
--(axis cs:95,20.3382987976074)
--(axis cs:94,19.973424911499)
--(axis cs:93,20.2737655639648)
--(axis cs:92,20.0622444152832)
--(axis cs:91,20.1740036010742)
--(axis cs:90,20.4731864929199)
--(axis cs:89,20.7286281585693)
--(axis cs:88,22.1100006103516)
--(axis cs:87,20.6619262695312)
--(axis cs:86,20.1959037780762)
--(axis cs:85,19.8409957885742)
--(axis cs:84,20.3881855010986)
--(axis cs:83,20.0167560577393)
--(axis cs:82,19.2624683380127)
--(axis cs:81,19.805793762207)
--(axis cs:80,20.6624984741211)
--(axis cs:79,21.0109062194824)
--(axis cs:78,20.7184562683105)
--(axis cs:77,21.7687892913818)
--(axis cs:76,21.3002319335938)
--(axis cs:75,20.6086292266846)
--(axis cs:74,19.9405632019043)
--(axis cs:73,18.8985595703125)
--(axis cs:72,19.8891258239746)
--(axis cs:71,20.7906761169434)
--(axis cs:70,21.7119922637939)
--(axis cs:69,21.6895027160645)
--(axis cs:68,21.6845855712891)
--(axis cs:67,21.2237777709961)
--(axis cs:66,22.105863571167)
--(axis cs:65,22.621654510498)
--(axis cs:64,21.3195819854736)
--(axis cs:63,18.7263813018799)
--(axis cs:62,18.5604248046875)
--(axis cs:61,19.4594459533691)
--(axis cs:60,20.6110725402832)
--(axis cs:59,19.5813579559326)
--(axis cs:58,19.3445377349854)
--(axis cs:57,19.4929008483887)
--(axis cs:56,19.8939151763916)
--(axis cs:55,19.7854309082031)
--(axis cs:54,20.0242080688477)
--(axis cs:53,17.5842781066895)
--(axis cs:52,19.5659103393555)
--(axis cs:51,21.1019840240479)
--(axis cs:50,20.5297317504883)
--(axis cs:49,21.4945335388184)
--(axis cs:48,21.1351585388184)
--(axis cs:47,20.7011680603027)
--(axis cs:46,21.3668251037598)
--(axis cs:45,20.9396533966064)
--(axis cs:44,22.3011531829834)
--(axis cs:43,22.5567398071289)
--(axis cs:42,21.34397315979)
--(axis cs:41,21.3632488250732)
--(axis cs:40,20.4356861114502)
--(axis cs:39,21.0167388916016)
--(axis cs:38,20.3594970703125)
--(axis cs:37,19.6677551269531)
--(axis cs:36,17.8840732574463)
--(axis cs:35,19.2135066986084)
--(axis cs:34,19.0848083496094)
--(axis cs:33,19.1491851806641)
--(axis cs:32,19.8339462280273)
--(axis cs:31,19.1543464660645)
--(axis cs:30,18.5238132476807)
--(axis cs:29,19.0776405334473)
--(axis cs:28,19.1177272796631)
--(axis cs:27,19.2504482269287)
--(axis cs:26,20.5056781768799)
--(axis cs:25,21.564136505127)
--(axis cs:24,20.7358169555664)
--(axis cs:23,21.1403179168701)
--(axis cs:22,21.1218776702881)
--(axis cs:21,20.5529747009277)
--(axis cs:20,20.7230682373047)
--(axis cs:19,22.298957824707)
--(axis cs:18,23.0333576202393)
--(axis cs:17,21.7767162322998)
--(axis cs:16,20.3406219482422)
--(axis cs:15,20.2889671325684)
--(axis cs:14,19.056999206543)
--(axis cs:13,19.3090667724609)
--(axis cs:12,19.6548042297363)
--(axis cs:11,20.016393661499)
--(axis cs:10,22.6198997497559)
--(axis cs:9,21.1999549865723)
--(axis cs:8,20.8282909393311)
--(axis cs:7,21.1420402526855)
--(axis cs:6,21.7116203308105)
--(axis cs:5,23.1182765960693)
--(axis cs:4,24.4544258117676)
--(axis cs:3,23.2854423522949)
--(axis cs:2,21.2551250457764)
--(axis cs:1,20.5686874389648)
--(axis cs:0,24.8896293640137)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0,2.38749718666077)
--(axis cs:0,0.733117043972015)
--(axis cs:1,1.02621614933014)
--(axis cs:2,1.35463380813599)
--(axis cs:3,5.6408519744873)
--(axis cs:4,5.19582843780518)
--(axis cs:5,6.76295757293701)
--(axis cs:6,7.61734485626221)
--(axis cs:7,7.99481391906738)
--(axis cs:8,7.78724670410156)
--(axis cs:9,9.22162342071533)
--(axis cs:10,11.9968023300171)
--(axis cs:11,10.0593957901001)
--(axis cs:12,5.65886116027832)
--(axis cs:13,5.86268901824951)
--(axis cs:14,9.00158977508545)
--(axis cs:15,5.84768295288086)
--(axis cs:16,6.9818754196167)
--(axis cs:17,7.16990947723389)
--(axis cs:18,7.41440773010254)
--(axis cs:19,5.43074989318848)
--(axis cs:20,6.53870582580566)
--(axis cs:21,6.62424468994141)
--(axis cs:22,7.58370971679688)
--(axis cs:23,8.49090957641602)
--(axis cs:24,7.83946228027344)
--(axis cs:25,9.01579856872559)
--(axis cs:26,7.5393123626709)
--(axis cs:27,6.8069372177124)
--(axis cs:28,7.07397079467773)
--(axis cs:29,6.63718700408936)
--(axis cs:30,7.551513671875)
--(axis cs:31,8.22105121612549)
--(axis cs:32,8.14347457885742)
--(axis cs:33,6.90937232971191)
--(axis cs:34,6.01234340667725)
--(axis cs:35,7.18950748443604)
--(axis cs:36,7.74250602722168)
--(axis cs:37,1.6679573059082)
--(axis cs:38,7.6245813369751)
--(axis cs:39,8.11915874481201)
--(axis cs:40,10.5725975036621)
--(axis cs:41,9.76601028442383)
--(axis cs:42,9.59442234039307)
--(axis cs:43,6.76971530914307)
--(axis cs:44,4.79375743865967)
--(axis cs:45,5.39518260955811)
--(axis cs:46,5.34773921966553)
--(axis cs:47,5.93732452392578)
--(axis cs:48,6.52038192749023)
--(axis cs:49,8.04445648193359)
--(axis cs:50,8.5263671875)
--(axis cs:51,6.59734058380127)
--(axis cs:52,8.20012760162354)
--(axis cs:53,9.02327919006348)
--(axis cs:54,7.07889461517334)
--(axis cs:55,8.88260173797607)
--(axis cs:56,9.01115608215332)
--(axis cs:57,7.91311073303223)
--(axis cs:58,8.35500717163086)
--(axis cs:59,10.2463617324829)
--(axis cs:60,9.16429996490479)
--(axis cs:61,7.35320854187012)
--(axis cs:62,10.2118043899536)
--(axis cs:63,12.0499086380005)
--(axis cs:64,6.26028251647949)
--(axis cs:65,9.55041885375977)
--(axis cs:66,9.88023853302002)
--(axis cs:67,9.41187858581543)
--(axis cs:68,10.5269603729248)
--(axis cs:69,9.18580150604248)
--(axis cs:70,8.88197612762451)
--(axis cs:71,8.14023113250732)
--(axis cs:72,8.99397373199463)
--(axis cs:73,12.8743715286255)
--(axis cs:74,6.99787712097168)
--(axis cs:75,7.52673530578613)
--(axis cs:76,7.81089401245117)
--(axis cs:77,7.44574546813965)
--(axis cs:78,6.40349769592285)
--(axis cs:79,8.57744979858398)
--(axis cs:80,10.1004276275635)
--(axis cs:81,8.05494499206543)
--(axis cs:82,10.4776859283447)
--(axis cs:83,8.49537754058838)
--(axis cs:84,10.6466417312622)
--(axis cs:85,11.6500930786133)
--(axis cs:86,9.74882793426514)
--(axis cs:87,10.5025444030762)
--(axis cs:88,9.64763450622559)
--(axis cs:89,7.28092384338379)
--(axis cs:90,9.7667818069458)
--(axis cs:91,8.16392993927002)
--(axis cs:92,10.8243436813354)
--(axis cs:93,9.13239765167236)
--(axis cs:94,8.62982845306396)
--(axis cs:95,9.48371601104736)
--(axis cs:96,9.90354633331299)
--(axis cs:96,32.1866722106934)
--(axis cs:96,32.1866722106934)
--(axis cs:95,30.7697067260742)
--(axis cs:94,34.043514251709)
--(axis cs:93,30.3890686035156)
--(axis cs:92,32.122859954834)
--(axis cs:91,34.2376251220703)
--(axis cs:90,30.5842170715332)
--(axis cs:89,28.7322635650635)
--(axis cs:88,27.5578556060791)
--(axis cs:87,30.4957962036133)
--(axis cs:86,38.029125213623)
--(axis cs:85,34.7510299682617)
--(axis cs:84,34.2353477478027)
--(axis cs:83,35.9384841918945)
--(axis cs:82,34.8633499145508)
--(axis cs:81,40.4463043212891)
--(axis cs:80,36.7877578735352)
--(axis cs:79,36.9626655578613)
--(axis cs:78,36.3304214477539)
--(axis cs:77,36.1699600219727)
--(axis cs:76,34.7767944335938)
--(axis cs:75,32.1082000732422)
--(axis cs:74,35.3924713134766)
--(axis cs:73,29.114803314209)
--(axis cs:72,31.4748153686523)
--(axis cs:71,34.7641448974609)
--(axis cs:70,29.2462730407715)
--(axis cs:69,31.2107543945312)
--(axis cs:68,31.7223987579346)
--(axis cs:67,33.797492980957)
--(axis cs:66,32.6688461303711)
--(axis cs:65,31.8739852905273)
--(axis cs:64,35.6858749389648)
--(axis cs:63,32.3297004699707)
--(axis cs:62,31.566967010498)
--(axis cs:61,33.6926345825195)
--(axis cs:60,34.647029876709)
--(axis cs:59,33.0335311889648)
--(axis cs:58,31.5070877075195)
--(axis cs:57,29.9065647125244)
--(axis cs:56,33.6807708740234)
--(axis cs:55,32.6425552368164)
--(axis cs:54,32.7926712036133)
--(axis cs:53,30.0521755218506)
--(axis cs:52,32.6848068237305)
--(axis cs:51,35.1454124450684)
--(axis cs:50,35.2711219787598)
--(axis cs:49,31.4214553833008)
--(axis cs:48,39.5376663208008)
--(axis cs:47,40.216911315918)
--(axis cs:46,32.8021240234375)
--(axis cs:45,32.6556930541992)
--(axis cs:44,31.4318809509277)
--(axis cs:43,28.6763038635254)
--(axis cs:42,29.7624778747559)
--(axis cs:41,29.232780456543)
--(axis cs:40,28.9651374816895)
--(axis cs:39,29.3567733764648)
--(axis cs:38,28.0931854248047)
--(axis cs:37,39.7268753051758)
--(axis cs:36,30.3243923187256)
--(axis cs:35,31.911304473877)
--(axis cs:34,25.7876930236816)
--(axis cs:33,25.7129039764404)
--(axis cs:32,31.7712211608887)
--(axis cs:31,30.5420837402344)
--(axis cs:30,31.3675880432129)
--(axis cs:29,34.8095474243164)
--(axis cs:28,30.5986976623535)
--(axis cs:27,31.2539443969727)
--(axis cs:26,29.4115314483643)
--(axis cs:25,28.9928150177002)
--(axis cs:24,28.5245056152344)
--(axis cs:23,32.6046752929688)
--(axis cs:22,29.895622253418)
--(axis cs:21,33.521125793457)
--(axis cs:20,31.7322673797607)
--(axis cs:19,29.1242275238037)
--(axis cs:18,30.7400455474854)
--(axis cs:17,33.5906066894531)
--(axis cs:16,32.2921676635742)
--(axis cs:15,30.084529876709)
--(axis cs:14,30.4722671508789)
--(axis cs:13,34.0954170227051)
--(axis cs:12,32.9468078613281)
--(axis cs:11,32.6246032714844)
--(axis cs:10,26.5142860412598)
--(axis cs:9,28.5015106201172)
--(axis cs:8,29.8572845458984)
--(axis cs:7,28.8068943023682)
--(axis cs:6,24.6208343505859)
--(axis cs:5,24.1141929626465)
--(axis cs:4,23.2671318054199)
--(axis cs:3,16.2584419250488)
--(axis cs:2,5.869215965271)
--(axis cs:1,4.45814323425293)
--(axis cs:0,2.38749718666077)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0,24.8263702392578)
--(axis cs:0,1.54151630401611)
--(axis cs:1,2.9256706237793)
--(axis cs:2,6.83733367919922)
--(axis cs:3,5.74896240234375)
--(axis cs:4,7.46495962142944)
--(axis cs:5,7.13270711898804)
--(axis cs:6,7.05327796936035)
--(axis cs:7,7.06783103942871)
--(axis cs:8,8.10237503051758)
--(axis cs:9,6.40572071075439)
--(axis cs:10,8.3616361618042)
--(axis cs:11,7.58741426467896)
--(axis cs:12,7.69613742828369)
--(axis cs:13,5.67314338684082)
--(axis cs:14,6.84592533111572)
--(axis cs:15,5.73347282409668)
--(axis cs:16,5.1025505065918)
--(axis cs:17,5.82545948028564)
--(axis cs:18,4.55907821655273)
--(axis cs:19,6.23553085327148)
--(axis cs:20,5.05865287780762)
--(axis cs:21,3.36568069458008)
--(axis cs:22,5.08084106445312)
--(axis cs:23,8.0064582824707)
--(axis cs:24,6.01008033752441)
--(axis cs:25,9.34685707092285)
--(axis cs:26,6.38553237915039)
--(axis cs:27,6.77414321899414)
--(axis cs:28,8.387038230896)
--(axis cs:29,7.49566841125488)
--(axis cs:30,7.75841045379639)
--(axis cs:31,6.88885450363159)
--(axis cs:32,8.81764793395996)
--(axis cs:33,7.25757884979248)
--(axis cs:34,5.76841259002686)
--(axis cs:35,7.56208419799805)
--(axis cs:36,5.7597131729126)
--(axis cs:37,5.87843418121338)
--(axis cs:38,6.33715343475342)
--(axis cs:39,6.66381454467773)
--(axis cs:40,8.05002975463867)
--(axis cs:41,6.32151412963867)
--(axis cs:42,6.74908542633057)
--(axis cs:43,7.34720993041992)
--(axis cs:44,8.83250331878662)
--(axis cs:45,7.76843070983887)
--(axis cs:46,7.66365337371826)
--(axis cs:47,7.66905212402344)
--(axis cs:48,5.95624160766602)
--(axis cs:49,4.58195304870605)
--(axis cs:50,5.83402824401855)
--(axis cs:51,6.00506019592285)
--(axis cs:52,7.92079544067383)
--(axis cs:53,7.56756114959717)
--(axis cs:54,9.39053153991699)
--(axis cs:55,6.87938737869263)
--(axis cs:56,8.22433090209961)
--(axis cs:57,8.99559593200684)
--(axis cs:58,8.38162803649902)
--(axis cs:59,8.18204307556152)
--(axis cs:60,8.42301940917969)
--(axis cs:61,8.42700576782227)
--(axis cs:62,6.08104515075684)
--(axis cs:63,8.79242324829102)
--(axis cs:64,10.0999975204468)
--(axis cs:65,7.41543674468994)
--(axis cs:66,5.26625919342041)
--(axis cs:67,6.56230211257935)
--(axis cs:68,6.16181755065918)
--(axis cs:69,8.16462802886963)
--(axis cs:70,7.67440223693848)
--(axis cs:71,7.52901697158813)
--(axis cs:72,5.72290420532227)
--(axis cs:73,8.28251647949219)
--(axis cs:74,7.61944103240967)
--(axis cs:75,7.03934574127197)
--(axis cs:76,9.05318260192871)
--(axis cs:77,9.43513488769531)
--(axis cs:78,8.22940158843994)
--(axis cs:79,5.21457386016846)
--(axis cs:80,7.23278999328613)
--(axis cs:81,8.56697082519531)
--(axis cs:82,8.18489646911621)
--(axis cs:83,8.15569114685059)
--(axis cs:84,7.50386428833008)
--(axis cs:85,7.45695209503174)
--(axis cs:86,8.86858367919922)
--(axis cs:87,5.65998554229736)
--(axis cs:88,7.71631717681885)
--(axis cs:89,7.42528295516968)
--(axis cs:90,7.34743881225586)
--(axis cs:91,7.58266544342041)
--(axis cs:92,7.26715087890625)
--(axis cs:93,5.44184494018555)
--(axis cs:94,6.20370769500732)
--(axis cs:95,7.50959777832031)
--(axis cs:96,8.12942504882812)
--(axis cs:96,22.7319221496582)
--(axis cs:96,22.7319221496582)
--(axis cs:95,24.6631698608398)
--(axis cs:94,27.3382110595703)
--(axis cs:93,30.9827194213867)
--(axis cs:92,26.5342788696289)
--(axis cs:91,24.0091323852539)
--(axis cs:90,23.9225425720215)
--(axis cs:89,23.1467361450195)
--(axis cs:88,25.3492012023926)
--(axis cs:87,26.5365333557129)
--(axis cs:86,27.4260063171387)
--(axis cs:85,27.2630500793457)
--(axis cs:84,25.1346549987793)
--(axis cs:83,24.8513050079346)
--(axis cs:82,24.9694499969482)
--(axis cs:81,25.1698684692383)
--(axis cs:80,25.5448131561279)
--(axis cs:79,29.8127403259277)
--(axis cs:78,27.626033782959)
--(axis cs:77,28.4018630981445)
--(axis cs:76,24.5901470184326)
--(axis cs:75,27.0352020263672)
--(axis cs:74,25.3828048706055)
--(axis cs:73,23.5376224517822)
--(axis cs:72,23.2919044494629)
--(axis cs:71,22.8528480529785)
--(axis cs:70,25.2360210418701)
--(axis cs:69,22.4236831665039)
--(axis cs:68,23.0407810211182)
--(axis cs:67,21.6816711425781)
--(axis cs:66,22.6053047180176)
--(axis cs:65,25.6017990112305)
--(axis cs:64,26.1393089294434)
--(axis cs:63,23.3873672485352)
--(axis cs:62,22.5894241333008)
--(axis cs:61,24.0719947814941)
--(axis cs:60,25.5044784545898)
--(axis cs:59,22.5228748321533)
--(axis cs:58,24.7741718292236)
--(axis cs:57,24.2164287567139)
--(axis cs:56,25.3867645263672)
--(axis cs:55,22.5552825927734)
--(axis cs:54,25.5416049957275)
--(axis cs:53,21.6412887573242)
--(axis cs:52,22.3437328338623)
--(axis cs:51,22.4229297637939)
--(axis cs:50,19.6466846466064)
--(axis cs:49,22.5848808288574)
--(axis cs:48,23.2304153442383)
--(axis cs:47,25.0398864746094)
--(axis cs:46,25.9498252868652)
--(axis cs:45,20.7767448425293)
--(axis cs:44,24.3979911804199)
--(axis cs:43,25.286735534668)
--(axis cs:42,26.374683380127)
--(axis cs:41,26.5608520507812)
--(axis cs:40,24.6456413269043)
--(axis cs:39,23.8916778564453)
--(axis cs:38,22.6483421325684)
--(axis cs:37,23.8518295288086)
--(axis cs:36,19.8069305419922)
--(axis cs:35,21.3512268066406)
--(axis cs:34,21.872802734375)
--(axis cs:33,22.2191352844238)
--(axis cs:32,21.0946941375732)
--(axis cs:31,21.5492134094238)
--(axis cs:30,21.2369232177734)
--(axis cs:29,25.9433422088623)
--(axis cs:28,24.7235488891602)
--(axis cs:27,22.691104888916)
--(axis cs:26,24.0471134185791)
--(axis cs:25,25.0642147064209)
--(axis cs:24,26.357816696167)
--(axis cs:23,25.0509300231934)
--(axis cs:22,25.0566806793213)
--(axis cs:21,24.5503940582275)
--(axis cs:20,22.4124164581299)
--(axis cs:19,23.1471862792969)
--(axis cs:18,23.9904727935791)
--(axis cs:17,23.6748352050781)
--(axis cs:16,23.2954540252686)
--(axis cs:15,25.4457263946533)
--(axis cs:14,24.4016418457031)
--(axis cs:13,26.7523441314697)
--(axis cs:12,23.5908317565918)
--(axis cs:11,21.8618831634521)
--(axis cs:10,25.5003967285156)
--(axis cs:9,25.8379440307617)
--(axis cs:8,24.2726135253906)
--(axis cs:7,25.2313289642334)
--(axis cs:6,22.7102203369141)
--(axis cs:5,22.2068138122559)
--(axis cs:4,20.8540420532227)
--(axis cs:3,19.6031055450439)
--(axis cs:2,20.4713363647461)
--(axis cs:1,20.5740909576416)
--(axis cs:0,24.8263702392578)
--cycle;

\addplot [semithick, blue, opacity=0.9]
table {%
0 13.1839427947998
1 11.8995580673218
2 14.2977113723755
3 14.492148399353
4 13.9060678482056
5 12.5635080337524
6 13.1840476989746
7 14.7777271270752
8 14.8177433013916
9 15.7324132919312
10 16.2196235656738
11 14.5261011123657
12 14.6490230560303
13 15.1810274124146
14 14.6097555160522
15 14.6233968734741
16 13.50364112854
17 13.918869972229
18 13.8922605514526
19 13.9466190338135
20 12.8667573928833
21 12.936975479126
22 13.4044017791748
23 14.8322639465332
24 14.8214778900146
25 16.0865898132324
26 15.1352796554565
27 14.8758592605591
28 16.5900382995605
29 15.7774887084961
30 13.8178958892822
31 13.2657899856567
32 14.5246753692627
33 14.2258443832397
34 13.5623588562012
35 13.9841184616089
36 12.2804336547852
37 13.6476345062256
38 13.8309993743896
39 14.1945533752441
40 14.7504234313965
41 14.9156265258789
42 15.4458780288696
43 15.4631662368774
44 15.7128477096558
45 13.9978694915771
46 16.0282230377197
47 15.9508457183838
48 14.1777620315552
49 13.3190088272095
50 12.3592567443848
51 13.4931917190552
52 14.1275062561035
53 13.5760354995728
54 15.8906421661377
55 14.0703458786011
56 15.7250070571899
57 16.1813297271729
58 16.3039016723633
59 14.8981857299805
60 16.1862354278564
61 15.504566192627
62 14.3212776184082
63 15.0004920959473
64 16.2161483764648
65 15.3715114593506
66 13.9723291397095
67 13.6342239379883
68 13.462474822998
69 14.1504554748535
70 15.2295694351196
71 14.6425094604492
72 14.3978128433228
73 15.0772590637207
74 15.3771066665649
75 16.0805435180664
76 16.5076751708984
77 18.2039337158203
78 17.1747360229492
79 17.4363346099854
80 15.6796817779541
81 16.5490646362305
82 16.5036716461182
83 16.079683303833
84 15.6921472549438
85 16.1297569274902
86 17.424015045166
87 15.8818588256836
88 15.8436450958252
89 15.3103456497192
90 15.569920539856
91 15.1834669113159
92 16.4443683624268
93 17.7920475006104
94 16.9005603790283
95 16.1496639251709
96 15.1287698745728
};
\addlegendentry{Opt. IMM}
\addplot [semithick, blue, opacity=0.9, dashed, forget plot]
table {%
0 14.9194183349609
1 14.9194183349609
2 14.9194183349609
3 14.9194183349609
4 14.9194183349609
5 14.9194183349609
6 14.9194183349609
7 14.9194183349609
8 14.9194183349609
9 14.9194183349609
10 14.9194183349609
11 14.9194183349609
12 14.9194183349609
13 14.9194183349609
14 14.9194183349609
15 14.9194183349609
16 14.9194183349609
17 14.9194183349609
18 14.9194183349609
19 14.9194183349609
20 14.9194183349609
21 14.9194183349609
22 14.9194183349609
23 14.9194183349609
24 14.9194183349609
25 14.9194183349609
26 14.9194183349609
27 14.9194183349609
28 14.9194183349609
29 14.9194183349609
30 14.9194183349609
31 14.9194183349609
32 14.9194183349609
33 14.9194183349609
34 14.9194183349609
35 14.9194183349609
36 14.9194183349609
37 14.9194183349609
38 14.9194183349609
39 14.9194183349609
40 14.9194183349609
41 14.9194183349609
42 14.9194183349609
43 14.9194183349609
44 14.9194183349609
45 14.9194183349609
46 14.9194183349609
47 14.9194183349609
48 14.9194183349609
49 14.9194183349609
50 14.9194183349609
51 14.9194183349609
52 14.9194183349609
53 14.9194183349609
54 14.9194183349609
55 14.9194183349609
56 14.9194183349609
57 14.9194183349609
58 14.9194183349609
59 14.9194183349609
60 14.9194183349609
61 14.9194183349609
62 14.9194183349609
63 14.9194183349609
64 14.9194183349609
65 14.9194183349609
66 14.9194183349609
67 14.9194183349609
68 14.9194183349609
69 14.9194183349609
70 14.9194183349609
71 14.9194183349609
72 14.9194183349609
73 14.9194183349609
74 14.9194183349609
75 14.9194183349609
76 14.9194183349609
77 14.9194183349609
78 14.9194183349609
79 14.9194183349609
80 14.9194183349609
81 14.9194183349609
82 14.9194183349609
83 14.9194183349609
84 14.9194183349609
85 14.9194183349609
86 14.9194183349609
87 14.9194183349609
88 14.9194183349609
89 14.9194183349609
90 14.9194183349609
91 14.9194183349609
92 14.9194183349609
93 14.9194183349609
94 14.9194183349609
95 14.9194183349609
96 14.9194183349609
};
\addplot [semithick, green, opacity=0.9]
table {%
0 13.2910604476929
1 11.8715028762817
2 13.8346910476685
3 15.6439628601074
4 16.5519332885742
5 15.4175100326538
6 14.8255367279053
7 14.0354528427124
8 13.7047348022461
9 13.0587282180786
10 13.6627922058105
11 12.6746997833252
12 12.764687538147
13 12.4203987121582
14 12.4419412612915
15 14.0044822692871
16 13.6870040893555
17 14.3214530944824
18 15.1828556060791
19 15.1813478469849
20 13.8777523040771
21 14.1714000701904
22 14.0809164047241
23 14.7432746887207
24 14.532844543457
25 14.5506277084351
26 13.8369150161743
27 13.7163887023926
28 13.9723320007324
29 13.3775682449341
30 12.8395528793335
31 12.7856531143188
32 13.1587715148926
33 12.2325496673584
34 12.578426361084
35 12.8546419143677
36 12.0981578826904
37 12.8292064666748
38 13.7127771377563
39 13.8335762023926
40 13.8134841918945
41 14.0348787307739
42 14.5903844833374
43 15.6225805282593
44 15.6686668395996
45 14.3943605422974
46 14.3720893859863
47 14.2326211929321
48 14.4183664321899
49 14.1244974136353
50 12.9739427566528
51 13.2194547653198
52 13.030387878418
53 12.6831874847412
54 14.1615171432495
55 13.7895250320435
56 13.1376676559448
57 13.1318264007568
58 13.3747339248657
59 13.0405406951904
60 13.3657922744751
61 13.4060173034668
62 13.0630283355713
63 13.4726028442383
64 14.6568517684937
65 14.766544342041
66 14.0750379562378
67 13.3628206253052
68 13.0867710113525
69 13.1463794708252
70 13.8370609283447
71 13.6033363342285
72 13.1561012268066
73 12.7748994827271
74 13.361668586731
75 14.0061988830566
76 14.1329336166382
77 15.2506437301636
78 14.7177906036377
79 14.2544059753418
80 13.8378868103027
81 13.1978416442871
82 13.6521224975586
83 13.3823022842407
84 13.2577610015869
85 12.8277883529663
86 14.0271139144897
87 14.5374021530151
88 15.3169202804565
89 14.7243556976318
90 14.2964086532593
91 13.7531394958496
92 14.1268091201782
93 14.7926120758057
94 14.1135988235474
95 14.0128135681152
96 13.7312088012695
};
\addlegendentry{MKF}
\addplot [semithick, green, opacity=0.9, dashed, forget plot]
table {%
0 13.8068017959595
1 13.8068017959595
2 13.8068017959595
3 13.8068017959595
4 13.8068017959595
5 13.8068017959595
6 13.8068017959595
7 13.8068017959595
8 13.8068017959595
9 13.8068017959595
10 13.8068017959595
11 13.8068017959595
12 13.8068017959595
13 13.8068017959595
14 13.8068017959595
15 13.8068017959595
16 13.8068017959595
17 13.8068017959595
18 13.8068017959595
19 13.8068017959595
20 13.8068017959595
21 13.8068017959595
22 13.8068017959595
23 13.8068017959595
24 13.8068017959595
25 13.8068017959595
26 13.8068017959595
27 13.8068017959595
28 13.8068017959595
29 13.8068017959595
30 13.8068017959595
31 13.8068017959595
32 13.8068017959595
33 13.8068017959595
34 13.8068017959595
35 13.8068017959595
36 13.8068017959595
37 13.8068017959595
38 13.8068017959595
39 13.8068017959595
40 13.8068017959595
41 13.8068017959595
42 13.8068017959595
43 13.8068017959595
44 13.8068017959595
45 13.8068017959595
46 13.8068017959595
47 13.8068017959595
48 13.8068017959595
49 13.8068017959595
50 13.8068017959595
51 13.8068017959595
52 13.8068017959595
53 13.8068017959595
54 13.8068017959595
55 13.8068017959595
56 13.8068017959595
57 13.8068017959595
58 13.8068017959595
59 13.8068017959595
60 13.8068017959595
61 13.8068017959595
62 13.8068017959595
63 13.8068017959595
64 13.8068017959595
65 13.8068017959595
66 13.8068017959595
67 13.8068017959595
68 13.8068017959595
69 13.8068017959595
70 13.8068017959595
71 13.8068017959595
72 13.8068017959595
73 13.8068017959595
74 13.8068017959595
75 13.8068017959595
76 13.8068017959595
77 13.8068017959595
78 13.8068017959595
79 13.8068017959595
80 13.8068017959595
81 13.8068017959595
82 13.8068017959595
83 13.8068017959595
84 13.8068017959595
85 13.8068017959595
86 13.8068017959595
87 13.8068017959595
88 13.8068017959595
89 13.8068017959595
90 13.8068017959595
91 13.8068017959595
92 13.8068017959595
93 13.8068017959595
94 13.8068017959595
95 13.8068017959595
96 13.8068017959595
};
\addplot [semithick, purple, opacity=0.9]
table {%
	0 1.56030714511871
	1 2.74217963218689
	2 3.61192488670349
	3 10.9496469497681
	4 14.2314796447754
	5 15.4385757446289
	6 16.1190891265869
	7 18.4008541107178
	8 18.822265625
	9 18.8615665435791
	10 19.2555446624756
	11 21.3419990539551
	12 19.3028335571289
	13 19.9790534973145
	14 19.7369289398193
	15 17.9661064147949
	16 19.6370220184326
	17 20.3802585601807
	18 19.0772266387939
	19 17.2774887084961
	20 19.1354866027832
	21 20.0726852416992
	22 18.7396659851074
	23 20.5477924346924
	24 18.1819839477539
	25 19.0043067932129
	26 18.4754219055176
	27 19.0304412841797
	28 18.8363342285156
	29 20.72336769104
	30 19.4595508575439
	31 19.3815670013428
	32 19.957347869873
	33 16.3111381530762
	34 15.9000186920166
	35 19.5504055023193
	36 19.0334491729736
	37 20.697416305542
	38 17.8588829040527
	39 18.7379665374756
	40 19.7688674926758
	41 19.4993953704834
	42 19.6784496307373
	43 17.7230091094971
	44 18.1128196716309
	45 19.0254383087158
	46 19.0749320983887
	47 23.0771179199219
	48 23.0290241241455
	49 19.7329559326172
	50 21.8987445831299
	51 20.8713760375977
	52 20.4424667358398
	53 19.537727355957
	54 19.9357833862305
	55 20.7625789642334
	56 21.3459625244141
	57 18.9098377227783
	58 19.9310474395752
	59 21.6399459838867
	60 21.9056644439697
	61 20.5229225158691
	62 20.8893852233887
	63 22.1898040771484
	64 20.9730796813965
	65 20.7122020721436
	66 21.2745418548584
	67 21.6046867370605
	68 21.1246795654297
	69 20.198278427124
	70 19.0641250610352
	71 21.4521884918213
	72 20.2343940734863
	73 20.9945869445801
	74 21.1951751708984
	75 19.8174686431885
	76 21.2938442230225
	77 21.8078517913818
	78 21.3669586181641
	79 22.7700576782227
	80 23.444091796875
	81 24.2506256103516
	82 22.6705169677734
	83 22.2169303894043
	84 22.4409942626953
	85 23.2005615234375
	86 23.8889770507812
	87 20.4991703033447
	88 18.6027450561523
	89 18.0065937042236
	90 20.1754989624023
	91 21.200777053833
	92 21.4736022949219
	93 19.7607326507568
	94 21.3366718292236
	95 20.1267108917236
	96 21.045108795166
};
\addlegendentry{GP}
\addplot [semithick, purple, opacity=0.9, dashed, forget plot]
table {%
0 19.4747409820557
1 19.4747409820557
2 19.4747409820557
3 19.4747409820557
4 19.4747409820557
5 19.4747409820557
6 19.4747409820557
7 19.4747409820557
8 19.4747409820557
9 19.4747409820557
10 19.4747409820557
11 19.4747409820557
12 19.4747409820557
13 19.4747409820557
14 19.4747409820557
15 19.4747409820557
16 19.4747409820557
17 19.4747409820557
18 19.4747409820557
19 19.4747409820557
20 19.4747409820557
21 19.4747409820557
22 19.4747409820557
23 19.4747409820557
24 19.4747409820557
25 19.4747409820557
26 19.4747409820557
27 19.4747409820557
28 19.4747409820557
29 19.4747409820557
30 19.4747409820557
31 19.4747409820557
32 19.4747409820557
33 19.4747409820557
34 19.4747409820557
35 19.4747409820557
36 19.4747409820557
37 19.4747409820557
38 19.4747409820557
39 19.4747409820557
40 19.4747409820557
41 19.4747409820557
42 19.4747409820557
43 19.4747409820557
44 19.4747409820557
45 19.4747409820557
46 19.4747409820557
47 19.4747409820557
48 19.4747409820557
49 19.4747409820557
50 19.4747409820557
51 19.4747409820557
52 19.4747409820557
53 19.4747409820557
54 19.4747409820557
55 19.4747409820557
56 19.4747409820557
57 19.4747409820557
58 19.4747409820557
59 19.4747409820557
60 19.4747409820557
61 19.4747409820557
62 19.4747409820557
63 19.4747409820557
64 19.4747409820557
65 19.4747409820557
66 19.4747409820557
67 19.4747409820557
68 19.4747409820557
69 19.4747409820557
70 19.4747409820557
71 19.4747409820557
72 19.4747409820557
73 19.4747409820557
74 19.4747409820557
75 19.4747409820557
76 19.4747409820557
77 19.4747409820557
78 19.4747409820557
79 19.4747409820557
80 19.4747409820557
81 19.4747409820557
82 19.4747409820557
83 19.4747409820557
84 19.4747409820557
85 19.4747409820557
86 19.4747409820557
87 19.4747409820557
88 19.4747409820557
89 19.4747409820557
90 19.4747409820557
91 19.4747409820557
92 19.4747409820557
93 19.4747409820557
94 19.4747409820557
95 19.4747409820557
96 19.4747409820557
};
\addplot [semithick, red, opacity=0.9]
table {%
0 13.1839437484741
1 11.7498807907104
2 13.6543350219727
3 12.6760339736938
4 14.1595010757446
5 14.6697607040405
6 14.8817491531372
7 16.1495800018311
8 16.1874942779541
9 16.1218318939209
10 16.9310169219971
11 14.724648475647
12 15.6434850692749
13 16.2127437591553
14 15.6237840652466
15 15.589599609375
16 14.1990022659302
17 14.750147819519
18 14.2747755050659
19 14.6913585662842
20 13.7355346679688
21 13.9580373764038
22 15.0687608718872
23 16.528694152832
24 16.1839485168457
25 17.2055358886719
26 15.2163228988647
27 14.7326240539551
28 16.5552940368652
29 16.7195053100586
30 14.4976673126221
31 14.2190341949463
32 14.9561710357666
33 14.738356590271
34 13.8206081390381
35 14.4566555023193
36 12.7833223342896
37 14.8651313781738
38 14.492748260498
39 15.2777462005615
40 16.3478355407715
41 16.44118309021
42 16.5618839263916
43 16.3169727325439
44 16.6152477264404
45 14.2725877761841
46 16.8067398071289
47 16.3544692993164
48 14.5933284759521
49 13.5834169387817
50 12.7403564453125
51 14.2139949798584
52 15.1322641372681
53 14.6044254302979
54 17.4660682678223
55 14.7173347473145
56 16.8055477142334
57 16.6060123443604
58 16.5778999328613
59 15.3524589538574
60 16.9637489318848
61 16.2495002746582
62 14.3352346420288
63 16.0898952484131
64 18.1196537017822
65 16.508617401123
66 13.9357824325562
67 14.1219863891602
68 14.6012992858887
69 15.2941551208496
70 16.4552116394043
71 15.1909322738647
72 14.5074043273926
73 15.9100694656372
74 16.5011234283447
75 17.0372734069824
76 16.8216648101807
77 18.9184989929199
78 17.9277172088623
79 17.5136566162109
80 16.388801574707
81 16.8684196472168
82 16.5771732330322
83 16.5034980773926
84 16.3192596435547
85 17.3600006103516
86 18.1472949981689
87 16.098258972168
88 16.5327587127686
89 15.2860097885132
90 15.6349906921387
91 15.7958993911743
92 16.9007148742676
93 18.2122821807861
94 16.770959854126
95 16.0863838195801
96 15.4306735992432
};
\addlegendentry{EKF}
\addplot [semithick, red, opacity=0.9, dashed, forget plot]
table {%
0 15.5887956619263
1 15.5887956619263
2 15.5887956619263
3 15.5887956619263
4 15.5887956619263
5 15.5887956619263
6 15.5887956619263
7 15.5887956619263
8 15.5887956619263
9 15.5887956619263
10 15.5887956619263
11 15.5887956619263
12 15.5887956619263
13 15.5887956619263
14 15.5887956619263
15 15.5887956619263
16 15.5887956619263
17 15.5887956619263
18 15.5887956619263
19 15.5887956619263
20 15.5887956619263
21 15.5887956619263
22 15.5887956619263
23 15.5887956619263
24 15.5887956619263
25 15.5887956619263
26 15.5887956619263
27 15.5887956619263
28 15.5887956619263
29 15.5887956619263
30 15.5887956619263
31 15.5887956619263
32 15.5887956619263
33 15.5887956619263
34 15.5887956619263
35 15.5887956619263
36 15.5887956619263
37 15.5887956619263
38 15.5887956619263
39 15.5887956619263
40 15.5887956619263
41 15.5887956619263
42 15.5887956619263
43 15.5887956619263
44 15.5887956619263
45 15.5887956619263
46 15.5887956619263
47 15.5887956619263
48 15.5887956619263
49 15.5887956619263
50 15.5887956619263
51 15.5887956619263
52 15.5887956619263
53 15.5887956619263
54 15.5887956619263
55 15.5887956619263
56 15.5887956619263
57 15.5887956619263
58 15.5887956619263
59 15.5887956619263
60 15.5887956619263
61 15.5887956619263
62 15.5887956619263
63 15.5887956619263
64 15.5887956619263
65 15.5887956619263
66 15.5887956619263
67 15.5887956619263
68 15.5887956619263
69 15.5887956619263
70 15.5887956619263
71 15.5887956619263
72 15.5887956619263
73 15.5887956619263
74 15.5887956619263
75 15.5887956619263
76 15.5887956619263
77 15.5887956619263
78 15.5887956619263
79 15.5887956619263
80 15.5887956619263
81 15.5887956619263
82 15.5887956619263
83 15.5887956619263
84 15.5887956619263
85 15.5887956619263
86 15.5887956619263
87 15.5887956619263
88 15.5887956619263
89 15.5887956619263
90 15.5887956619263
91 15.5887956619263
92 15.5887956619263
93 15.5887956619263
94 15.5887956619263
95 15.5887956619263
96 15.5887956619263
};
\addplot [semithick, black, opacity=0.9, mark=x, mark size=3, mark options={solid}]
table {%
0 13.1839437484741
1 15.9896545410156
2 13.867880821228
3 14.7092027664185
4 18.3605365753174
5 16.7674674987793
6 14.9182348251343
7 15.6318788528442
8 14.7217264175415
9 13.9438953399658
10 15.9824094772339
11 13.6165084838867
12 14.4943180084229
13 16.8203601837158
14 14.6307325363159
15 15.4902696609497
16 11.9295539855957
17 13.7931203842163
18 13.823016166687
19 13.9921407699585
20 12.3312997817993
21 15.8135433197021
22 15.0151720046997
23 14.5668210983276
24 14.5276746749878
25 14.4882068634033
26 13.9100856781006
27 13.2583751678467
28 14.9425535202026
29 16.2055206298828
30 11.6449089050293
31 12.092755317688
32 12.5512266159058
33 15.8596935272217
34 10.9728813171387
35 14.5666246414185
36 12.2668590545654
37 14.4842624664307
38 13.5005302429199
39 16.1150665283203
40 17.1802043914795
41 17.0659122467041
42 12.205753326416
43 13.8765392303467
44 14.4287757873535
45 12.3787508010864
46 16.1644973754883
47 13.9942684173584
48 14.7310085296631
49 12.2735872268677
50 12.9925403594971
51 13.5361766815186
52 13.6683130264282
53 16.1655807495117
54 18.0310897827148
55 13.4524793624878
56 16.8783874511719
57 15.0577869415283
58 14.792896270752
59 12.2660074234009
60 16.1155128479004
61 13.4383249282837
62 13.0288925170898
63 13.8526487350464
64 16.8131504058838
65 15.3843946456909
66 14.6525182723999
67 14.1252355575562
68 13.8502502441406
69 13.0684471130371
70 14.0781650543213
71 11.9355783462524
72 16.9747409820557
73 14.6308813095093
74 14.2783803939819
75 13.5612173080444
76 13.3538999557495
77 15.2429838180542
78 14.3507823944092
79 12.8196907043457
80 15.6162195205688
81 13.438943862915
82 12.432258605957
83 17.1009273529053
84 13.4039220809937
85 15.3619413375854
86 14.9507102966309
87 14.3290462493896
88 13.2657222747803
89 13.8780870437622
90 14.7275772094727
91 15.1292171478271
92 15.9924869537354
93 15.9047574996948
94 14.1250352859497
95 12.7294731140137
96 15.6693391799927
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.3, dashed, forget plot]
table {%
0 14.435133934021
1 14.435133934021
2 14.435133934021
3 14.435133934021
4 14.435133934021
5 14.435133934021
6 14.435133934021
7 14.435133934021
8 14.435133934021
9 14.435133934021
10 14.435133934021
11 14.435133934021
12 14.435133934021
13 14.435133934021
14 14.435133934021
15 14.435133934021
16 14.435133934021
17 14.435133934021
18 14.435133934021
19 14.435133934021
20 14.435133934021
21 14.435133934021
22 14.435133934021
23 14.435133934021
24 14.435133934021
25 14.435133934021
26 14.435133934021
27 14.435133934021
28 14.435133934021
29 14.435133934021
30 14.435133934021
31 14.435133934021
32 14.435133934021
33 14.435133934021
34 14.435133934021
35 14.435133934021
36 14.435133934021
37 14.435133934021
38 14.435133934021
39 14.435133934021
40 14.435133934021
41 14.435133934021
42 14.435133934021
43 14.435133934021
44 14.435133934021
45 14.435133934021
46 14.435133934021
47 14.435133934021
48 14.435133934021
49 14.435133934021
50 14.435133934021
51 14.435133934021
52 14.435133934021
53 14.435133934021
54 14.435133934021
55 14.435133934021
56 14.435133934021
57 14.435133934021
58 14.435133934021
59 14.435133934021
60 14.435133934021
61 14.435133934021
62 14.435133934021
63 14.435133934021
64 14.435133934021
65 14.435133934021
66 14.435133934021
67 14.435133934021
68 14.435133934021
69 14.435133934021
70 14.435133934021
71 14.435133934021
72 14.435133934021
73 14.435133934021
74 14.435133934021
75 14.435133934021
76 14.435133934021
77 14.435133934021
78 14.435133934021
79 14.435133934021
80 14.435133934021
81 14.435133934021
82 14.435133934021
83 14.435133934021
84 14.435133934021
85 14.435133934021
86 14.435133934021
87 14.435133934021
88 14.435133934021
89 14.435133934021
90 14.435133934021
91 14.435133934021
92 14.435133934021
93 14.435133934021
94 14.435133934021
95 14.435133934021
96 14.435133934021
};
\end{axis}

\end{tikzpicture}


==> figures/gp.tikz <==
% !TEX root =../trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
\begin{tikzpicture}[node distance=2.2cm,every node/.style={scale=0.7}] 

\node[black,circle,draw=blue,thick](xipast){$\Delta s_{t-1,k}^*$};
\node[black,rectangle,draw=blue,right of=xipast,thick](xipresent){$~\dot{f}_{t-1,k}^{*s}$};	
\node[black,circle,draw=blue,right of=xipresent,thick](xifuture){$\Delta s_{t,k}^*$};
\node[black,circle,draw=orange,below=0.2cm of xipast,thick](etapast){$\Delta\phi_{t-1,k}^*$};
\node[black,rectangle,draw=orange,right of=etapast,thick](etapresent){$~\Delta\dot{f}_{t-1,k}^{*\phi}$};	
\node[black,circle,draw=orange,right of=etapresent,thick](etafuture){$\Delta\phi_{t,k}^*$};


\draw[blue,-,thick] (xipast.east) -- (xipresent.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (xipresent.east) -- (xifuture.west) node[gray,pos=0.5,anchor=south,minimum height = 0cm] {};
\draw[orange,-,thick] (etapast.east) -- (etapresent.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[orange,-,thick] (etapresent.east) -- (etafuture.west) node[gray,pos=0.5,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (etapast.east) -- (xipresent.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[orange,-,thick] (xipast.east) -- (etapresent.west) node[gray,pos=0.5,anchor=south,minimum height = 0cm] {};

\begin{pgfonlayer}{bg}
	\node[fit={($(xipast.north west)+(-1.2,0.9)$)  ($(etafuture.south east)+(1.2,-0.9)$)},gold!60,fill=gold!10,rounded corners=0.4cm] (rect){};
\end{pgfonlayer}

\node[black,draw=gold,fill=gold!10,rounded corners=0.2cm, left of=rect,text width=1.15cm, anchor=east,node distance=4.5cm](offline){Off-line training};
\node[black,draw=blue,fill=blue!10,rounded corners=0.2cm, below=3.9cm of offline,text width=1.2cm](online){On-line tracking};
\node[left of=rect,black,node distance=3.2cm]{${\huge\dots}$};
\node[right of=rect,black,node distance=3.2cm]{${\huge\dots}$};

\node[black,draw=blue,circle,below=0.4cm of rect,thick](dxi){$D_r$};
\node[black,draw=blue,rectangle,below=0.6cm of dxi,anchor=center,thick](fxi){$\dot{f}_{t-1,k}^s$};
\node[black,draw=blue,circle,below left=0.4cm of fxi,thick](deltaxipast){$\Delta s_{t-2,k}$};
\node[black,draw=blue,circle,below right=0.4cm of fxi,thick](deltaxipresent){$\Delta s_{t-1,k}$};
\node[black,draw=blue,rectangle,below=0.4cm of deltaxipast,thick](plus1){$+$};
\node[black,draw=blue,rectangle,below=0.4cm of deltaxipresent,thick](plus2){$+$};
\node[black,draw=blue,circle,right=0.4cm of plus1,thick](xit){$s_{t-1,k}$};
\node[black,draw=blue,circle,left=0.5cm of plus1,thick](xitminusone){$s_{t-2,k}$};
\node[black,draw=blue,circle,right=0.5cm of plus2,thick](xitplusone){$~s_{t,k}~$};

\draw[blue,-latex,dashed,thick] (rect.south) -- (dxi.north) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (dxi.south) -- (fxi.north) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (deltaxipast.north) -- (fxi.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (fxi.east) -- (deltaxipresent.north) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\node[left of=xitminusone,black,node distance=0.8cm]{${\huge\dots}$};
\node[right of=xitplusone,black,node distance=0.8cm]{${\huge\dots}$};

\draw[blue,-,thick] (xitminusone.east) -- (plus1.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (plus1.east) -- (xit.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (xit.east) -- (plus2.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (plus2.east) -- (xitplusone.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (deltaxipast.south) -- (plus1.north) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\draw[blue,-,thick] (deltaxipresent.south) -- (plus2.north) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {};
\end{tikzpicture}



==> figures/mdlstm.tikz <==
% !TEX root =..\trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
\begin{tikzpicture}[node distance=1.6cm,minimum width=1.0cm,minimum height=2.75cm,rounded corners=.4cm]

\node(input){$x_{t|t}$};	
\node[black!20!orange,fill=gold,right of=input,node distance=1.8cm](lstm){\rotatebox{90}{\acs{lstm}}};	
\node[black!20!orange,fill=gold,right of=lstm](dense){\rotatebox{90}{\textsc{Dense}}};
\node[black!20!orange,fill=gold,right of=dense](id){\rotatebox{90}{\textsc{Output}}};
\node[right of=id,node distance=2.1cm,text width=1cm](output){${x}_{t+1|0:t}$ ${C}_{t+1|0:t}$};	

\draw[gold,thick,-] (input.east) -- (lstm.west) node[gray,pos=0.6,anchor=south,minimum height = 0cm] {\rotatebox{90}{$d_x$}};
\draw[gold,thick,-] (lstm.east) -- (dense.west) node[gray,pos=0.5,anchor=south,minimum height = 0cm] {\rotatebox{90}{$n_\text{HU}^L$}};
\draw[gold,thick,-] (dense.east) -- (id.west) node[gray,pos=0.5,anchor=south,minimum height = 0cm] {\rotatebox{90}{$n_\text{HU}^D$}};
\draw[gold,thick,-latex] (id.east) -- (output.west) node[gray,pos=0.4,anchor=south,minimum height = 0cm] {\rotatebox{90}{$\frac{d_x(d_x+3)}{2}$}};

\begin{pgfonlayer}{bg}
	\draw[gold!60,fill=gold!10] ($(lstm.north west)+(-0.6,0.2)$) rectangle ($(id.south east)+(0.7,-0.2)$);
\end{pgfonlayer}

\end{tikzpicture}



==> figures/rib_enu_train.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle,lens={scale=2.2}, size=2.7cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=0.9\linewidth,
height=0.8\linewidth,
legend cell align={left},
tick align=outside,
tick pos=left,
%title={Trajectory ENU},
x grid style={darkgray176},
xtick={0,2000,4000,6000,8000,10000,12000,14000,16000}, % axes in m
xticklabels={0,2,4,6,8,10,12,14,16}, % labels in km
xlabel={\footnotesize Rel. East Position [km]},
xmajorgrids,
xmin=-715.846047973633, xmax=15999.5425201416,
xtick style={color=black},
y grid style={darkgray176},
ytick={-2000,-1000,0,1000,2000,3000,4000,5000}, % axes in m
yticklabels={-2,1,0,1,2,3,4,5}, % labels in km
ylabel={\footnotesize Rel. North Position [km]},
ymajorgrids,
scaled ticks=false,
ymin=-3150.05089111328, ymax=5900, %4572.05357666016,
ytick style={color=black},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,draw=white!15!black,fill opacity=0.8,draw opacity=1,text opacity=1,font=\scriptsize} %, legend columns=2
]
\addplot [thick, steelblue31119180]
table {%
0 0
-9.85948085784912 -3.89694929122925
-21.3414344787598 -9.35265254974365
-29.828125 -14.9196882247925
-36.5051612854004 -18.2598876953125
-43.8686218261719 -20.8206787109375
-54.1026229858398 -26.3876495361328
-62.4021682739258 -31.0638904571533
-69.7656707763672 -33.9586601257324
-83.9309997558594 -35.2945098876953
-96.5984878540039 -28.0570335388184
-110.451469421387 -16.5885028839111
-117.939292907715 -1.66851341724396
-123.118263244629 11.4699554443359
-122.930770874023 21.6020469665527
-124.927230834961 34.8517723083496
-130.605422973633 45.4294052124023
-131.35383605957 58.5677528381348
-135.097473144531 71.7061920166016
-136.781982421875 81.5043182373047
-138.716125488281 90.0776977539062
-140.525466918945 98.5397262573242
-144.14436340332 107.892547607422
-148.699172973633 119.806274414062
-151.319488525391 133.390060424805
-154.938293457031 143.967651367188
-155.873840332031 156.326614379883
-153.814208984375 169.019500732422
-154.000915527344 182.603210449219
-153.626052856445 195.741516113281
-153.063751220703 215.783020019531
-151.503295898438 230.146057128906
-150.816436767578 243.729721069336
-146.635131835938 261.989624023438
-144.887451171875 277.800109863281
-137.586486816406 291.717590332031
-129.474395751953 305.412384033203
-118.741592407227 322.335998535156
-108.445640563965 339.81640625
-87.8539505004883 376.336029052734
-24.4588737487793 458.282775878906
90.9080429077148 534.330139160156
209.953186035156 587.4443359375
319.63720703125 631.542419433594
430.816314697266 676.2001953125
545.175720214844 715.739440917969
659.907531738281 754.39111328125
776.447387695312 788.815185546875
896.417175292969 821.127563476562
1012.89123535156 854.221862792969
1126.93176269531 881.862976074219
1238.41149902344 914.628051757812
1348.63818359375 958.41845703125
1460.17333984375 1000.87603759766
1573.20300292969 1044.67321777344
1689.41235351562 1088.02917480469
1809.61108398438 1133.17138671875
1932.55334472656 1176.09143066406
2051.81396484375 1216.00695800781
2172.69482421875 1254.81311035156
2290.703125 1295.17993164062
2407.52465820312 1334.32470703125
2527.900390625 1372.58386230469
2647.646484375 1416.4130859375
2765.51928710938 1459.79919433594
2882.70166015625 1505.74877929688
3000.44384765625 1550.47729492188
3118.744140625 1596.43408203125
3238.0419921875 1639.83410644531
3361.40112304688 1671.32702636719
3478.33325195312 1703.26354980469
3592.70166015625 1740.76831054688
3707.12866210938 1780.3916015625
3820.306640625 1819.12609863281
3932.29638671875 1859.08728027344
4044.34838867188 1897.04724121094
4157.025390625 1932.00451660156
4269.447265625 1970.3046875
4379.99609375 2008.60595703125
4482.6875 2043.5615234375
4586.3095703125 2081.52685546875
4684.6923828125 2118.15283203125
4782.0771484375 2153.10986328125
4870.92041015625 2184.16259765625
4932.833984375 2201.60229492188
5007.0234375 2228.07592773438
5104.474609375 2255.35766601562
5204.80322265625 2274.62841796875
5308.3876953125 2283.216796875
5403.80322265625 2290.12719726562
5497.59521484375 2298.37377929688
5593.19189453125 2309.07421875
5691.84912109375 2316.44067382812
5787.947265625 2325.03076171875
5886.60107421875 2334.07177734375
5981.8271484375 2341.43994140625
6075.4306640625 2348.80810546875
6169.7236328125 2354.06372070312
6265.326171875 2358.87817382812
6363.98291015625 2364.923828125
6463.76171875 2371.41870117188
6558.046875 2380.91381835938
6661.74755859375 2391.31640625
6766.00537109375 2404.171875
6868.88916015625 2417.91821289062
6976.75390625 2436.3515625
7063.10302734375 2453.97290039062
7078.376953125 2457.33837890625
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7080.43505859375 2457.341796875
7088.41650390625 2458.24560546875
7073.67138671875 2474.36596679688
7078.9736328125 2473.92919921875
7086.22412109375 2464.14306640625
7089.1669921875 2456.91064453125
7091.66455078125 2455.24462890625
7096.34765625 2451.912109375
7107.3798828125 2455.7158203125
7086.287109375 2501.55419921875
7035.00390625 2589.4306640625
6970.91650390625 2690.75927734375
6911.0712890625 2793.09790039062
6850.5439453125 2894.43408203125
6869.4111328125 2990.10717773438
6956.96142578125 3029.66284179688
7052.4287109375 3069.34448242188
7148.392578125 3109.474609375
7239.43212890625 3147.37158203125
7327.5361328125 3187.49243164062
7396.4521484375 3179.92749023438
7380.42626953125 3107.3046875
7334.359375 3025.27807617188
7290.90234375 2947.82153320312
7250.11669921875 2875.15747070312
7212.83935546875 2792.25610351562
7174.92822265625 2714.47607421875
7138.01171875 2637.92260742188
7112.19384765625 2561.9443359375
7081.93701171875 2492.1943359375
7029.92626953125 2452.58276367188
6980.14892578125 2496.70458984375
6932.0087890625 2570.11279296875
6867.33447265625 2649.841796875
6796.73828125 2729.56225585938
6725.5166015625 2811.84375
6661.4736328125 2891.24291992188
6672.5771484375 2969.42236328125
6713.361328125 2968.59497070312
6748.22607421875 2924.89184570312
6786.78857421875 2869.7265625
6830.5947265625 2812.00903320312
6870.59912109375 2753.50659179688
6906.54443359375 2699.22900390625
6949.99755859375 2630.4892578125
6992.4462890625 2566.4248046875
7030.76025390625 2514.6015625
7063.39892578125 2463.66015625
7054.08740234375 2436.9228515625
7026.9794921875 2461.9306640625
7006.466796875 2496.74731445312
6983.77587890625 2528.99975585938
6959.28369140625 2557.01831054688
6932.11669921875 2580.6904296875
6902.64208984375 2604.91577148438
6872.29736328125 2627.3583984375
6841.5791015625 2649.35546875
6812.41845703125 2672.69116210938
6785.68896484375 2696.92163085938
6759.46044921875 2719.81689453125
6733.978515625 2744.38354492188
6705.88134765625 2766.38549804688
6676.724609375 2788.05200195312
6645.02392578125 2801.5869140625
6619.4228515625 2823.14794921875
6593.0751953125 2843.48315429688
6563.61083984375 2863.47973632812
6535.7666015625 2884.25854492188
6510.04150390625 2905.81982421875
6482.6982421875 2925.708984375
6453.54541015625 2946.15234375
6425.4541015625 2966.04052734375
6394.24462890625 2986.36987304688
6353.67724609375 3009.69165039062
6303.4248046875 3046.58349609375
6256.736328125 3077.46875
6215.1083984375 3102.01513671875
6166.86181640625 3133.45556640625
6126.59130859375 3169.02783203125
6087.453125 3197.92138671875
6051.126953125 3222.92211914062
6011.18701171875 3246.58227539062
5966.87744140625 3273.68823242188
5918.205078125 3299.56396484375
5874.4560546875 3328.34155273438
5840.107421875 3368.26684570312
5805.82666015625 3404.29541015625
5773.35205078125 3442.5537109375
5740.0673828125 3481.14501953125
5735.14208984375 3527.45678710938
5784.94384765625 3586.08959960938
5844.70263671875 3657.98608398438
5893.947265625 3711.49731445312
5941.7021484375 3759.21752929688
5998.36474609375 3812.29516601562
6064.67431640625 3875.74169921875
6134.22216796875 3940.7529296875
6194.80517578125 3995.28588867188
6247.42626953125 4036.11328125
6298.92626953125 4076.048828125
6357.65185546875 4119.11328125
6422.76708984375 4140.810546875
6496.12646484375 4152.0546875
6602.4599609375 4166.1337890625
6712.79052734375 4175.2119140625
6818.697265625 4182.28125
6922.796875 4188.7939453125
7025.3623046875 4180.052734375
7126.525390625 4190.35107421875
7228.24658203125 4201.98876953125
7329.89404296875 4183.45458984375
7429.560546875 4157.3486328125
7531.70068359375 4143.49658203125
7635.1162109375 4148.80078125
7738.458984375 4160.0078125
7836.814453125 4170.76318359375
7927.80615234375 4185.404296875
8014.06591796875 4196.58642578125
8105.08740234375 4194.6416015625
8199.431640625 4182.90625
8294.396484375 4173.4013671875
8386.5986328125 4173.91357421875
8486.0322265625 4174.5537109375
8582.6591796875 4175.6357421875
8672.732421875 4180.49267578125
8761.8701171875 4185.794921875
8817.873046875 4175.66552734375
8821.8818359375 4136.14697265625
8810.4580078125 4082.67919921875
8798.978515625 4025.64819335938
8815.9736328125 3976.9150390625
8842.2587890625 3927.64404296875
8867.4169921875 3881.37719726562
8889.8251953125 3838.556640625
8916.3564453125 3792.29296875
8941.072265625 3749.47729492188
8968.7802734375 3707.11328125
9000.6591796875 3668.09838867188
9029.73828125 3626.51733398438
9062.43359375 3585.38916015625
9095.4951171875 3548.49291992188
9124.8828125 3509.47387695312
9155.837890625 3466.22729492188
9177.2001953125 3419.50903320312
9200.177734375 3375.35498046875
9222.4072265625 3331.31079101562
9260.4599609375 3265.1435546875
9306.107421875 3176.8359375
9338.7236328125 3088.61206054688
9362.2861328125 3006.60375976562
9361.802734375 2942.13525390625
9290.1474609375 2915.14672851562
9194.837890625 2897.12768554688
9102.1826171875 2891.80908203125
9014.37890625 2862.34155273438
8940.23828125 2829.11840820312
8864.3544921875 2794.11157226562
8775.2421875 2762.41918945312
8685.052734375 2738.52075195312
8602.58984375 2717.5341796875
8518.9296875 2702.1142578125
8429.9169921875 2680.6728515625
8339.6591796875 2658.00610351562
8232.2021484375 2628.07104492188
8119.0029296875 2599.35278320312
7994.00830078125 2574.95776367188
7857.35400390625 2547.873046875
7725.4814453125 2531.48999023438
7596.7177734375 2519.79296875
7472.84912109375 2490.29345703125
7347.84228515625 2468.81201171875
7244.34228515625 2452.158203125
7191.5947265625 2443.49658203125
7168.583984375 2442.2333984375
7155.7373046875 2441.76684570312
7149.5615234375 2442.64721679688
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7149.3740234375 2442.64697265625
7147.6904296875 2442.64428710938
7146.56982421875 2441.30615234375
7146.56982421875 2441.30615234375
7146.69482421875 2441.30639648438
7135.50927734375 2454.53759765625
7097.77734375 2454.80932617188
7089.80322265625 2449.34033203125
7087.13134765625 2443.32348632812
7086.20361328125 2438.64575195312
7084.71044921875 2436.52783203125
7082.46484375 2436.52392578125
7078.72216796875 2436.96313476562
7075.04248046875 2436.95727539062
7072.23681640625 2436.50732421875
7069.427734375 2438.2841796875
7066.12060546875 2439.05810546875
7060.63134765625 2439.93969726562
7056.63818359375 2440.71264648438
7053.64404296875 2441.15307617188
7048.21728515625 2441.58959960938
7042.5419921875 2441.58032226562
7038.2373046875 2442.46411132812
7034.80615234375 2443.23779296875
7030.43798828125 2444.56689453125
7025.0732421875 2445.33740234375
7021.07958984375 2446.6669921875
7017.1474609375 2448.77612304688
7012.654296875 2450.43896484375
7008.22412109375 2451.76782226562
7004.16748046875 2453.43139648438
7000.29638671875 2455.98608398438
6996.7392578125 2457.650390625
6992.93408203125 2458.08959960938
6989.18994140625 2459.30834960938
6985.63232421875 2461.083984375
6982.69970703125 2461.85864257812
6979.20458984375 2463.52319335938
6976.146484375 2464.85424804688
6972.52783203125 2465.7392578125
6968.28369140625 2467.84790039062
6964.22705078125 2469.51147460938
6959.8603515625 2470.28369140625
6955.55615234375 2470.72216796875
6952.375 2471.16235351562
6948.9423828125 2472.49291992188
6945.0732421875 2474.15673828125
6941.0166015625 2475.82055664062
6936.77294921875 2477.48364257812
6932.2822265625 2477.921875
6927.78955078125 2479.25073242188
6923.421875 2480.46850585938
6919.3037109375 2481.68676757812
6916.06005859375 2482.126953125
6912.19140625 2483.45678710938
6907.44970703125 2484.673828125
6904.0185546875 2485.11376953125
6900.96142578125 2485.99951171875
6897.03173828125 2486.32739257812
6893.72412109375 2487.658203125
6889.73095703125 2488.87646484375
6886.42333984375 2490.20727539062
6882.181640625 2490.64599609375
6878.3134765625 2491.86450195312
6874.5712890625 2491.85864257812
6870.9521484375 2493.07763671875
6867.5205078125 2493.962890625
6863.6533203125 2494.40209960938
6859.78466796875 2495.62060546875
6855.853515625 2496.95043945312
6851.61181640625 2497.38916015625
6846.9951171875 2498.60668945312
6842.56640625 2499.044921875
6839.0087890625 2500.70947265625
6835.07568359375 2503.26391601562
6830.3974609375 2503.70190429688
6825.90576171875 2504.47436523438
6821.6630859375 2505.8037109375
6817.6064453125 2507.46728515625
6812.9892578125 2508.79614257812
6809.18310546875 2510.01489257812
6803.63134765625 2510.89697265625
6799.576171875 2511.669921875
6796.26904296875 2513.00073242188
6792.650390625 2513.7744140625
6788.9697265625 2514.65942382812
6785.3505859375 2515.87841796875
6781.48291015625 2516.31787109375
6777.240234375 2517.64721679688
6772.25 2518.08471679688
6766.8232421875 2518.85571289062
6761.83251953125 2519.73852539062
6759.02490234375 2520.51342773438
6755.59423828125 2520.95336914062
6751.6630859375 2522.28344726562
6747.92041015625 2522.72290039062
6744.61328125 2523.94262695312
6741.24365234375 2525.162109375
6737.1259765625 2526.04638671875
6733.1337890625 2526.4853515625
6729.828125 2526.92578125
6726.70654296875 2529.03637695312
6724.8330078125 2530.70361328125
6722.3369140625 2531.59033203125
6719.0302734375 2532.36450195312
6715.59814453125 2533.6953125
6711.54248046875 2534.91381835938
6707.9853515625 2536.24438476562
6703.9306640625 2537.01733398438
6701.55859375 2538.34985351562
6699.24951171875 2539.57104492188
6695.94140625 2541.23608398438
6692.197265625 2542.56640625
6688.5166015625 2543.34008789062
6685.021484375 2545.11596679688
6681.96435546875 2545.890625
6678.4716796875 2545.88525390625
6675.22802734375 2546.32568359375
6671.79736328125 2546.765625
6668.802734375 2547.65185546875
6665.37060546875 2548.87133789062
6662.31298828125 2550.09130859375
6658.38232421875 2550.97607421875
6654.4521484375 2551.86059570312
6651.39501953125 2552.63525390625
6649.33544921875 2553.52294921875
6646.21630859375 2554.40893554688
6642.34619140625 2556.51831054688
6640.16064453125 2558.18505859375
6637.6005859375 2560.29663085938
6634.8544921875 2561.51733398438
6630.61279296875 2562.4013671875
6627.18017578125 2564.06616210938
6623.7490234375 2564.50634765625
6620.1943359375 2564.5009765625
6616.45166015625 2564.9404296875
6612.646484375 2565.82543945312
6609.21240234375 2568.26977539062
6605.84521484375 2567.93041992188
6599.11572265625 2564.02319335938
6598.06591796875 2557.22973632812
6606.419921875 2559.35815429688
6619.822265625 2563.27563476562
6633.41455078125 2565.41186523438
6645.7724609375 2559.08447265625
6660.12646484375 2552.31469726562
6675.5419921875 2545.10131835938
6692.20263671875 2539.11474609375
6709.67138671875 2534.91088867188
6727.63671875 2532.3779296875
6744.9814453125 2527.72875976562
6765.693359375 2523.5302734375
6785.97021484375 2518.4404296875
6806.86767578125 2515.13305664062
6830.88720703125 2509.60400390625
6856.96435546875 2504.189453125
6882.3603515625 2496.10205078125
6908.12890625 2488.90600585938
6933.02197265625 2483.044921875
6957.36181640625 2472.50659179688
6981.45458984375 2460.6318359375
7006.03515625 2455.55004882812
7026.919921875 2460.26025390625
7045.05810546875 2466.63647460938
7064.50537109375 2473.46020507812
7061.8603515625 2489.15502929688
7051.85888671875 2503.16796875
7022.193359375 2528.61669921875
6987.22900390625 2553.16674804688
6947.8955078125 2580.2705078125
6902.0048828125 2613.376953125
6861.4208984375 2643.04052734375
6822.208984375 2673.15185546875
6777.87548828125 2708.37744140625
6726.1865234375 2742.255859375
6677.86376953125 2777.36499023438
6639.71533203125 2806.70043945312
6596.82666015625 2837.14233398438
6550.818359375 2868.916015625
6512.86572265625 2893.91064453125
6468.73583984375 2921.45703125
6423.91845703125 2950.33911132812
6379.40283203125 2986.79321289062
6338.2568359375 3021.91650390625
6300.1171875 3048.24877929688
6258.166015625 3080.47705078125
6216.34521484375 3109.25415039062
6172.8349609375 3142.37158203125
6129.07958984375 3173.26245117188
6072.2734375 3217.384765625
6010.7861328125 3265.73266601562
5956.66015625 3312.30981445312
5895.666015625 3366.67236328125
5839.15234375 3428.61303710938
5781.23681640625 3467.9501953125
5724.9599609375 3494.70874023438
5712.662109375 3552.81298828125
5762.98046875 3598.41918945312
5814.48681640625 3640.46435546875
5876.02978515625 3683.08056640625
5932.2109375 3724.35424804688
5986.40380859375 3760.50415039062
6046.26025390625 3802.67529296875
6109.77294921875 3859.66088867188
6153.58154296875 3917.84399414062
6204.3828125 3968.13208007812
6255.056640625 4019.53442382812
6314.8798828125 4079.96923828125
6384.87646484375 4131.8466796875
6455.4970703125 4140.525390625
6523.244140625 4152.875
6593.68212890625 4158.10400390625
6671.4765625 4163.34521484375
6754.26171875 4166.03515625
6820.45654296875 4173.7109375
6893.19482421875 4182.39990234375
6967.26123046875 4179.5126953125
7060.04296875 4168.64111328125
7171.4716796875 4153.9052734375
7282.0390625 4132.82421875
7391.783203125 4119.87255859375
7499.5927734375 4108.59033203125
7606.84716796875 4094.30395507812
7714.10693359375 4077.12524414062
7819.81396484375 4057.38549804688
7923.05078125 4059.244140625
8022.58740234375 4073.01220703125
8119.8232421875 4082.99243164062
8219.9912109375 4092.08984375
8320.8515625 4096.9599609375
8421.2265625 4095.48461914062
8520.1640625 4095.67919921875
8618.5009765625 4115.35986328125
8713.703125 4143.609375
8799.15625 4182.8642578125
8866.943359375 4171.98046875
8861.5458984375 4098.9287109375
8845.1201171875 4021.95703125
8857.4169921875 3954.0634765625
8880.3662109375 3890.42260742188
8910.2314453125 3829.24584960938
8955.849609375 3778.791015625
9006.9765625 3718.2158203125
9048.9072265625 3643.1474609375
9089.5498046875 3559.05810546875
9123.8486328125 3497.11279296875
9149.9853515625 3433.03491210938
9178.6953125 3361.39135742188
9215.1416015625 3287.98315429688
9253.2041015625 3217.91870117188
9295.021484375 3141.9619140625
9331.6533203125 3071.11596679688
9363.71484375 3009.16772460938
9397.013671875 2952.34423828125
9428.19140625 2895.96166992188
9391.59765625 2862.25634765625
9336.482421875 2856.6806640625
9279.9970703125 2850.54638671875
9223.2626953125 2844.07788085938
9168.5830078125 2839.28491210938
9113.5888671875 2835.38256835938
9059.2822265625 2830.591796875
9009.716796875 2825.3662109375
8958.033203125 2818.46655273438
8914.7099609375 2809.91479492188
8858.861328125 2796.6611328125
8799.9580078125 2782.95678710938
8744.2265625 2773.04516601562
8700.2822265625 2763.15795898438
8652.234375 2746.47143554688
8599.0078125 2731.11083984375
8545.650390625 2718.31176757812
8490.3623046875 2704.50732421875
8430.2138671875 2688.35595703125
8375.54296875 2677.115234375
8329.3515625 2667.3388671875
8271.869140625 2658.65478515625
8226.236328125 2649.66015625
8168.68994140625 2641.53393554688
8114.27001953125 2629.072265625
8062.587890625 2619.62255859375
8005.23779296875 2606.37719726562
7950.38427734375 2591.80126953125
7892.40576171875 2580.671875
7839.5439453125 2567.88232421875
7795.16552734375 2553.77270507812
7750.40771484375 2542.6689453125
7696.97900390625 2532.32983398438
7646.91845703125 2521.99731445312
7599.97412109375 2512.22729492188
7551.3486328125 2501.119140625
7501.47705078125 2489.11840820312
7448.1787109375 2474.99682617188
7397.73779296875 2467.22729492188
7351.28173828125 2463.3623046875
7304.51318359375 2459.8310546875
7255.3798828125 2452.95629882812
7205.3125 2445.30102539062
7160.91259765625 2442.220703125
7113.6923828125 2447.59838867188
7086.5048828125 2445.10400390625
7075.9619140625 2446.7568359375
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7074.71337890625 2447.5341796875
7041.615234375 2550.6943359375
7031.66064453125 2612.69555664062
7028.1884765625 2638.6328125
7024.71484375 2665.34936523438
7021.72900390625 2698.9697265625
7020.90869140625 2743.17138671875
7013.7763671875 2795.37915039062
7010.12451171875 2855.275390625
7000.0068359375 2941.43798828125
6990.00390625 3034.05859375
6980.8408203125 3108.75439453125
6978.4130859375 3183.12719726562
6989.544921875 3240.04125976562
7007.30419921875 3247.30737304688
7014.46142578125 3255.78100585938
7037.8271484375 3266.39672851562
7070.849609375 3281.81591796875
7129.025390625 3320.10229492188
7196.162109375 3368.20239257812
7268.71826171875 3418.87353515625
7336.30615234375 3456.73315429688
7409.94189453125 3493.82495117188
7488.20849609375 3520.79370117188
7562.79638671875 3547.20068359375
7642.25390625 3569.38671875
7724.94384765625 3596.36767578125
7805.70166015625 3622.7900390625
7889.21240234375 3643.31787109375
7975.22412109375 3659.62084960938
8058.86083984375 3678.48193359375
8146.1015625 3703.69799804688
8219.09765625 3743.36328125
8241.599609375 3811.3251953125
8219.0048828125 3889.88989257812
8178.740234375 3982.8955078125
8155.4931640625 4077.93823242188
8207.326171875 4129.4765625
8290.5625 4124.51416015625
8387.51171875 4121.25048828125
8481.6513671875 4119.7646484375
8576.205078125 4129.3046875
8662.0546875 4157.97998046875
8754.099609375 4174.64453125
8827.513671875 4186.7080078125
8840.9248046875 4182.94970703125
8844.8544921875 4182.0673828125
8844.8544921875 4182.0673828125
8844.8544921875 4182.0673828125
8850.912109375 4176.6240234375
8864.6845703125 4149.0390625
8883.1416015625 4116.7880859375
8898.177734375 4081.07788085938
8916.3388671875 4041.7001953125
8933.5576171875 4005.54956054688
8949.9677734375 3969.06323242188
8962.8212890625 3934.23974609375
8975.8623046875 3899.08251953125
8987.345703125 3863.36547851562
9000.517578125 3825.64794921875
9015.240234375 3791.27392578125
9029.9716796875 3753.4482421875
9041.708984375 3716.17309570312
9061.9296875 3677.13427734375
9076.7783203125 3642.7607421875
9091.9326171875 3611.72802734375
9108.83984375 3577.35888671875
9126.740234375 3545.107421875
9143.3388671875 3509.06762695312
9158.1962890625 3471.68823242188
9174.048828125 3435.20141601562
9189.341796875 3397.93432617188
9204.0693359375 3363.11547851562
9217.2392578125 3327.84814453125
9227.48046875 3291.349609375
9235.23828125 3250.16967773438
9245.544921875 3212.78051757812
9260.1513671875 3176.73706054688
9278.62109375 3141.92651367188
9299.2666015625 3110.57250976562
9318.85546875 3077.88012695312
9335.5810546875 3042.73217773438
9351.8740234375 3005.8017578125
9362.2392578125 2970.97387695312
9364.3779296875 2933.56762695312
9368.8154296875 2900.50854492188
9376.5615234375 2894.17895507812
9379.8662109375 2894.52001953125
9379.8662109375 2894.52001953125
9379.8662109375 2894.52001953125
9379.990234375 2894.52026367188
9380.361328125 2895.85717773438
9384.14453125 2934.05590820312
9370.6640625 2967.65209960938
9355.7373046875 3007.03491210938
9340.2470703125 3047.41845703125
9319.4560546875 3088.5703125
9303.4111328125 3126.28076171875
9286.8076171875 3162.76513671875
9266.6484375 3200.1328125
9250.47265625 3241.294921875
9234.369140625 3277.78076171875
9218.697265625 3316.38305664062
9203.21484375 3354.65161132812
9187.982421875 3392.3642578125
9173.55859375 3430.96948242188
9155.392578125 3470.45751953125
9139.8505859375 3507.83544921875
9116.15234375 3539.62939453125
9097.802734375 3577.78100585938
9080.7080078125 3612.59521484375
9066.6015625 3649.53125
9050.927734375 3690.69506835938
9035.455078125 3725.0673828125
9016.8056640625 3758.54248046875
9000.8212890625 3799.26025390625
8980.046875 3835.7373046875
8959.0810546875 3873.99560546875
8944.03125 3915.6064453125
8923.8115234375 3955.42529296875
8908.2109375 3992.35864257812
8890.9150390625 4035.63525390625
8874.6240234375 4075.12817382812
8858.34375 4109.94482421875
8841.611328125 4152.33203125
8829.83203125 4180.8115234375
8825.8173828125 4193.05126953125
8821.119140625 4204.17578125
8813.8720703125 4211.732421875
8807.314453125 4217.2861328125
8796.2724609375 4221.048828125
8774.01953125 4219.77880859375
8740.2958984375 4218.37451171875
8700.7099609375 4218.2939453125
8665.9833984375 4219.56005859375
8628.90625 4211.80322265625
8590.7021484375 4206.15966796875
8547.447265625 4201.3974609375
8506.5576171875 4198.42138671875
8482.2685546875 4186.0146484375
8505.349609375 4178.82275390625
8545.9140625 4188.701171875
8585.4755859375 4201.13916015625
8624.3662109375 4206.22705078125
8664.5625 4213.099609375
8706.9443359375 4218.306640625
8751.580078125 4218.39697265625
8792.67578125 4211.68896484375
8830.439453125 4188.82958984375
8846.09765625 4153.23193359375
8858.333984375 4114.62109375
8869.6357421875 4075.56323242188
8876.572265625 4037.27563476562
8886.314453125 3999.10522460938
8901.720703125 3965.623046875
8916.4609375 3922.34130859375
8937.1201171875 3881.18725585938
8961.20703125 3840.81982421875
8984.9912109375 3796.66650390625
9005.66015625 3751.28173828125
9023.966796875 3702.88623046875
9040.091796875 3654.59716796875
9061.138671875 3608.32299804688
9080.255859375 3560.70849609375
9107.724609375 3514.89331054688
9132.19140625 3473.74853515625
9159.984375 3422.478515625
9189.4736328125 3365.64526367188
9215.1533203125 3311.69897460938
9242.0859375 3255.75146484375
9267.265625 3203.14038085938
9289.490234375 3162.32568359375
9310.2734375 3124.62548828125
9330.185546875 3086.47802734375
9343.873046875 3043.52954101562
9356.74609375 3002.02661132812
9368.3037109375 2963.75
9383.1064453125 2924.25561523438
9400.009765625 2893.78442382812
9405.76171875 2887.00512695312
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9405.88671875 2887.00537109375
9406.8173828125 2889.123046875
9412.39453125 2905.27978515625
9420.93359375 2935.80639648438
9432.62109375 3008.98388671875
9409.7841796875 3043.6728515625
9379.7216796875 3046.61352539062
9350.0029296875 3063.58447265625
9330.291015625 3095.38549804688
9310.8837890625 3130.97314453125
9296.6572265625 3164.12255859375
9277.759765625 3194.58959960938
9259.30078125 3224.2783203125
9240.2158203125 3255.30200195312
9219.5634765625 3290.55346679688
9197.9794921875 3324.02124023438
9181.4951171875 3364.29223632812
9170.072265625 3399.1181640625
9155.4697265625 3434.38256835938
9143.234375 3470.431640625
9126.759765625 3506.4716796875
9111.72265625 3540.8447265625
9095.1171875 3579.89086914062
9076.8349609375 3615.92724609375
9061.923828125 3649.966796875
9046.322265625 3686.45434570312
9028.107421875 3720.82104492188
9011.0791015625 3753.85400390625
8994.6708984375 3789.115234375
8977.4423828125 3828.60595703125
8960.5166015625 3873.10791015625
8946.6640625 3908.82006835938
8932.3115234375 3945.310546875
8912.607421875 3976.66845703125
8899.0576171875 4017.39184570312
8879.3271484375 4061.99951171875
8862.6005859375 4101.04638671875
8849.869140625 4138.31982421875
8834.26953125 4175.25341796875
8804.412109375 4204.1416015625
8764.8291015625 4202.279296875
8724.1787109375 4203.978515625
8690.4560546875 4202.12890625
8659.912109375 4200.39697265625
8620.064453125 4206.66357421875
8581.033203125 4209.14697265625
8533.7197265625 4207.828125
8489.1328125 4214.08642578125
8468.5361328125 4194.89501953125
8510.99609375 4192.083984375
8556.806640625 4197.18505859375
8602.619140625 4201.17333984375
8645.4384765625 4205.93505859375
8687.642578125 4206.35400390625
8727.294921875 4204.76416015625
8770.3134765625 4202.73583984375
8809.8349609375 4204.15283203125
8842.0361328125 4188.07421875
8856.37890625 4155.81396484375
8869.8525390625 4121.88232421875
8882.39453125 4086.16723632812
8893.5703125 4047.99975585938
8905.0576171875 4009.7216796875
8916.982421875 3971.5556640625
8927.97265625 3932.94262695312
8942.0791015625 3895.11547851562
8959.423828125 3859.07641601562
8976.5234375 3820.92138671875
8995.73828125 3785.220703125
9016.6943359375 3752.19555664062
9039.021484375 3719.06225585938
9059.04296875 3685.59033203125
9076.890625 3648.662109375
9093.8671875 3610.95288085938
9110.7744140625 3576.13818359375
9128.7470703125 3539.65600585938
9150.017578125 3505.74169921875
9168.4921875 3467.92431640625
9181.5439453125 3428.87084960938
9197.1533203125 3389.82299804688
9214.572265625 3350.33374023438
9232.2333984375 3314.29638671875
9250.4541015625 3278.70581054688
9267.931640625 3241.33227539062
9286.58984375 3206.07690429688
9299.1396484375 3169.58374023438
9313.44140625 3130.53344726562
9323.501953125 3091.91918945312
9336.9326171875 3052.08764648438
9348.4296875 3012.58618164062
9359.7392578125 2973.52954101562
9369.6748046875 2935.36059570312
9376.3037109375 2897.9638671875
9392.533203125 2890.76196289062
9400.4482421875 2892.89477539062
9400.759765625 2892.8955078125
9400.9462890625 2893.34130859375
9415.3564453125 2919.3154296875
9405.0244140625 2939.22314453125
9387.2177734375 2954.8837890625
9367.3486328125 2972.6552734375
9353.7470703125 3004.9150390625
9337.658203125 3033.8291015625
9324.138671875 3056.736328125
9319.7998046875 3073.65112304688
9320.0751953125 3090.24169921875
9307.7939453125 3117.828125
9294.802734375 3156.43603515625
9281.123046875 3196.37841796875
9261.41015625 3229.40478515625
9238.443359375 3267.9912109375
9223.8232421875 3310.49267578125
9204.271484375 3355.87866210938
9181.546875 3398.25170898438
9164.376953125 3438.63256835938
9145.2822265625 3475.1123046875
9131.474609375 3517.50463867188
9115.80859375 3554.43701171875
9097.642578125 3594.37060546875
9080.1044921875 3632.52416992188
9066.7431640625 3671.1318359375
9053.6865234375 3712.74658203125
9034.7724609375 3753.12426757812
9020.3544921875 3790.39379882812
9004.259765625 3824.76489257812
8988.5205078125 3868.04443359375
8968.9912109375 3905.41479492188
8950.638671875 3946.1279296875
8932.234375 3982.61010742188
8905.9091796875 4020.412109375
8890.306640625 4058.57055664062
8873.6396484375 4098.95361328125
8854.1083984375 4138.32861328125
8837.6376953125 4174.81494140625
8810.47265625 4197.3623046875
8770.4541015625 4195.0537109375
8733.365234375 4193.30810546875
8697.2021484375 4195.7958984375
8656.8046875 4195.71435546875
8608.53515625 4204.525390625
8571.7421875 4210.46435546875
8536.14453125 4210.7275390625
8499.111328125 4212.43603515625
8480.2685546875 4188.57177734375
8517.8115234375 4181.853515625
8556.76171875 4188.27734375
8597.3291015625 4196.931640625
8639.080078125 4205.47705078125
8680.3515625 4204.66943359375
8722.6298828125 4199.298828125
8764.65625 4195.0419921875
8803.9482421875 4187.10546875
8837.697265625 4176.1513671875
8851.74609375 4165.4912109375
8860.849609375 4134.111328125
8871.94921875 4102.73583984375
8884.044921875 4071.69604492188
8891.59765625 4037.306640625
8898.15234375 4002.91528320312
8912.43359375 3970.65551757812
8927.7744140625 3938.50927734375
8942.1806640625 3906.24975585938
8961.384765625 3875.22509765625
8980.4638671875 3844.75708007812
8994.1259765625 3811.16015625
9009.59375 3778.45751953125
9025.126953125 3744.53076171875
9038.4755859375 3711.93530273438
9056.623046875 3680.46337890625
9071.96875 3646.98168945312
9088.560546875 3613.83642578125
9109.1474609375 3579.14111328125
9126.0556640625 3544.32666015625
9139.8525390625 3506.94482421875
9156.451171875 3471.35034179688
9170 3433.07739257812
9177.8134765625 3394.90356445312
9180.07421875 3357.94262695312
9192.1845703125 3322.3388671875
9215.5146484375 3288.76318359375
9238.029296875 3257.41284179688
9257.2490234375 3221.82446289062
9276.033203125 3185.67846679688
9296.810546875 3150.873046875
9312.6640625 3114.83251953125
9328.6435546875 3078.7919921875
9342.25390625 3042.30126953125
9354.494140625 3005.36206054688
9365.86328125 2967.6416015625
9382.4658203125 2931.93676757812
9403.9912109375 2898.02416992188
9420.3115234375 2877.68432617188
9415.650390625 2870.43676757812
9413.9853515625 2890.36352539062
9400.5107421875 2921.39868164062
9379.7431640625 2950.63647460938
9359.9111328125 2980.32177734375
9344.9970703125 3013.80346679688
9329.146484375 3048.173828125
9312.2373046875 3081.7626953125
9295.3876953125 3116.46533203125
9278.4755859375 3151.72436523438
9262.435546875 3187.43090820312
9258.041015625 3230.28833007812
9247.9853515625 3267.232421875
9232.3212890625 3302.38305664062
9214.2861328125 3338.08544921875
9196.6279296875 3373.23193359375
9176.6015625 3407.59399414062
9162.92578125 3446.64624023438
9149.4423828125 3483.13793945312
9130.7822265625 3520.50927734375
9110.5146484375 3551.86499023438
9096.5361328125 3587.13110351562
9080.1279296875 3621.50122070312
9065.650390625 3657.1005859375
9052.4794921875 3694.03857421875
9037.3134765625 3730.97241210938
9023.8251953125 3770.916015625
9007.35546875 3805.28662109375
8989.57421875 3841.32446289062
8974.65625 3879.48388671875
8958.181640625 3916.86059570312
8938.4609375 3955.90087890625
8917.5634765625 3991.9326171875
8901.7119140625 4030.20166015625
8886.1748046875 4066.68994140625
8866.3369140625 4103.16943359375
8850.6748046875 4140.43701171875
8829.5322265625 4175.244140625
8803.9765625 4203.6953125
8767.9326171875 4208.74365234375
8733.53125 4203.5517578125
8697.6884765625 4201.6982421875
8661.1650390625 4197.3935546875
8625.3232421875 4195.2060546875
8589.2236328125 4197.24951171875
8552.380859375 4196.84228515625
8516.220703125 4197.9951171875
8495.427734375 4183.4794921875
8535.0224609375 4179.32666015625
8578.6513671875 4184.53515625
8619.9072265625 4191.40966796875
8660.859375 4194.498046875
8699.884765625 4194.91064453125
8739.7841796875 4194.2119140625
8781.876953125 4188.28515625
8822.5419921875 4179.01513671875
8846.78125 4154.4580078125
8863.37109375 4120.53271484375
8880.267578125 4089.61450195312
8898.3544921875 4055.58081054688
8911.2705078125 4020.42333984375
8924.3720703125 3985.60009765625
8937.1044921875 3948.66088867188
8952.263671875 3914.28735351562
8971.7275390625 3878.6982421875
8989.818359375 3843.4404296875
9002.2373046875 3808.17065429688
9011.5400390625 3772.115234375
9022.1572265625 3733.50146484375
9030.33984375 3696.55297851562
9048.685546875 3659.62573242188
9070.89453125 3624.04272460938
9091.86328125 3585.451171875
9108.904296875 3546.85131835938
9124.572265625 3508.58251953125
9142.4853515625 3470.87548828125
9162.9541015625 3433.0625
9182.1806640625 3393.57666015625
9198.7919921875 3352.41552734375
9213.21875 3312.58569335938
9234.2529296875 3273.54931640625
9256.908203125 3234.96215820312
9277.0712890625 3195.92431640625
9297.9189453125 3157.33349609375
9317.76953125 3118.74047851562
9335.3115234375 3080.4765625
9351.1728515625 3041.4296875
9364.4814453125 3000.70727539062
9383.462890625 2960.88793945312
9399.5703125 2923.51196289062
9410.4150390625 2897.5927734375
9415.609375 2889.14208984375
9415.734375 2889.142578125
9413.716796875 2899.27026367188
9410.5458984375 2923.53588867188
9392.220703125 2948.10278320312
9370.21875 2971.88208007812
9356.865234375 3004.47631835938
9339.7724609375 3036.39453125
9325.734375 3068.54223632812
9309.5771484375 3100.46264648438
9293.416015625 3134.38720703125
9276.7060546875 3162.74340820312
9265.904296875 3198.46118164062
9253.1708984375 3233.28393554688
9236.76171875 3266.76293945312
9226.0234375 3302.03540039062
9212.8544921875 3337.19165039062
9198.6279296875 3370.78662109375
9184.2158203125 3404.27001953125
9174.974609375 3439.4345703125
9159.31640625 3472.58129882812
9147.2080078125 3507.85107421875
9135.787109375 3542.23168945312
9124.615234375 3576.61303710938
9109.462890625 3606.64331054688
9093.80859375 3638.56567382812
9078.7177734375 3669.04174804688
9064.806640625 3702.1923828125
9048.396484375 3737.78759765625
9035.482421875 3771.38598632812
9018.2724609375 3802.30322265625
8992.970703125 3826.85693359375
8976.134765625 3857.88647460938
8962.287109375 3890.92626953125
8949.1845703125 3925.74926757812
8933.5341796875 3956.78149414062
8919.4404296875 3989.04150390625
8905.1552734375 4022.97143554688
8893.1142578125 4057.3515625
8885.1845703125 4093.41015625
8870.7783203125 4126.44921875
8846.787109375 4151.5634765625
8830.3271484375 4182.92822265625
8804.84765625 4204.142578125
8769.9423828125 4201.51025390625
8736.4560546875 4206.11865234375
8701.6591796875 4211.05859375
8668.0478515625 4216.11279296875
8633.69140625 4219.49560546875
8598.0302734375 4220.20361328125
8564.69140625 4213.79052734375
8529.783203125 4212.05126953125
8497.1982421875 4202.63427734375
8520.791015625 4188.2060546875
8564.4169921875 4194.63916015625
8607.4228515625 4199.8466796875
8652.7353515625 4204.16845703125
8693.134765625 4203.02490234375
8735.2216796875 4200.10400390625
8778.75 4192.955078125
8820.955078125 4193.041015625
8856.392578125 4179.5302734375
8871.052734375 4144.3759765625
8880.9794921875 4106.9853515625
8888.9697265625 4071.7060546875
8905.6298828125 4034.88623046875
8924.6513671875 4001.30004882812
8937.81640625 3966.14306640625
8951.7939453125 3930.43115234375
8967.142578125 3894.83349609375
8984.859375 3859.57470703125
9000.6435546875 3824.75732421875
9014.560546875 3788.71142578125
9028.0478515625 3749.21313476562
9039.3564453125 3708.0400390625
9052.845703125 3667.76245117188
9066.8330078125 3628.26513671875
9083.623046875 3590.11010742188
9104.8349609375 3554.41381835938
9124.6171875 3517.15600585938
9143.337890625 3480.22998046875
9161.876953125 3441.18823242188
9169.5693359375 3401.232421875
9179.0068359375 3361.39208984375
9194.3681640625 3321.89819335938
9224.25 3285.88696289062
9249.080078125 3250.64477539062
9265.8125 3212.04467773438
9281.9892578125 3170.4375
9297.9765625 3130.5
9315.400390625 3089.3408203125
9336.6865234375 3050.3056640625
9356.7265625 3010.93408203125
9376.70703125 2970.56005859375
9396.1201171875 2932.85717773438
9419.15625 2892.935546875
9409.3408203125 2875.54467773438
9411.8056640625 2917.9716796875
9397.4921875 2961.69799804688
9381.6328125 2999.51977539062
9367.0791015625 3039.34887695312
9351.0966796875 3076.72509765625
9336.5517578125 3112.7685546875
9320.9990234375 3153.486328125
9303.76171875 3194.64575195312
9287.7734375 3235.47387695312
9267.9287109375 3271.50610351562
9250.017578125 3307.98803710938
9232.5361328125 3347.47705078125
9214.0576171875 3386.85278320312
9198.3818359375 3428.01611328125
9182.2099609375 3467.50830078125
9161.0478515625 3508.65991210938
9145.25390625 3546.92822265625
9125.716796875 3586.74731445312
9106.306640625 3625.00830078125
9091.189453125 3668.28857421875
9074.7666015625 3709.78466796875
9057.962890625 3754.84301757812
9045.9033203125 3796.7939453125
9024.810546875 3835.83081054688
9003.0380859375 3872.3056640625
8981.7626953125 3909.67236328125
8964.5439453125 3944.93212890625
8950.2431640625 3986.54467773438
8931.4638671875 4023.02587890625
8908.083984375 4053.93090820312
8873.880859375 4073.01123046875
8838.1240234375 4089.52783203125
8812.6982421875 4114.86181640625
8788.328125 4142.8701171875
8765.71484375 4164.9814453125
8745.041015625 4184.42431640625
8739.60546875 4190.314453125
8739.6044921875 4190.759765625
8725.0771484375 4191.62109375
8670.599609375 4156.2158203125
8565.71484375 4106.34716796875
8457.140625 4061.48413085938
8349.6796875 4019.74389648438
8239.09375 3980.78369140625
8131.18505859375 3942.83374023438
8022.4619140625 3906.10961914062
7919.46923828125 3871.06884765625
7814.97802734375 3836.47314453125
7708.36376953125 3802.76708984375
7601.2431640625 3772.40283203125
7485.34375 3734.00952148438
7366.2607421875 3696.83862304688
7256.28515625 3655.78930664062
7154.32275390625 3593.71240234375
7044.66455078125 3546.32275390625
6931.37255859375 3508.39379882812
6820.0087890625 3472.02978515625
6704.58544921875 3438.78002929688
6593.65283203125 3403.3134765625
6475.67724609375 3364.94409179688
6350.72265625 3321.89135742188
6219.66943359375 3268.58984375
6083.50439453125 3212.27880859375
5942.8408203125 3159.86303710938
5798.12109375 3107.0009765625
5647.0986328125 3055.0263671875
5489.283203125 2997.03588867188
5332.46240234375 2937.82763671875
5187.9267578125 2875.18798828125
5073.4951171875 2822.83227539062
4958.37353515625 2771.70361328125
4835.5703125 2727.806640625
4716.322265625 2680.91064453125
4597.25830078125 2634.9091796875
4477.25439453125 2590.24584960938
4358.86962890625 2545.92163085938
4239.29541015625 2503.71508789062
4123.65771484375 2450.60400390625
4005.39453125 2401.61328125
3887.81420898438 2353.07177734375
3769.36206054688 2299.8564453125
3648.78100585938 2253.10034179688
3527.50659179688 2212.13671875
3406.6689453125 2167.9482421875
3288.01489257812 2119.86767578125
3170.16918945312 2071.34545898438
3035.54516601562 2019.36315917969
2903.60327148438 1962.37646484375
2785.75415039062 1905.84826660156
2671.02001953125 1850.55004882812
2556.59130859375 1801.15612792969
2447.34130859375 1744.19689941406
2338.02416992188 1691.02612304688
2226.89868164062 1631.5107421875
2103.85986328125 1563.5302734375
1979.44543457031 1494.21667480469
1862.82177734375 1431.36779785156
1751.8076171875 1372.19873046875
1642.22509765625 1313.14428710938
1532.63891601562 1256.20825195312
1423.61401367188 1191.14721679688
1313.83557128906 1131.21032714844
1196.68676757812 1091.76123046875
1068.85998535156 1084.04504394531
940.970703125 1074.21716308594
813.328247070312 1075.861328125
688.8720703125 1049.56298828125
579.392761230469 982.40771484375
479.9560546875 901.672607421875
377.458190917969 824.836547851562
274.519714355469 751.788513183594
187.800109863281 667.275390625
106.068618774414 581.428039550781
28.8262920379639 493.912170410156
-33.8808097839355 422.987487792969
-70.0085601806641 380.121337890625
-89.0399475097656 353.733673095703
-109.631492614746 327.457489013672
-127.727363586426 302.406097412109
-137.462112426758 278.579254150391
-144.950637817383 254.418334960938
-151.316223144531 226.360427856445
-154.437057495117 200.863265991211
-153.626815795898 174.58659362793
-147.387741088867 149.868499755859
-137.903747558594 126.597763061523
-130.291732788086 101.10026550293
-123.2412109375 76.3821868896484
-116.377830505371 50.9960823059082
-110.887145996094 27.6141738891602
-100.778526306152 10.5786418914795
-87.3625335693359 -6.34559345245361
-70.9510116577148 -15.6985998153687
-60.0306663513184 -15.3647403717041
-44.6173553466797 -12.3587007522583
-28.8920764923096 -11.9134683609009
-18.0965385437012 -9.3526668548584
-6.4273853302002 -5.56708145141602
8.42423629760742 -2.11548447608948
20.4677562713623 1.67017447948456
30.7016086578369 5.12182855606079
36.5049095153809 11.4683523178101
40.2489280700684 19.4849910736084
39.9368782043457 24.161340713501
39.3128623962402 24.1613349914551
39.4376564025879 25.0520687103271
41.1848793029785 26.7222118377686
42.2456970214844 27.1675891876221
42.8697052001953 27.6129627227783
40.8728713989258 26.7222080230713
};
\addlegendentry{GT Trajectory, Training}
\addplot [thick, darkorange25512714]
table {%
	0 0
	-0.624013364315033 4.53003146105857e-08
	-0.624013364315033 4.53003146105857e-08
	-0.249605357646942 7.44562367316348e-09
	0.187204018235207 4.27503676903029e-09
	-0.249605357646942 7.44562367316348e-09
	-0.24960532784462 0.445366948843002
	-0.24960532784462 0.445366948843002
	-0.24960532784462 0.445366948843002
	-0.312006682157516 1.14350262592211e-08
	-0.624013483524323 -0.779392063617706
	-0.936020374298096 -1.22475898265839
	-0.873619198799133 -2.11549282073975
	-0.936020612716675 -2.56085968017578
	-1.06082332134247 -2.11549282073975
	-1.06082332134247 -2.11549282073975
	-1.06082332134247 -2.11549282073975
	-1.06082439422607 -6.79184532165527
	-3.68169116973877 -14.3630819320679
	-7.30098819732666 -18.7054042816162
	-16.9732685089111 -26.2766151428223
	-39.9371185302734 -28.3919563293457
	-61.091480255127 -40.3052711486816
	-83.868408203125 -51.7730865478516
	-113.883781433105 -50.5476417541504
	-138.968841552734 -33.0662536621094
	-156.128402709961 -6.78901958465576
	-163.802597045898 24.2756080627441
	-167.545455932617 55.2287559509277
	-170.789016723633 87.072624206543
	-172.472564697266 118.582405090332
	-173.594512939453 149.535461425781
	-177.649139404297 181.379364013672
	-182.951629638672 214.559432983398
	-182.513397216797 248.518646240234
	-164.853775024414 276.130706787109
	-133.030853271484 285.482299804688
	-99.2114028930664 292.273254394531
	-73.5658569335938 311.757537841797
	-51.4146118164062 343.266937255859
	-21.6514358520508 364.087615966797
	12.1671743392944 385.242523193359
	48.044506072998 406.063690185547
	88.1644134521484 424.324371337891
	123.105239868164 441.360534667969
	142.13542175293 449.823089599609
	168.964874267578 458.286041259766
	202.220703125 469.755676269531
	236.848815917969 485.567962646484
	270.790649414062 496.147430419922
	303.608947753906 510.958099365234
	334.74267578125 521.649230957031
	370.804901123047 537.796691894531
	407.117065429688 547.152709960938
	436.191253662109 558.623779296875
	466.262603759766 579.00244140625
	501.824859619141 593.81494140625
	535.951843261719 608.738830566406
	589.294494628906 630.346069335938
	700.344177246094 682.693359375
	821.373107910156 737.828918457031
	937.407592773438 793.523559570312
	1052.69067382812 848.330322265625
	1167.90856933594 902.80615234375
	1286.74340820312 952.498474121094
	1409.69116210938 1007.76251220703
	1529.14392089844 1058.35241699219
	1647.78295898438 1108.5
	1770.16284179688 1157.42761230469
	1891.54077148438 1208.80773925781
	2014.54028320312 1254.736328125
	2135.22485351562 1308.79528808594
	2256.40795898438 1358.51550292969
	2379.58422851562 1408.68566894531
	2505.37890625 1456.29992675781
	2630.73413085938 1504.02893066406
	2755.89819335938 1553.76574707031
	2883.17895507812 1605.17761230469
	3008.52563476562 1653.25170898438
	3131.30786132812 1706.89465332031
	3254.0263671875 1757.98010253906
	3377.990234375 1808.62475585938
	3503.57421875 1857.15881347656
	3628.28002929688 1908.59069824219
	3754.60815429688 1955.90783691406
	3883.2998046875 2007.3505859375
	4009.43432617188 2055.45458984375
	4137.55908203125 2106.125
	4264.55712890625 2158.13403320312
	4391.18017578125 2208.365234375
	4517.552734375 2256.03881835938
	4640.6796875 2303.71264648438
	4760.8662109375 2357.3994140625
	4884.85595703125 2409.31225585938
	5007.84619140625 2460.00268554688
	5131.45166015625 2515.37377929688
	5253.626953125 2564.400390625
	5367.38134765625 2612.97436523438
	5483.31689453125 2660.66333007812
	5604.1884765625 2699.45458984375
	5719.388671875 2733.56518554688
	5834.88330078125 2779.25903320312
	5948.6328125 2822.72680664062
	6064.24853515625 2867.4248046875
	6180.10302734375 2918.138671875
	6291.0439453125 2958.27124023438
	6410.70947265625 3000.42358398438
	6521.08740234375 3038.89086914062
	6624.67431640625 3072.11743164062
	6731.24853515625 3108.35766601562
	6841.99755859375 3145.16357421875
	6949.0771484375 3174.61791992188
	7058.28076171875 3201.072265625
	7160.5595703125 3228.85400390625
	7265.38671875 3260.53930664062
	7369.34033203125 3291.6689453125
	7472.1123046875 3320.349609375
	7573.3828125 3351.0341796875
	7677.64599609375 3380.94702148438
	7772.99609375 3408.28564453125
	7868.33544921875 3440.74780273438
	7971.4833984375 3464.7646484375
	8075.68896484375 3489.1201171875
	8179.0224609375 3512.69702148438
	8279.0380859375 3542.1708984375
	8377.3154296875 3567.41284179688
	8471.7890625 3592.31567382812
	8571.43359375 3618.78955078125
	8677.6982421875 3639.0439453125
	8775.54296875 3659.95166015625
	8870.880859375 3686.98046875
	8958.6142578125 3712.21411132812
	9051.970703125 3731.56005859375
	9139.771484375 3753.79125976562
	9230.123046875 3778.14526367188
	9327.32421875 3805.52197265625
	9420.033203125 3834.2275390625
	9515.9716796875 3867.95239257812
	9609.8544921875 3900.4501953125
	9706.501953125 3922.37866210938
	9806.5068359375 3948.1025390625
	9907.1416015625 3970.37841796875
	10008.51953125 3994.44018554688
	10107.4580078125 4021.83862304688
	10213.0107421875 4045.80346679688
	10317.0634765625 4070.76953125
	10418.189453125 4093.94946289062
	10519.625 4117.57763671875
	10617.998046875 4144.09619140625
	10709.6572265625 4162.5830078125
	10807.4140625 4184.873046875
	10914.140625 4210.3056640625
	11019.1083984375 4239.85595703125
	11108.9560546875 4258.3466796875
	11198.0576171875 4275.50146484375
	11285.7724609375 4298.3330078125
	11372.173828125 4322.2763671875
	11458.9541015625 4344.2177734375
	11545.0419921875 4368.16357421875
	11629.990234375 4375.18408203125
	11696.0859375 4369.0166015625
	11717.177734375 4361.05712890625
	11728.3408203125 4359.30615234375
	11739.869140625 4361.119140625
	11752.333984375 4361.93212890625
	11764.484375 4364.0810546875
	11776.009765625 4366.67333984375
	11787.5986328125 4368.8203125
	11798.9375 4371.41259765625
	11811.3994140625 4373.56201171875
	11822.7978515625 4377.044921875
	11834.640625 4377.52294921875
	11846.1015625 4380.89453125
	11857.6884765625 4383.9326171875
	11868.90234375 4386.5244140625
	11880.8603515625 4390.34326171875
	11892.5712890625 4393.3818359375
	11904.4072265625 4396.3095703125
	11916.5576171875 4398.56982421875
	11928.3994140625 4399.3818359375
	11938.9912109375 4401.52685546875
	11949.8935546875 4403.67236328125
	11961.2333984375 4405.8193359375
	11973.5693359375 4408.41455078125
	11985.9677734375 4411.01025390625
	11997.4912109375 4414.04833984375
	12007.83203125 4416.63818359375
	12018.8583984375 4419.2294921875
	12030.5712890625 4421.8232421875
	12041.5966796875 4424.7490234375
	12051.125 4428.22705078125
	12060.466796875 4431.1484375
	12071.4912109375 4434.630859375
	12083.5146484375 4437.2255859375
	12095.1630859375 4440.26416015625
	12107.12890625 4441.52294921875
	12118.345703125 4442.77880859375
	12128.5009765625 4445.03466796875
	12139.52734375 4447.51513671875
	12152.1728515625 4450.55712890625
	12163.3857421875 4453.5947265625
	12175.2255859375 4454.85302734375
	12187.376953125 4456.6689453125
	12198.091796875 4459.14892578125
	12208.123046875 4460.95849609375
	12218.8359375 4463.8837890625
	12229.9228515625 4467.3671875
	12247.7744140625 4437.24365234375
	12296.017578125 4351.9814453125
	12352.6064453125 4270.19482421875
	12413.927734375 4190.9833984375
	12460.6982421875 4099.8173828125
	12492.564453125 4010.61279296875
	12513.6044921875 3914.3623046875
	12534.5673828125 3823.4560546875
	12557.89453125 3734.78393554688
	12587.02734375 3643.56787109375
	12608.96484375 3540.41723632812
	12640.455078125 3433.06372070312
	12671.1923828125 3327.82373046875
	12694.6845703125 3227.23901367188
	12730.953125 3129.1416015625
	12773.03125 3028.1669921875
	12825.130859375 2934.12573242188
	12887.892578125 2841.23046875
	12954.4609375 2748.458984375
	13018.169921875 2653.45288085938
	13108.337890625 2595.15991210938
	13222.7587890625 2600.63134765625
	13337.17578125 2607.77563476562
	13448.4267578125 2609.79150390625
	13563.5400390625 2613.15844726562
	13681.34765625 2612.63989257812
	13797.39453125 2616.35009765625
	13903.654296875 2618.91845703125
	14006.3037109375 2619.5849609375
	14111.6962890625 2620.3740234375
	14222.00390625 2624.63354492188
	14324.646484375 2627.0888671875
	14427.8193359375 2620.19580078125
	14528.41015625 2620.97900390625
	14626.810546875 2623.76147460938
	14725.974609375 2622.42895507812
	14804.7939453125 2679.26098632812
	14874.927734375 2776.70483398438
	14949.8427734375 2879.2880859375
	15025.93359375 2983.212890625
	15102.0537109375 3095.60131835938
	15168.3037109375 3194.37231445312
	15230.734375 3296.58276367188
	15291.744140625 3411.92749023438
	15349.5224609375 3523.36450195312
	15315.9501953125 3566.11206054688
	15259.6064453125 3560.01098632812
	15209.375 3553.48681640625
	15147.720703125 3550.70874023438
	15083.111328125 3554.71313476562
	15021.5810546875 3551.93725585938
	14958.6240234375 3547.0419921875
	14908.7529296875 3544.30834960938
	14847.1494140625 3544.541015625
	14790.46875 3545.68212890625
	14736.5322265625 3546.72216796875
	14675.25 3544.3974609375
	14611.146484375 3546.29516601562
	14570.6181640625 3546.60327148438
	14522.05078125 3545.54858398438
	14467.7275390625 3550.04223632812
	14409.60546875 3553.63330078125
	14352.716796875 3561.1259765625
	14299.955078125 3565.181640625
	14243.70703125 3567.55639648438
	14191.9609375 3566.16088867188
	14141.1416015625 3567.21850585938
	14102.1513671875 3573.88256835938
	14053.630859375 3577.62109375
	13997.5107421875 3579.10864257812
	13954.1962890625 3573.40112304688
	13913.3671875 3570.2626953125
	13854.763671875 3568.40380859375
	13795.2900390625 3565.65209960938
	13727.96484375 3561.6513671875
	13662.1982421875 3557.65673828125
	13605.4033203125 3555.69555664062
	13544.3466796875 3560.625
	13489.169921875 3559.67260742188
	13438.177734375 3556.0615234375
	13385.6650390625 3540.64428710938
	13332.16015625 3522.99755859375
	13267.7958984375 3508.76977539062
	13205.162109375 3499.224609375
	13154.8623046875 3493.61474609375
	13091.90234375 3488.74682617188
	13031.1259765625 3483.44067382812
	12972.453125 3483.263671875
	12907.91015625 3486.521484375
	12848.9951171875 3484.22998046875
	12814.2685546875 3483.23583984375
	12761.0830078125 3483.078125
	12709.7197265625 3478.24975585938
	12655.607421875 3475.08422851562
	12604.30859375 3469.47827148438
	12553.263671875 3462.53735351562
	12522.01953125 3464.56201171875
	12485.859375 3463.12084960938
	12451.3232421875 3460.90551757812
	12427.955078125 3456.16162109375
	12424.8046875 3467.62084960938
	12434.994140625 3480.00927734375
	12445.6337890625 3487.72265625
	12459.03125 3490.65625
	12469.875 3492.46899414062
	12480.97265625 3492.83520507812
	12493.630859375 3492.53784179688
	12505.59375 3495.46752929688
	12515.8759765625 3497.16748046875
	12527.5927734375 3498.98291015625
	12536.12890625 3501.12329101562
	12538.4326171875 3502.35473632812
	12540.05078125 3503.25024414062
	12542.2314453125 3503.70190429688
	12543.7890625 3504.15185546875
	12545.7822265625 3504.93701171875
	12549.021484375 3505.83715820312
	12552.0107421875 3507.07080078125
	12554.939453125 3507.96997070312
	12555.5625 3507.97192382812
	12557.4931640625 3508.7568359375
	12558.677734375 3508.76025390625
	12560.421875 3509.21069335938
	12588.0498046875 3507.17578125
	12618.3369140625 3533.65258789062
	12636.7265625 3534.93139648438
	12658.8896484375 3525.1982421875
	12682.6142578125 3514.6904296875
	12680.0537109375 3494.75244140625
	12657.1513671875 3480.21069335938
	12628.642578125 3463.98217773438
	12611.0126953125 3437.20849609375
	12584.1474609375 3391.70190429688
	12560.2802734375 3343.97778320312
	12530.3486328125 3301.91430664062
	12513.447265625 3260.22314453125
	12482.83203125 3216.82202148438
	12451.2265625 3170.857421875
	12422.62890625 3119.33447265625
	12402.708984375 3064.05126953125
	12368.7001953125 3007.05737304688
	12339.9658203125 2937.3857421875
	12322.486328125 2878.658203125
	12302.7021484375 2818.69946289062
	12264.8330078125 2758.68920898438
	12226.9453125 2704.69165039062
	12186.5615234375 2651.021484375
	12147.5498046875 2597.021484375
	12111.41015625 2541.24853515625
	12071.205078125 2489.69555664062
	12033.5517578125 2439.48608398438
	11996.76171875 2392.28564453125
	11954.298828125 2344.17895507812
	11911.0791015625 2298.63159179688
	11860.5869140625 2243.7119140625
	11807.873046875 2179.76782226562
	11751.6787109375 2110.8046875
	11693.48828125 2041.05737304688
	11638.55078125 1966.97729492188
	11587.8427734375 1897.14038085938
	11555.8974609375 1830.80590820312
	11502.7548828125 1760.18395996094
	11427.01171875 1743.837890625
	11351.4931640625 1783.6103515625
	11278.42578125 1817.3779296875
	11217.1376953125 1854.96313476562
	11153.888671875 1903.23303222656
	11086.888671875 1955.72509765625
	11018.46875 2003.20422363281
	10948.94140625 2045.00317382812
	10876.3642578125 2085.23681640625
	10801.986328125 2122.34936523438
	10731.90625 2162.591796875
	10653.236328125 2196.35595703125
	10566.259765625 2235.22314453125
	10485.2744140625 2273.2158203125
	10408.9609375 2314.2275390625
	10331.5205078125 2357.353515625
	10259.62109375 2405.61572265625
	10189.4189453125 2448.76147460938
	10111.685546875 2485.98950195312
	10021.2666015625 2534.65747070312
	9932.7060546875 2589.67846679688
	9838.17578125 2638.22973632812
	9739.6689453125 2681.31811523438
	9639.0029296875 2715.05126953125
	9533.2421875 2740.7587890625
	9432.76953125 2772.38159179688
	9360.2900390625 2865.75146484375
	9302.822265625 2968.39599609375
	9254.271484375 3071.84008789062
	9208.9765625 3170.72631835938
	9164.0546875 3270.5048828125
	9119.572265625 3370.17333984375
	9077.1484375 3470.29223632812
	9049.1455078125 3562.8701171875
	9075.658203125 3585.86254882812
	9087.140625 3581.21044921875
	9097.123046875 3578.22509765625
	9108.34765625 3577.46948242188
	9118.009765625 3578.26928710938
	9128.669921875 3579.1826171875
	9138.33203125 3580.09375
	9148.9296875 3580.89575195312
	9158.9052734375 3580.9169921875
	9169.814453125 3581.83081054688
	9180.5361328125 3583.07836914062
	9191.6318359375 3584.43823242188
	9203.1025390625 3584.90795898438
	9214.201171875 3584.93188476562
	9225.2333984375 3586.62548828125
	9236.142578125 3587.53955078125
	9246.115234375 3589.23120117188
	9255.96484375 3590.03173828125
	9265.3134765625 3591.83325195312
	9275.7841796875 3593.52587890625
	9285.4453125 3594.771484375
	9296.1669921875 3596.13061523438
	9307.2001953125 3597.37939453125
	9317.0478515625 3598.73681640625
	9326.3994140625 3599.53637695312
	9336.5 3599.22412109375
	9346.9697265625 3601.6962890625
	9356.5048828125 3603.83251953125
	9365.66796875 3604.7431640625
	9375.9521484375 3606.10180664062
	9386.4248046875 3607.34936523438
	9397.021484375 3608.26318359375
	9408.2421875 3609.51245117188
	9419.4609375 3611.20703125
	9430.9921875 3613.013671875
	9442.1513671875 3613.3720703125
	9452.001953125 3613.83911132812
	9462.4736328125 3615.1982421875
	9475.5673828125 3614.78173828125
	9495.1259765625 3623.73217773438
	9493.09765625 3638.5361328125
	9485.599609375 3645.7568359375
	9479.8447265625 3654.65161132812
	9442.06640625 3680.51147460938
	9378.044921875 3704.64453125
	9305.419921875 3728.6484375
	9225.8330078125 3743.39721679688
	9147.3212890625 3751.24633789062
	9064.9697265625 3776.12451171875
	8985.2158203125 3812.03247070312
	8932.8017578125 3893.09228515625
	8886.19921875 3968.15209960938
	8857.5322265625 4053.49291992188
	8829.4326171875 4136.71923828125
	8801.9013671875 4216.49560546875
	8752.2099609375 4250.35400390625
	8693.650390625 4230.30517578125
	8630.27734375 4216.927734375
	8555.9208984375 4208.76318359375
	8482.384765625 4195.81298828125
	8416.4189453125 4168.51611328125
	8385.03125 4184.154296875
	8457.1982421875 4196.208984375
	8546.6455078125 4201.95263671875
	8636.5400390625 4202.5771484375
	8720.658203125 4223.12255859375
	8802.927734375 4232.642578125
	8841.2109375 4168.92138671875
	8847.9013671875 4098.90087890625
	8849.0166015625 4010.9423828125
	8862.16796875 3921.7841796875
	8902.1171875 3837.802734375
	8947.734375 3757.619140625
	8996.5283203125 3679.11303710938
	9051.123046875 3601.06494140625
	9091.955078125 3515.4169921875
	9125.0615234375 3427.97192382812
	9162.5361328125 3339.75659179688
	9198.69921875 3252.76391601562
	9240.23046875 3164.00146484375
	9272.537109375 3074.10620117188
	9302.9677734375 2987.43579101562
	9329.470703125 2900.86865234375
	9352.7060546875 2826.20825195312
	9379.541015625 2816.91381835938
	9393.6826171875 2823.29125976562
	9403.0869140625 2828.87890625
	9411.615234375 2836.0234375
	9419.5185546875 2843.27783203125
	9427.6123046875 2849.30810546875
	9431.9716796875 2852.21240234375
	9432.345703125 2852.21337890625
	9433.404296875 2853.1064453125
	9434.7734375 2854
	9435.583984375 2854.447265625
	9438.5107421875 2856.12377929688
	9440.130859375 2856.90673828125
	9441.376953125 2857.35473632812
	9441.9365234375 2857.80151367188
	9441.9365234375 2857.80151367188
	9440.75390625 2856.908203125
	9437.3154296875 2860.79760742188
	9378.205078125 2857.66235351562
	9328.9365234375 2917.01220703125
	9283.59765625 3005.654296875
	9233.5087890625 3099.85375976562
	9186.1748046875 3190.27392578125
	9147.80859375 3286.61499023438
	9122.5400390625 3382.09326171875
	9105.7744140625 3467.45751953125
	9084.3935546875 3553.14624023438
	9058.0771484375 3644.3916015625
	9029.1962890625 3739.97436523438
	9003.56640625 3832.1123046875
	8967.662109375 3918.216796875
	8909.59765625 3989.021484375
	8855.6337890625 4067.51806640625
	8821.908203125 4157.85888671875
	8783.0771484375 4245.740234375
	8706.7353515625 4233.671875
	8630.9052734375 4214.3681640625
	8544.791015625 4194.2666015625
	8462.7890625 4174.61962890625
	8385.5419921875 4145.96484375
	8360.7734375 4155.71484375
	8453.8017578125 4179.6123046875
	8552.2646484375 4197.73291015625
	8651.8056640625 4206.3935546875
	8750.1083984375 4210.8232421875
	8832.4931640625 4194.4013671875
	8848.349609375 4123.06298828125
	8868.33984375 4042.826171875
	8894.6884765625 3963.0478515625
	8920.732421875 3880.70825195312
	8944.716796875 3799.70043945312
	8979.486328125 3719.49487304688
	9016.8740234375 3640.07421875
	9055.1376953125 3559.54248046875
	9096.2783203125 3475.89965820312
	9130.3203125 3388.45629882812
	9157.8740234375 3303.560546875
	9182.4326171875 3219.99462890625
	9221.255859375 3143.58520507812
	9262.265625 3066.4013671875
	9288.7666015625 2979.833984375
	9326.67578125 2895.40698242188
	9375.9296875 2842.84887695312
	9386.25390625 2827.060546875
	9387.1875 2827.95336914062
	9390.3017578125 2829.63037109375
	9393.4150390625 2831.75268554688
	9395.5322265625 2833.09326171875
	9412.9951171875 2832.24072265625
	9428.783203125 2827.15356445312
	9433.5703125 2833.95581054688
	9432.92578125 2843.75244140625
	9429.9814453125 2849.75854492188
	9427.6220703125 2845.0771484375
	9425.9443359375 2842.06713867188
	9406.7958984375 2844.14086914062
	9364.8408203125 2895.04418945312
	9340.4140625 2973.15380859375
	9312.1005859375 3060.94165039062
	9276.759765625 3140.36401367188
	9244.6220703125 3209.88403320312
	9209.048828125 3282.51440429688
	9177.0810546875 3360.94262695312
	9147.283203125 3445.83374023438
	9113.9345703125 3529.93798828125
	9076.1748046875 3607.13012695312
	9041.888671875 3693.23706054688
	8999.8125 3778.548828125
	8947.8154296875 3868.5166015625
	8905.0048828125 3948.7060546875
	8865.490234375 4033.91284179688
	8824.84375 4124.79638671875
	8786.953125 4210.00732421875
	8720.220703125 4223.90087890625
	8645.7685546875 4201.705078125
	8566.1240234375 4187.96240234375
	8493.5341796875 4169.11279296875
	8417.6396484375 4150.25830078125
	8364.65234375 4180.7744140625
	8436.240234375 4202.1806640625
	8541.779296875 4204.05859375
	8639.0087890625 4214.830078125
	8735.72265625 4234.17578125
	8832.5498046875 4227.58154296875
	8872.5986328125 4154.623046875
	8883.48828125 4073.4765625
	8886.966796875 3988.974609375
	8920.36328125 3908.3203125
	8962.611328125 3829.02075195312
	9006.857421875 3748.8349609375
	9052.8505859375 3669.09887695312
	9085.890625 3582.54370117188
	9119.423828125 3499.33032226562
	9153.1357421875 3420.79418945312
	9170.76953125 3338.43798828125
	9187.142578125 3262.87133789062
	9195.84765625 3186.39770507812
	9226.447265625 3107.07592773438
	9263.9169921875 3023.0927734375
	9307.8662109375 2942.46411132812
	9361.3525390625 2864.86279296875
	9375.203125 2804.10009765625
	9337.9609375 2781.52807617188
	9329.8662109375 2775.609375
	9329.6181640625 2775.16333007812
	9329.6181640625 2775.16333007812
	9331.1748046875 2776.0576171875
	9332.732421875 2776.84033203125
	9333.0419921875 2777.73168945312
	9333.0419921875 2777.73168945312
	9333.4775390625 2778.17797851562
	9333.7890625 2778.6240234375
	9334.2880859375 2778.62524414062
	9334.91015625 2778.96044921875
	9334.91015625 2778.96044921875
	9334.91015625 2778.96044921875
	9334.91015625 2778.96044921875
	9334.724609375 2778.62622070312
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9334.2890625 2778.1796875
	9350.119140625 2782.44506835938
	9360.974609375 2809.19091796875
	9371.4091796875 2828.36450195312
	9381.796875 2840.634765625
	9389.419921875 2862.36303710938
	9393.7744140625 2867.04907226562
	9398.638671875 2867.0595703125
	9413.8642578125 2862.41650390625
	9412.0048828125 2857.29052734375
	9396.9990234375 2904.02172851562
	9357.7861328125 2984.99365234375
	9307.5751953125 3077.52197265625
	9262.6552734375 3175.07250976562
	9219.0986328125 3277.4140625
	9164.89453125 3374.16650390625
	9117.6181640625 3468.70751953125
	9079.7685546875 3558.70361328125
	9043.0400390625 3649.48193359375
	8998.587890625 3738.240234375
	8956.5009765625 3829.00805664062
	8911.9287109375 3917.21020507812
	8869.15234375 4011.42919921875
	8837.34375 4109.12255859375
	8797.2685546875 4195.6650390625
	8729.724609375 4209.89111328125
	8652.6328125 4197.93310546875
	8575.68359375 4177.40380859375
	8500.921875 4152.98291015625
	8426.4140625 4126.1142578125
	8357.57421875 4133.55126953125
	8419.44140625 4185.1123046875
	8531.0400390625 4180.6552734375
	8641.71875 4200.47216796875
	8745.59375 4223.6181640625
	8831.8427734375 4207.9833984375
	8863.1806640625 4126.54541015625
	8884.69921875 4030.61206054688
	8905.2822265625 3935.12280273438
	8937.466796875 3838.3212890625
	8970.58203125 3743.6376953125
	9011.7421875 3648.97094726562
	9047.599609375 3556.9658203125
	9090.2509765625 3466.08862304688
	9139.94921875 3376.22900390625
	9188.7822265625 3283.25048828125
	9225.0205078125 3191.13647460938
	9256.5791015625 3100.7939453125
	9288.5087890625 3012.45678710938
	9338.13671875 2930.61596679688
	9384.140625 2852.55346679688
	9384.71484375 2817.70458984375
	9382.232421875 2812.24340820312
	9382.232421875 2812.24340820312
	9384.54296875 2810.91235351562
	9407.0087890625 2803.38989257812
	9428.642578125 2805.998046875
	9435.1767578125 2812.35888671875
	9437.3544921875 2814.47924804688
	9442.736328125 2806.02905273438
	9442.5751953125 2794.11499023438
	9440.1005859375 2785.2021484375
	9436.9970703125 2778.40356445312
	9435.021484375 2769.49169921875
	9429.8642578125 2760.90698242188
	9410.5087890625 2771.5537109375
	9383.5537109375 2835.62817382812
	9344.48828125 2934.86083984375
	9294.4560546875 3030.72973632812
	9246.474609375 3130.94604492188
	9199.4990234375 3228.93823242188
	9160.0234375 3318.93041992188
	9129.3525390625 3403.81958007812
	9099.9990234375 3485.70556640625
	9063.828125 3578.15502929688
	9019.1806640625 3669.8076171875
	8968.3662109375 3759.77758789062
	8919.236328125 3850.197265625
	8876.0224609375 3945.19458007812
	8840.09375 4045.3291015625
	8823.9755859375 4152.74169921875
	8787.2490234375 4217.6904296875
	8721.9462890625 4202.74951171875
	8641.125 4185.55126953125
	8564.48046875 4168.02880859375
	8486.884765625 4158.0771484375
	8408.767578125 4160.0390625
	8427.3828125 4204.72412109375
	8536.3623046875 4200.59619140625
	8657.513671875 4219.98876953125
	8759.4638671875 4238.900390625
	8824.0546875 4205.51806640625
	8844.6044921875 4125.6162109375
	8872.1005859375 4033.14721679688
	8903.779296875 3938.4599609375
	8936.0849609375 3842.99487304688
	8973.1904296875 3748.76489257812
	9014.3486328125 3654.98901367188
	9063.8623046875 3561.67626953125
	9117.36328125 3471.26782226562
	9164.451171875 3377.505859375
	9212.79296875 3281.18627929688
	9259.759765625 3187.87060546875
	9297.8779296875 3091.9755859375
	9331.2548828125 2998.18579101562
	9351.474609375 2905.1474609375
	9378.7080078125 2827.04418945312
	9374.705078125 2803.76489257812
	9381.732421875 2812.6875
	9391.6962890625 2819.05590820312
	9402.1533203125 2827.98608398438
	9391.9130859375 2862.81396484375
	9359.7802734375 2928.10205078125
	9312.8544921875 3000.70703125
	9278.5654296875 3083.80590820312
	9239.5302734375 3170.79174804688
	9201.8125 3254.88598632812
	9170.013671875 3341.88818359375
	9135.03125 3431.44458007812
	9092.572265625 3518.75854492188
	9048.1826171875 3605.73510742188
	9004.0361328125 3696.609375
	8964.9931640625 3792.95068359375
	8926.1376953125 3889.62670898438
	8887.9072265625 3986.41577148438
	8852.353515625 4086.216796875
	8805.095703125 4178.64599609375
	8726.5986328125 4214.22705078125
	8644.140625 4205.1533203125
	8560.6318359375 4191.29150390625
	8470.2939453125 4162.275390625
	8387.0986328125 4146.8583984375
	8419.9013671875 4205.04345703125
	8537.7080078125 4213.8486328125
	8654.0654296875 4229.7802734375
	8765.345703125 4228.3349609375
	8842.7333984375 4186.4052734375
	8856.2138671875 4088.34033203125
	8882.6025390625 3988.9658203125
	8916.9697265625 3891.38916015625
	8957.3798828125 3796.27514648438
	9002.7802734375 3700.837890625
	9047.9970703125 3604.95532226562
	9082.373046875 3506.04418945312
	9128.5341796875 3407.603515625
	9173.32421875 3310.05126953125
	9220.482421875 3213.72924804688
	9267.146484375 3116.07055664062
	9301.470703125 3016.38159179688
	9331.9345703125 2914.9033203125
	9383.1376953125 2826.2744140625
	9367.84375 2804.529296875
	9372.6767578125 2819.01440429688
	9380.5810546875 2826.26879882812
	9388.8583984375 2833.85815429688
	9396.759765625 2842.00341796875
	9404.912109375 2850.03784179688
	9413.2490234375 2858.62939453125
	9421.08984375 2866.2177734375
	9428.5537109375 2875.1416015625
	9437.2021484375 2884.17919921875
	9447.0419921875 2890.10205078125
	9456.818359375 2896.46997070312
	9467.58984375 2904.17626953125
	9476.4326171875 2909.6513671875
	9481.1591796875 2915.67431640625
	9484.7060546875 2919.0224609375
	9487.9462890625 2919.92016601562
	9491.6962890625 2916.47680664062
	9494.26953125 2908.9111328125
	9493.04296875 2899.5556640625
	9486.8251953125 2891.080078125
	9480.2998046875 2880.822265625
	9472.5244140625 2871.89770507812
	9463.7470703125 2865.08642578125
	9456.46875 2856.94262695312
	9446.8115234375 2853.1357421875
	9423.9453125 2843.73291015625
	9369.3505859375 2857.19775390625
	9347.6708984375 2933.64282226562
	9308.73828125 3029.53588867188
	9257.150390625 3124.95654296875
	9216.345703125 3223.8525390625
	9175.6708984375 3320.6337890625
	9131.94140625 3418.18823242188
	9087.2822265625 3514.07104492188
	9039.1357421875 3608.72241210938
	8993.978515625 3705.94116210938
	8956.224609375 3811.97216796875
	8913.7421875 3914.31909179688
	8868.9560546875 4016.10522460938
	8816.7548828125 4117.09716796875
	8780.70703125 4216.00732421875
	8701.03515625 4216.291015625
	8599.7841796875 4189.69921875
	8493.353515625 4165.7724609375
	8388.4150390625 4142.96435546875
	8367.7060546875 4181.2255859375
	8474.9287109375 4183.10546875
	8602.232421875 4212.64111328125
	8707.240234375 4230.66650390625
	8801.6904296875 4228.4091796875
	8831.2587890625 4158.32373046875
	8866.2470703125 4060.302734375
	8904.6728515625 3958.83740234375
	8944.1611328125 3857.04077148438
	8986.2724609375 3753.91381835938
	9033.9970703125 3650.79907226562
	9088.017578125 3549.8134765625
	9137.3623046875 3449.26440429688
	9173.7548828125 3341.89599609375
	9212.3134765625 3242.99487304688
	9252.0322265625 3156.45556640625
	9305.4345703125 3058.0322265625
	9364.26171875 2960.84643554688
	9393.3427734375 2864.9326171875
	9376.8515625 2820.69360351562
	9374.6591796875 2824.919921875
	9376.08984375 2826.70458984375
	9377.5234375 2827.04174804688
	9378.705078125 2828.38037109375
	9379.826171875 2829.162109375
	9380.01171875 2830.05322265625
	9380.01171875 2830.05322265625
	9388.0693359375 2823.72436523438
	9388.2568359375 2823.724609375
	9357.8583984375 2894.13842773438
	9305.3994140625 2987.44116210938
	9262.2080078125 3093.12353515625
	9215.83203125 3201.3603515625
	9166.27734375 3310.3701171875
	9119.150390625 3422.39208984375
	9077.9033203125 3526.41040039062
	9042.64453125 3629.99609375
	8996.48828125 3728.43774414062
	8948.0947265625 3823.86889648438
	8903.8115234375 3923.2060546875
	8866.1904296875 4027.12231445312
	8827.2646484375 4129.9228515625
	8770.1123046875 4214.3154296875
	8681.29296875 4206.453125
	8583.2685546875 4187.55078125
	8483.689453125 4166.53271484375
	8388.666015625 4142.18505859375
	8392.6171875 4193.96728515625
	8512.005859375 4191.1953125
	8632.34375 4212.255859375
	8753.5751953125 4222.74365234375
	8830.3505859375 4175.357421875
	8849.806640625 4081.53540039062
	8880.7470703125 3982.169921875
	8922.5341796875 3883.71801757812
	8968.4365234375 3786.166015625
	9018.8251953125 3690.6279296875
	9065.662109375 3595.6396484375
	9109.4462890625 3500.08862304688
	9153.923828125 3402.09008789062
	9199.95703125 3306.2109375
	9244.935546875 3209.10522460938
	9277.587890625 3103.40014648438
	9311.7998046875 2998.14379882812
	9369.69140625 2901.4013671875
	9410.287109375 2816.09008789062
	9385.0712890625 2797.32958984375
	9374.4599609375 2801.98291015625
	9374.76953125 2802.87426757812
	9374.8935546875 2803.32006835938
	9374.4580078125 2802.87353515625
	9340.59765625 2801.90942382812
	9295.50390625 2805.26342773438
	9252.3388671875 2810.29248046875
	9208.9990234375 2809.75415039062
	9163.916015625 2808.32202148438
	9120.009765625 2810.01025390625
	9076.3583984375 2809.47290039062
	9022.4169921875 2809.35961914062
	8916.9541015625 2814.26196289062
	8798.525390625 2816.91333007812
	8678.1845703125 2809.43212890625
	8555.796875 2796.04907226562
	8419.39453125 2773.28930664062
	8281.0615234375 2749.19409179688
	8144.96044921875 2730.67456054688
	8004.6748046875 2715.15771484375
	7860.76416015625 2703.4248046875
	7718.6123046875 2684.46215820312
	7576.8212890625 2671.96313476562
	7434.6552734375 2659.8017578125
	7291.048828125 2650.64916992188
	7148.70751953125 2630.369140625
	7004.98828125 2612.763671875
	6861.0185546875 2595.16284179688
	6716.36279296875 2577.0087890625
	6573.7060546875 2555.6337890625
	6427.35595703125 2542.60888671875
	6278.5830078125 2522.90454101562
	6127.43994140625 2501.8662109375
	5975.91748046875 2483.83862304688
	5826.8271484375 2464.92895507812
	5675.9951171875 2441.79125976562
	5526.3486328125 2416.544921875
	5376.7021484375 2390.41284179688
	5224.8740234375 2361.38842773438
	5071.60986328125 2331.81103515625
	4919.96875 2299.34619140625
	4766.8251953125 2269.89111328125
	4609.6796875 2248.45385742188
	4453.3544921875 2216.11157226562
	4300.0908203125 2175.53881835938
	4150.0107421875 2129.96411132812
	3999.11401367188 2086.50927734375
	3849.1513671875 2041.72473144531
	3696.87915039062 1995.38439941406
	3545.9775390625 1946.82385253906
	3396.00561523438 1901.60961914062
	3246.65771484375 1851.8359375
	3097.24584960938 1799.50659179688
	2948.89208984375 1745.40161132812
	2801.96997070312 1690.07800292969
	2653.42211914062 1634.75842285156
	2504.80786132812 1580.33459472656
	2358.31225585938 1522.46545410156
	2213.43579101562 1462.93200683594
	2066.68237304688 1405.96350097656
	1923.29663085938 1343.10021972656
	1781.96667480469 1276.6796875
	1641.63244628906 1204.91979980469
	1505.41296386719 1127.93273925781
	1368.00219726562 1054.06726074219
	1230.14880371094 984.325744628906
	1085.8642578125 917.593200683594
	938.203857421875 861.553588867188
	788.043640136719 807.968078613281
	638.31640625 754.387878417969
	497.445709228516 694.912780761719
	377.659149169922 641.011169433594
	271.595092773438 602.367614746094
	166.652389526367 558.604919433594
	69.2574615478516 499.479736328125
	-17.1586837768555 423.098754882812
	-105.137886047363 343.267913818359
	-167.848754882812 278.691680908203
	-180.142242431641 249.409286499023
	-182.014938354492 231.483337402344
	-183.887466430664 217.454360961914
	-185.260757446289 205.206817626953
	-186.821365356445 190.287094116211
	-184.076477050781 175.033157348633
	-179.646759033203 160.558532714844
	-177.026672363281 144.413879394531
	-172.784072875977 130.830001831055
	-167.667816162109 117.691482543945
	-164.111663818359 101.54679107666
	-158.933166503906 82.3958129882812
	-155.626663208008 62.910888671875
	-150.69775390625 42.5351753234863
	-144.707809448242 26.8357849121094
	-139.591430664062 11.0250902175903
	-135.535827636719 -3.78348922729492
	-133.477096557617 -20.3734703063965
	-126.48853302002 -34.7367630004883
	-115.13166809082 -44.9805221557617
	-104.211372375488 -47.0962905883789
	-92.3549728393555 -46.2058296203613
	-80.4361343383789 -43.3111839294434
	-68.7669219970703 -40.7505226135254
	-56.0992736816406 -36.0743560791016
	-46.1773376464844 -32.2888526916504
	-34.0089530944824 -28.3920078277588
	-19.6565170288086 -20.820858001709
	-7.42578268051147 -13.5836849212646
	-0.936022043228149 -8.90733814239502
	2.49605560302734 -3.34025120735168
	2.55845499038696 7.58768294417678e-07
	2.80805802345276 3.45159459114075
	2.059241771698 5.12172031402588
	2.24644565582275 4.67635345458984
	2.059241771698 5.12172031402588
	1.93443918228149 5.12172031402588
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.87203812599182 4.67635297775269
	1.93443942070007 4.67635297775269
	1.87203812599182 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.87203812599182 4.67635297775269
	1.93443942070007 4.67635297775269
	1.93443942070007 4.67635297775269
	1.87203788757324 5.12172031402588
	2.05924129486084 6.01245403289795
	2.18404388427734 6.01245403289795
	2.18404388427734 6.01245403289795
	2.18404388427734 6.01245403289795
	2.18404388427734 6.01245403289795
	2.2464451789856 6.01245403289795
	2.2464451789856 6.01245403289795
	2.3712477684021 5.56708717346191
	5.30411529541016 -1.22475576400757
	10.6706571578979 -11.4681854248047
	14.8515853881836 -19.4847774505615
	21.5910949707031 -46.2067642211914
	26.3961486816406 -62.3512878417969
	28.1435050964355 -76.8256988525391
	28.0812110900879 -93.4156188964844
	25.5851955413818 -109.114814758301
	24.6492233276367 -121.473747253418
	21.4043292999268 -135.05744934082
	17.9721984863281 -146.971038818359
	16.5993824005127 -162.670211791992
	24.9615077972412 -168.125915527344
	33.4483528137207 -159.218521118164
	45.1177558898926 -151.981216430664
	58.0976066589355 -145.634582519531
	71.8263778686523 -146.525100708008
	87.3648681640625 -147.749572753906
	101.592933654785 -150.755493164062
	109.081527709961 -157.547149658203
	108.332832336426 -163.448287963867
	106.585639953613 -168.12467956543
	106.148826599121 -168.570053100586
	105.212799072266 -169.906173706055
	104.900779724121 -169.906188964844
	105.150352478027 -168.124710083008
	103.028625488281 -168.124771118164
	102.342170715332 -167.679412841797
	102.654190063477 -167.679412841797
	102.841407775879 -167.679397583008
	103.153442382812 -168.570129394531
	103.153457641602 -169.015487670898
	103.278274536133 -169.460861206055
	101.905532836914 -175.361999511719
	103.028747558594 -173.246475219727
	103.90242767334 -174.137191772461
	103.465576171875 -173.246475219727
	103.590385437012 -173.246475219727
	103.590385437012 -173.246475219727
	103.590385437012 -173.246475219727
	103.590385437012 -173.246475219727
	103.590385437012 -173.246475219727
	103.590385437012 -173.246475219727
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.590370178223 -172.80110168457
	103.340515136719 -162.669006347656
	110.017654418945 -160.553359985352
	109.58088684082 -162.668853759766
	109.830490112305 -162.223480224609
	104.838119506836 -159.217376708984
	102.092628479004 -170.685638427734
	102.654304504395 -172.355758666992
};
\addlegendentry{GT Trajectory, Test}
\addplot [draw=none, draw=red, only marks, fill=red, mark=triangle*]
table{%
x  y
11043.57 -2799.0461
};
\addlegendentry{Observer Position}
\begin{scope}
\coordinate (pos spy) at (150,280);
\coordinate (center) at (98,660);
\spy on (center) in node [fill=white] at (pos spy);
\end{scope}

\end{axis}

\end{tikzpicture}


==> figures/rib_post_avg_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	%title={Avg. RMSE (posterior)},
	x grid style={darkgray176},
	xlabel={\footnotesize Time [s]},
	xmin=0, xmax=19.2000007629395,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize RMSE [\si{\metre}]},
	ymin=0, ymax=105, %112.082405471802,
	ytick style={color=black},
	legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0,49.6925849914551)
--(axis cs:0,6.47875213623047)
--(axis cs:0.200000002980232,5.79879570007324)
--(axis cs:0.400000005960464,4.71879959106445)
--(axis cs:0.600000023841858,4.41204261779785)
--(axis cs:0.800000011920929,3.56678009033203)
--(axis cs:1,3.27143096923828)
--(axis cs:1.20000004768372,2.50408744812012)
--(axis cs:1.39999997615814,3.46710395812988)
--(axis cs:1.60000002384186,5.17411994934082)
--(axis cs:1.79999995231628,4.07140827178955)
--(axis cs:2,3.86772155761719)
--(axis cs:2.20000004768372,5.42854595184326)
--(axis cs:2.40000009536743,4.85120010375977)
--(axis cs:2.59999990463257,5.73666858673096)
--(axis cs:2.79999995231628,4.61494159698486)
--(axis cs:3,4.14505481719971)
--(axis cs:3.20000004768372,2.49113082885742)
--(axis cs:3.40000009536743,3.21218395233154)
--(axis cs:3.59999990463257,3.52285194396973)
--(axis cs:3.79999995231628,3.01955223083496)
--(axis cs:4,3.58449268341064)
--(axis cs:4.19999980926514,2.81889057159424)
--(axis cs:4.40000009536743,3.30241775512695)
--(axis cs:4.59999990463257,4.32998085021973)
--(axis cs:4.80000019073486,4.7062520980835)
--(axis cs:5,4.94696712493896)
--(axis cs:5.19999980926514,3.75437545776367)
--(axis cs:5.40000009536743,3.08131790161133)
--(axis cs:5.59999990463257,2.94203567504883)
--(axis cs:5.80000019073486,3.41236877441406)
--(axis cs:6,3.70135593414307)
--(axis cs:6.19999980926514,3.59987735748291)
--(axis cs:6.40000009536743,3.65025615692139)
--(axis cs:6.59999990463257,3.23618125915527)
--(axis cs:6.80000019073486,1.89189529418945)
--(axis cs:7,2.15804481506348)
--(axis cs:7.19999980926514,1.90337085723877)
--(axis cs:7.40000009536743,2.35352611541748)
--(axis cs:7.59999990463257,1.2346076965332)
--(axis cs:7.80000019073486,1.46547222137451)
--(axis cs:8,0.824378967285156)
--(axis cs:8.19999980926514,-0.166465759277344)
--(axis cs:8.39999961853027,-0.291051864624023)
--(axis cs:8.60000038146973,-0.73650074005127)
--(axis cs:8.80000019073486,-0.612627029418945)
--(axis cs:9,-1.29063320159912)
--(axis cs:9.19999980926514,-2.15525054931641)
--(axis cs:9.39999961853027,-1.75458335876465)
--(axis cs:9.60000038146973,-0.775942802429199)
--(axis cs:9.80000019073486,-1.35599327087402)
--(axis cs:10,-1.10461235046387)
--(axis cs:10.1999998092651,-0.938563346862793)
--(axis cs:10.3999996185303,-1.56172752380371)
--(axis cs:10.6000003814697,-1.47564125061035)
--(axis cs:10.8000001907349,-1.23752593994141)
--(axis cs:11,-1.24544906616211)
--(axis cs:11.1999998092651,-1.08210372924805)
--(axis cs:11.3999996185303,-1.28797912597656)
--(axis cs:11.6000003814697,-1.93288516998291)
--(axis cs:11.8000001907349,-1.41539764404297)
--(axis cs:12,-0.168079376220703)
--(axis cs:12.1999998092651,0.651827812194824)
--(axis cs:12.3999996185303,0.940451622009277)
--(axis cs:12.6000003814697,1.86636161804199)
--(axis cs:12.8000001907349,1.69409370422363)
--(axis cs:13,2.03318214416504)
--(axis cs:13.1999998092651,1.43706607818604)
--(axis cs:13.3999996185303,1.30945682525635)
--(axis cs:13.6000003814697,2.25024509429932)
--(axis cs:13.8000001907349,1.60140800476074)
--(axis cs:14,1.58772945404053)
--(axis cs:14.1999998092651,1.16090202331543)
--(axis cs:14.3999996185303,0.830211639404297)
--(axis cs:14.6000003814697,0.594972610473633)
--(axis cs:14.8000001907349,1.17330932617188)
--(axis cs:15,1.08399963378906)
--(axis cs:15.1999998092651,1.58844089508057)
--(axis cs:15.3999996185303,1.81510162353516)
--(axis cs:15.6000003814697,2.43764400482178)
--(axis cs:15.8000001907349,2.99546909332275)
--(axis cs:16,2.7293872833252)
--(axis cs:16.2000007629395,2.44729518890381)
--(axis cs:16.3999996185303,3.05111122131348)
--(axis cs:16.6000003814697,2.52433776855469)
--(axis cs:16.7999992370605,2.58953189849854)
--(axis cs:17,2.8754415512085)
--(axis cs:17.2000007629395,2.94861316680908)
--(axis cs:17.3999996185303,2.96250820159912)
--(axis cs:17.6000003814697,3.23155498504639)
--(axis cs:17.7999992370605,2.79196643829346)
--(axis cs:18,1.55831718444824)
--(axis cs:18.2000007629395,1.49260139465332)
--(axis cs:18.3999996185303,0.912276268005371)
--(axis cs:18.6000003814697,0.334988594055176)
--(axis cs:18.7999992370605,0.434388160705566)
--(axis cs:19,0.623934745788574)
--(axis cs:19.2000007629395,0.935503005981445)
--(axis cs:19.2000007629395,23.9503116607666)
--(axis cs:19.2000007629395,23.9503116607666)
--(axis cs:19,24.0846481323242)
--(axis cs:18.7999992370605,23.6301460266113)
--(axis cs:18.6000003814697,24.2615127563477)
--(axis cs:18.3999996185303,24.3889236450195)
--(axis cs:18.2000007629395,23.5730800628662)
--(axis cs:18,23.5976428985596)
--(axis cs:17.7999992370605,25.139820098877)
--(axis cs:17.6000003814697,25.2156372070312)
--(axis cs:17.3999996185303,24.8290939331055)
--(axis cs:17.2000007629395,23.9431533813477)
--(axis cs:17,23.6546592712402)
--(axis cs:16.7999992370605,23.8144569396973)
--(axis cs:16.6000003814697,23.610050201416)
--(axis cs:16.3999996185303,22.7424240112305)
--(axis cs:16.2000007629395,22.6246604919434)
--(axis cs:16,22.8859310150146)
--(axis cs:15.8000001907349,23.6446838378906)
--(axis cs:15.6000003814697,24.2694625854492)
--(axis cs:15.3999996185303,24.9676837921143)
--(axis cs:15.1999998092651,25.5375175476074)
--(axis cs:15,25.8872032165527)
--(axis cs:14.8000001907349,26.303560256958)
--(axis cs:14.6000003814697,26.4560279846191)
--(axis cs:14.3999996185303,26.2224082946777)
--(axis cs:14.1999998092651,26.7021198272705)
--(axis cs:14,26.8019599914551)
--(axis cs:13.8000001907349,27.0078125)
--(axis cs:13.6000003814697,27.5077056884766)
--(axis cs:13.3999996185303,27.6122589111328)
--(axis cs:13.1999998092651,27.245044708252)
--(axis cs:13,27.7518863677979)
--(axis cs:12.8000001907349,27.7234745025635)
--(axis cs:12.6000003814697,28.3913059234619)
--(axis cs:12.3999996185303,29.0130233764648)
--(axis cs:12.1999998092651,28.6126556396484)
--(axis cs:12,28.8714981079102)
--(axis cs:11.8000001907349,29.1353244781494)
--(axis cs:11.6000003814697,30.0900802612305)
--(axis cs:11.3999996185303,30.7520904541016)
--(axis cs:11.1999998092651,31.6054000854492)
--(axis cs:11,30.8557548522949)
--(axis cs:10.8000001907349,30.6780586242676)
--(axis cs:10.6000003814697,32.1841812133789)
--(axis cs:10.3999996185303,31.8572940826416)
--(axis cs:10.1999998092651,30.9370002746582)
--(axis cs:10,30.4232578277588)
--(axis cs:9.80000019073486,30.7923450469971)
--(axis cs:9.60000038146973,31.0767517089844)
--(axis cs:9.39999961853027,31.2185497283936)
--(axis cs:9.19999980926514,31.2459106445312)
--(axis cs:9,30.5990219116211)
--(axis cs:8.80000019073486,30.3898296356201)
--(axis cs:8.60000038146973,31.3618621826172)
--(axis cs:8.39999961853027,30.273811340332)
--(axis cs:8.19999980926514,30.3801078796387)
--(axis cs:8,29.2531108856201)
--(axis cs:7.80000019073486,29.9335479736328)
--(axis cs:7.59999990463257,30.0659275054932)
--(axis cs:7.40000009536743,27.7842597961426)
--(axis cs:7.19999980926514,27.050895690918)
--(axis cs:7,27.7942314147949)
--(axis cs:6.80000019073486,28.218017578125)
--(axis cs:6.59999990463257,28.0172481536865)
--(axis cs:6.40000009536743,27.3904304504395)
--(axis cs:6.19999980926514,27.1381416320801)
--(axis cs:6,27.484790802002)
--(axis cs:5.80000019073486,26.592342376709)
--(axis cs:5.59999990463257,26.6500473022461)
--(axis cs:5.40000009536743,27.255069732666)
--(axis cs:5.19999980926514,27.3028831481934)
--(axis cs:5,25.159309387207)
--(axis cs:4.80000019073486,25.6475067138672)
--(axis cs:4.59999990463257,26.1048927307129)
--(axis cs:4.40000009536743,26.3273334503174)
--(axis cs:4.19999980926514,26.663688659668)
--(axis cs:4,25.4184417724609)
--(axis cs:3.79999995231628,24.8599815368652)
--(axis cs:3.59999990463257,24.2490329742432)
--(axis cs:3.40000009536743,23.6076736450195)
--(axis cs:3.20000004768372,23.705114364624)
--(axis cs:3,23.6549987792969)
--(axis cs:2.79999995231628,23.3939437866211)
--(axis cs:2.59999990463257,26.4273948669434)
--(axis cs:2.40000009536743,25.7997951507568)
--(axis cs:2.20000004768372,26.323356628418)
--(axis cs:2,26.3473777770996)
--(axis cs:1.79999995231628,29.333869934082)
--(axis cs:1.60000002384186,31.0423679351807)
--(axis cs:1.39999997615814,33.2256774902344)
--(axis cs:1.20000004768372,35.4013442993164)
--(axis cs:1,37.6444396972656)
--(axis cs:0.800000011920929,40.2822494506836)
--(axis cs:0.600000023841858,43.9099655151367)
--(axis cs:0.400000005960464,46.1066093444824)
--(axis cs:0.200000002980232,47.3237380981445)
--(axis cs:0,49.6925849914551)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0,49.7178115844727)
--(axis cs:0,6.48220634460449)
--(axis cs:0.200000002980232,5.68208885192871)
--(axis cs:0.400000005960464,5.6357479095459)
--(axis cs:0.600000023841858,5.81572723388672)
--(axis cs:0.800000011920929,5.7447338104248)
--(axis cs:1,5.15086364746094)
--(axis cs:1.20000004768372,5.34468841552734)
--(axis cs:1.39999997615814,6.80154037475586)
--(axis cs:1.60000002384186,7.67465972900391)
--(axis cs:1.79999995231628,8.78444862365723)
--(axis cs:2,9.53970336914062)
--(axis cs:2.20000004768372,10.0574798583984)
--(axis cs:2.40000009536743,9.89870071411133)
--(axis cs:2.59999990463257,9.8243293762207)
--(axis cs:2.79999995231628,9.18418884277344)
--(axis cs:3,8.54630279541016)
--(axis cs:3.20000004768372,8.32507133483887)
--(axis cs:3.40000009536743,7.35854148864746)
--(axis cs:3.59999990463257,7.11324501037598)
--(axis cs:3.79999995231628,6.80051231384277)
--(axis cs:4,7.25095176696777)
--(axis cs:4.19999980926514,7.45297431945801)
--(axis cs:4.40000009536743,7.49749565124512)
--(axis cs:4.59999990463257,6.80634498596191)
--(axis cs:4.80000019073486,7.43757629394531)
--(axis cs:5,6.88717842102051)
--(axis cs:5.19999980926514,6.67610359191895)
--(axis cs:5.40000009536743,7.07642364501953)
--(axis cs:5.59999990463257,7.72659301757812)
--(axis cs:5.80000019073486,8.50015449523926)
--(axis cs:6,8.1724681854248)
--(axis cs:6.19999980926514,8.35086822509766)
--(axis cs:6.40000009536743,8.17946434020996)
--(axis cs:6.59999990463257,8.36611747741699)
--(axis cs:6.80000019073486,8.48030471801758)
--(axis cs:7,8.27502059936523)
--(axis cs:7.19999980926514,8.22106552124023)
--(axis cs:7.40000009536743,7.80949592590332)
--(axis cs:7.59999990463257,7.68251419067383)
--(axis cs:7.80000019073486,7.04692077636719)
--(axis cs:8,5.94170761108398)
--(axis cs:8.19999980926514,6.2925968170166)
--(axis cs:8.39999961853027,6.10680961608887)
--(axis cs:8.60000038146973,6.00216293334961)
--(axis cs:8.80000019073486,5.97813034057617)
--(axis cs:9,5.98922348022461)
--(axis cs:9.19999980926514,5.94404220581055)
--(axis cs:9.39999961853027,6.01926612854004)
--(axis cs:9.60000038146973,6.12904930114746)
--(axis cs:9.80000019073486,6.27622413635254)
--(axis cs:10,5.81576728820801)
--(axis cs:10.1999998092651,6.22992134094238)
--(axis cs:10.3999996185303,5.98659133911133)
--(axis cs:10.6000003814697,5.2240161895752)
--(axis cs:10.8000001907349,5.23735427856445)
--(axis cs:11,5.68622589111328)
--(axis cs:11.1999998092651,5.45508575439453)
--(axis cs:11.3999996185303,4.69170570373535)
--(axis cs:11.6000003814697,5.11233139038086)
--(axis cs:11.8000001907349,5.10324287414551)
--(axis cs:12,4.16801071166992)
--(axis cs:12.1999998092651,4.19070625305176)
--(axis cs:12.3999996185303,3.59636497497559)
--(axis cs:12.6000003814697,2.62291145324707)
--(axis cs:12.8000001907349,3.20283508300781)
--(axis cs:13,3.80490875244141)
--(axis cs:13.1999998092651,4.11528587341309)
--(axis cs:13.3999996185303,4.40394020080566)
--(axis cs:13.6000003814697,4.25782012939453)
--(axis cs:13.8000001907349,5.18647575378418)
--(axis cs:14,5.09189796447754)
--(axis cs:14.1999998092651,5.48309898376465)
--(axis cs:14.3999996185303,5.40900230407715)
--(axis cs:14.6000003814697,5.51236915588379)
--(axis cs:14.8000001907349,5.69481086730957)
--(axis cs:15,5.39662933349609)
--(axis cs:15.1999998092651,5.82481002807617)
--(axis cs:15.3999996185303,5.47607231140137)
--(axis cs:15.6000003814697,5.69941139221191)
--(axis cs:15.8000001907349,6.20605278015137)
--(axis cs:16,5.92423820495605)
--(axis cs:16.2000007629395,5.70263290405273)
--(axis cs:16.3999996185303,5.47158622741699)
--(axis cs:16.6000003814697,6.03166580200195)
--(axis cs:16.7999992370605,6.57673454284668)
--(axis cs:17,6.7241096496582)
--(axis cs:17.2000007629395,7.0575008392334)
--(axis cs:17.3999996185303,7.30836296081543)
--(axis cs:17.6000003814697,7.29417419433594)
--(axis cs:17.7999992370605,7.10845756530762)
--(axis cs:18,6.96194076538086)
--(axis cs:18.2000007629395,7.42480659484863)
--(axis cs:18.3999996185303,7.65885734558105)
--(axis cs:18.6000003814697,7.56421279907227)
--(axis cs:18.7999992370605,7.24752998352051)
--(axis cs:19,7.63078498840332)
--(axis cs:19.2000007629395,7.40003395080566)
--(axis cs:19.2000007629395,62.3465194702148)
--(axis cs:19.2000007629395,62.3465194702148)
--(axis cs:19,62.3350067138672)
--(axis cs:18.7999992370605,62.7290649414062)
--(axis cs:18.6000003814697,62.0697059631348)
--(axis cs:18.3999996185303,62.4370651245117)
--(axis cs:18.2000007629395,61.8744201660156)
--(axis cs:18,61.0500526428223)
--(axis cs:17.7999992370605,60.8838729858398)
--(axis cs:17.6000003814697,60.4967193603516)
--(axis cs:17.3999996185303,60.6701965332031)
--(axis cs:17.2000007629395,59.510124206543)
--(axis cs:17,59.4334754943848)
--(axis cs:16.7999992370605,58.6168441772461)
--(axis cs:16.6000003814697,57.9229965209961)
--(axis cs:16.3999996185303,56.8928070068359)
--(axis cs:16.2000007629395,56.8602294921875)
--(axis cs:16,55.8932342529297)
--(axis cs:15.8000001907349,55.6871337890625)
--(axis cs:15.6000003814697,56.0909042358398)
--(axis cs:15.3999996185303,56.1988754272461)
--(axis cs:15.1999998092651,56.0659828186035)
--(axis cs:15,55.955493927002)
--(axis cs:14.8000001907349,55.8593139648438)
--(axis cs:14.6000003814697,55.7130966186523)
--(axis cs:14.3999996185303,57.0382385253906)
--(axis cs:14.1999998092651,56.8032913208008)
--(axis cs:14,56.8301544189453)
--(axis cs:13.8000001907349,56.8181304931641)
--(axis cs:13.6000003814697,56.2424240112305)
--(axis cs:13.3999996185303,55.8416137695312)
--(axis cs:13.1999998092651,55.1091003417969)
--(axis cs:13,54.8841896057129)
--(axis cs:12.8000001907349,55.0205001831055)
--(axis cs:12.6000003814697,54.4735794067383)
--(axis cs:12.3999996185303,53.8615493774414)
--(axis cs:12.1999998092651,54.2187042236328)
--(axis cs:12,54.3429298400879)
--(axis cs:11.8000001907349,54.1661071777344)
--(axis cs:11.6000003814697,53.9610557556152)
--(axis cs:11.3999996185303,54.5171356201172)
--(axis cs:11.1999998092651,53.9717559814453)
--(axis cs:11,54.0600891113281)
--(axis cs:10.8000001907349,54.488597869873)
--(axis cs:10.6000003814697,54.5510864257812)
--(axis cs:10.3999996185303,55.1608695983887)
--(axis cs:10.1999998092651,56.027587890625)
--(axis cs:10,56.8832626342773)
--(axis cs:9.80000019073486,56.907470703125)
--(axis cs:9.60000038146973,56.5875778198242)
--(axis cs:9.39999961853027,56.1992034912109)
--(axis cs:9.19999980926514,56.4285011291504)
--(axis cs:9,56.7955856323242)
--(axis cs:8.80000019073486,56.7163772583008)
--(axis cs:8.60000038146973,56.264591217041)
--(axis cs:8.39999961853027,56.0626754760742)
--(axis cs:8.19999980926514,55.3135375976562)
--(axis cs:8,55.5898094177246)
--(axis cs:7.80000019073486,55.2455101013184)
--(axis cs:7.59999990463257,55.0963478088379)
--(axis cs:7.40000009536743,55.9245376586914)
--(axis cs:7.19999980926514,55.7028732299805)
--(axis cs:7,55.8710517883301)
--(axis cs:6.80000019073486,55.8752250671387)
--(axis cs:6.59999990463257,56.2641220092773)
--(axis cs:6.40000009536743,56.6544952392578)
--(axis cs:6.19999980926514,57.0479583740234)
--(axis cs:6,57.7050857543945)
--(axis cs:5.80000019073486,57.6785125732422)
--(axis cs:5.59999990463257,56.8993301391602)
--(axis cs:5.40000009536743,57.5612182617188)
--(axis cs:5.19999980926514,57.7374649047852)
--(axis cs:5,57.1768341064453)
--(axis cs:4.80000019073486,56.3659896850586)
--(axis cs:4.59999990463257,56.4506988525391)
--(axis cs:4.40000009536743,56.1365585327148)
--(axis cs:4.19999980926514,56.0088043212891)
--(axis cs:4,55.3339385986328)
--(axis cs:3.79999995231628,54.4563217163086)
--(axis cs:3.59999990463257,53.0442962646484)
--(axis cs:3.40000009536743,52.370491027832)
--(axis cs:3.20000004768372,51.6849365234375)
--(axis cs:3,51.2101707458496)
--(axis cs:2.79999995231628,49.6147117614746)
--(axis cs:2.59999990463257,48.5356254577637)
--(axis cs:2.40000009536743,46.8314208984375)
--(axis cs:2.20000004768372,46.3487663269043)
--(axis cs:2,45.5785827636719)
--(axis cs:1.79999995231628,44.8757781982422)
--(axis cs:1.60000002384186,44.2070198059082)
--(axis cs:1.39999997615814,43.298038482666)
--(axis cs:1.20000004768372,42.135139465332)
--(axis cs:1,41.8236198425293)
--(axis cs:0.800000011920929,41.9331436157227)
--(axis cs:0.600000023841858,43.0954818725586)
--(axis cs:0.400000005960464,44.9302978515625)
--(axis cs:0.200000002980232,46.715950012207)
--(axis cs:0,49.7178115844727)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0,92.3404541015625)
--(axis cs:0,9.64787673950195)
--(axis cs:0.200000002980232,8.1004638671875)
--(axis cs:0.400000005960464,10.032585144043)
--(axis cs:0.600000023841858,11.6263847351074)
--(axis cs:0.800000011920929,7.63628768920898)
--(axis cs:1,9.91798400878906)
--(axis cs:1.20000004768372,10.067325592041)
--(axis cs:1.39999997615814,14.9947357177734)
--(axis cs:1.60000002384186,6.81703948974609)
--(axis cs:1.79999995231628,8.10285568237305)
--(axis cs:2,9.55799102783203)
--(axis cs:2.20000004768372,8.86449813842773)
--(axis cs:2.40000009536743,12.1612205505371)
--(axis cs:2.59999990463257,16.0044937133789)
--(axis cs:2.79999995231628,5.09735488891602)
--(axis cs:3,14.121467590332)
--(axis cs:3.20000004768372,11.1121215820312)
--(axis cs:3.40000009536743,10.3662796020508)
--(axis cs:3.59999990463257,13.8895568847656)
--(axis cs:3.79999995231628,10.0765228271484)
--(axis cs:4,9.30497741699219)
--(axis cs:4.19999980926514,7.69055557250977)
--(axis cs:4.40000009536743,10.3664703369141)
--(axis cs:4.59999990463257,6.94387817382812)
--(axis cs:4.80000019073486,4.29936981201172)
--(axis cs:5,13.3987083435059)
--(axis cs:5.19999980926514,6.71035385131836)
--(axis cs:5.40000009536743,0.652976989746094)
--(axis cs:5.59999990463257,2.80044174194336)
--(axis cs:5.80000019073486,7.20811080932617)
--(axis cs:6,10.1972694396973)
--(axis cs:6.19999980926514,5.57172775268555)
--(axis cs:6.40000009536743,7.77859497070312)
--(axis cs:6.59999990463257,7.31967163085938)
--(axis cs:6.80000019073486,8.42555236816406)
--(axis cs:7,12.1020164489746)
--(axis cs:7.19999980926514,12.7379608154297)
--(axis cs:7.40000009536743,3.40069580078125)
--(axis cs:7.59999990463257,5.4437141418457)
--(axis cs:7.80000019073486,4.84182357788086)
--(axis cs:8,10.4524002075195)
--(axis cs:8.19999980926514,5.8826904296875)
--(axis cs:8.39999961853027,7.11797332763672)
--(axis cs:8.60000038146973,5.43882751464844)
--(axis cs:8.80000019073486,13.0214958190918)
--(axis cs:9,12.0345802307129)
--(axis cs:9.19999980926514,5.59210968017578)
--(axis cs:9.39999961853027,8.95442581176758)
--(axis cs:9.60000038146973,15.8363037109375)
--(axis cs:9.80000019073486,9.72100448608398)
--(axis cs:10,11.590160369873)
--(axis cs:10.1999998092651,7.84033203125)
--(axis cs:10.3999996185303,13.2318077087402)
--(axis cs:10.6000003814697,11.9440269470215)
--(axis cs:10.8000001907349,8.25078582763672)
--(axis cs:11,15.5641403198242)
--(axis cs:11.1999998092651,13.8756370544434)
--(axis cs:11.3999996185303,8.24288177490234)
--(axis cs:11.6000003814697,10.7204513549805)
--(axis cs:11.8000001907349,16.7159118652344)
--(axis cs:12,20.688175201416)
--(axis cs:12.1999998092651,11.8444900512695)
--(axis cs:12.3999996185303,10.139045715332)
--(axis cs:12.6000003814697,10.0863075256348)
--(axis cs:12.8000001907349,8.86141967773438)
--(axis cs:13,7.34275054931641)
--(axis cs:13.1999998092651,11.2989692687988)
--(axis cs:13.3999996185303,8.22329330444336)
--(axis cs:13.6000003814697,8.00728225708008)
--(axis cs:13.8000001907349,10.0837593078613)
--(axis cs:14,11.3981513977051)
--(axis cs:14.1999998092651,14.3515815734863)
--(axis cs:14.3999996185303,10.227897644043)
--(axis cs:14.6000003814697,7.92874908447266)
--(axis cs:14.8000001907349,9.63684463500977)
--(axis cs:15,12.9891929626465)
--(axis cs:15.1999998092651,12.7408752441406)
--(axis cs:15.3999996185303,8.42171478271484)
--(axis cs:15.6000003814697,12.2820129394531)
--(axis cs:15.8000001907349,9.17310333251953)
--(axis cs:16,14.9792442321777)
--(axis cs:16.2000007629395,12.4041748046875)
--(axis cs:16.3999996185303,9.66909027099609)
--(axis cs:16.6000003814697,14.7065811157227)
--(axis cs:16.7999992370605,8.81440353393555)
--(axis cs:17,6.7531852722168)
--(axis cs:17.2000007629395,7.43419647216797)
--(axis cs:17.3999996185303,11.4623489379883)
--(axis cs:17.6000003814697,6.45171356201172)
--(axis cs:17.7999992370605,4.88821029663086)
--(axis cs:18,11.5094146728516)
--(axis cs:18.2000007629395,12.5942993164062)
--(axis cs:18.3999996185303,11.0494155883789)
--(axis cs:18.6000003814697,12.3552932739258)
--(axis cs:18.7999992370605,11.809268951416)
--(axis cs:19,14.0726890563965)
--(axis cs:19.2000007629395,11.581485748291)
--(axis cs:19.2000007629395,95.2391662597656)
--(axis cs:19.2000007629395,95.2391662597656)
--(axis cs:19,89.8784637451172)
--(axis cs:18.7999992370605,93.3711395263672)
--(axis cs:18.6000003814697,89.9171600341797)
--(axis cs:18.3999996185303,86.5261611938477)
--(axis cs:18.2000007629395,96.8425064086914)
--(axis cs:18,91.14453125)
--(axis cs:17.7999992370605,97.6831817626953)
--(axis cs:17.6000003814697,99.0782699584961)
--(axis cs:17.3999996185303,80.9957046508789)
--(axis cs:17.2000007629395,91.4030151367188)
--(axis cs:17,93.2417602539062)
--(axis cs:16.7999992370605,92.0534515380859)
--(axis cs:16.6000003814697,94.0272521972656)
--(axis cs:16.3999996185303,88.4680404663086)
--(axis cs:16.2000007629395,95.2695465087891)
--(axis cs:16,89.9965057373047)
--(axis cs:15.8000001907349,100.470748901367)
--(axis cs:15.6000003814697,94.4729385375977)
--(axis cs:15.3999996185303,97.2795562744141)
--(axis cs:15.1999998092651,99.5149917602539)
--(axis cs:15,92.2959136962891)
--(axis cs:14.8000001907349,99.0129852294922)
--(axis cs:14.6000003814697,91.5392074584961)
--(axis cs:14.3999996185303,83.5595703125)
--(axis cs:14.1999998092651,96.0918121337891)
--(axis cs:14,94.5426330566406)
--(axis cs:13.8000001907349,94.3432006835938)
--(axis cs:13.6000003814697,87.2396545410156)
--(axis cs:13.3999996185303,86.1217498779297)
--(axis cs:13.1999998092651,86.7112579345703)
--(axis cs:13,96.3778686523438)
--(axis cs:12.8000001907349,100.965255737305)
--(axis cs:12.6000003814697,81.7839965820312)
--(axis cs:12.3999996185303,91.8629913330078)
--(axis cs:12.1999998092651,101.954620361328)
--(axis cs:12,90.9525909423828)
--(axis cs:11.8000001907349,91.4389877319336)
--(axis cs:11.6000003814697,78.869758605957)
--(axis cs:11.3999996185303,88.4721221923828)
--(axis cs:11.1999998092651,83.639404296875)
--(axis cs:11,95.0312805175781)
--(axis cs:10.8000001907349,95.3657913208008)
--(axis cs:10.6000003814697,87.2985992431641)
--(axis cs:10.3999996185303,83.9255828857422)
--(axis cs:10.1999998092651,83.3592758178711)
--(axis cs:10,82.9790496826172)
--(axis cs:9.80000019073486,89.9262542724609)
--(axis cs:9.60000038146973,86.8138198852539)
--(axis cs:9.39999961853027,96.9005737304688)
--(axis cs:9.19999980926514,106.642517089844)
--(axis cs:9,99.2683563232422)
--(axis cs:8.80000019073486,100.97705078125)
--(axis cs:8.60000038146973,89.6227722167969)
--(axis cs:8.39999961853027,96.671516418457)
--(axis cs:8.19999980926514,99.4746551513672)
--(axis cs:8,78.206428527832)
--(axis cs:7.80000019073486,90.0118560791016)
--(axis cs:7.59999990463257,82.6822967529297)
--(axis cs:7.40000009536743,94.9366989135742)
--(axis cs:7.19999980926514,82.1392822265625)
--(axis cs:7,90.31591796875)
--(axis cs:6.80000019073486,95.1815032958984)
--(axis cs:6.59999990463257,95.8155212402344)
--(axis cs:6.40000009536743,97.4974746704102)
--(axis cs:6.19999980926514,79.8338928222656)
--(axis cs:6,87.0808258056641)
--(axis cs:5.80000019073486,100.269943237305)
--(axis cs:5.59999990463257,103.675476074219)
--(axis cs:5.40000009536743,104.205307006836)
--(axis cs:5.19999980926514,98.7282104492188)
--(axis cs:5,91.7834167480469)
--(axis cs:4.80000019073486,92.3359985351562)
--(axis cs:4.59999990463257,90.061882019043)
--(axis cs:4.40000009536743,98.1539840698242)
--(axis cs:4.19999980926514,90.5703735351562)
--(axis cs:4,98.1405181884766)
--(axis cs:3.79999995231628,103.90641784668)
--(axis cs:3.59999990463257,100.348197937012)
--(axis cs:3.40000009536743,92.9772033691406)
--(axis cs:3.20000004768372,101.757164001465)
--(axis cs:3,96.0510177612305)
--(axis cs:2.79999995231628,84.4958343505859)
--(axis cs:2.59999990463257,90.1726837158203)
--(axis cs:2.40000009536743,89.4551849365234)
--(axis cs:2.20000004768372,79.3087768554688)
--(axis cs:2,86.8541564941406)
--(axis cs:1.79999995231628,86.5799102783203)
--(axis cs:1.60000002384186,88.4061431884766)
--(axis cs:1.39999997615814,85.6319198608398)
--(axis cs:1.20000004768372,88.9420471191406)
--(axis cs:1,86.2648391723633)
--(axis cs:0.800000011920929,98.2535858154297)
--(axis cs:0.600000023841858,91.7805633544922)
--(axis cs:0.400000005960464,105.397750854492)
--(axis cs:0.200000002980232,82.9678344726562)
--(axis cs:0,92.3404541015625)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0,49.5505218505859)
--(axis cs:0,6.42593193054199)
--(axis cs:0.200000002980232,5.54799461364746)
--(axis cs:0.400000005960464,3.71996688842773)
--(axis cs:0.600000023841858,3.68937110900879)
--(axis cs:0.800000011920929,2.18412303924561)
--(axis cs:1,4.56222343444824)
--(axis cs:1.20000004768372,2.65293598175049)
--(axis cs:1.39999997615814,5.09914016723633)
--(axis cs:1.60000002384186,6.12089538574219)
--(axis cs:1.79999995231628,5.30692768096924)
--(axis cs:2,4.85313606262207)
--(axis cs:2.20000004768372,3.48528289794922)
--(axis cs:2.40000009536743,5.3510570526123)
--(axis cs:2.59999990463257,5.56078052520752)
--(axis cs:2.79999995231628,6.04100131988525)
--(axis cs:3,6.14695739746094)
--(axis cs:3.20000004768372,6.26111316680908)
--(axis cs:3.40000009536743,4.8718433380127)
--(axis cs:3.59999990463257,3.42848873138428)
--(axis cs:3.79999995231628,2.82425689697266)
--(axis cs:4,2.78995132446289)
--(axis cs:4.19999980926514,4.84128475189209)
--(axis cs:4.40000009536743,3.76560974121094)
--(axis cs:4.59999990463257,3.82864856719971)
--(axis cs:4.80000019073486,4.4222583770752)
--(axis cs:5,3.82830238342285)
--(axis cs:5.19999980926514,4.01268577575684)
--(axis cs:5.40000009536743,3.67932224273682)
--(axis cs:5.59999990463257,5.12772846221924)
--(axis cs:5.80000019073486,3.49985885620117)
--(axis cs:6,6.63153457641602)
--(axis cs:6.19999980926514,3.93543148040771)
--(axis cs:6.40000009536743,4.58086681365967)
--(axis cs:6.59999990463257,6.77548885345459)
--(axis cs:6.80000019073486,4.9050760269165)
--(axis cs:7,3.59305953979492)
--(axis cs:7.19999980926514,5.90408611297607)
--(axis cs:7.40000009536743,4.49088478088379)
--(axis cs:7.59999990463257,6.83237266540527)
--(axis cs:7.80000019073486,5.27264785766602)
--(axis cs:8,5.44127941131592)
--(axis cs:8.19999980926514,4.7381477355957)
--(axis cs:8.39999961853027,4.54901218414307)
--(axis cs:8.60000038146973,5.17673873901367)
--(axis cs:8.80000019073486,3.26023292541504)
--(axis cs:9,3.70020389556885)
--(axis cs:9.19999980926514,3.61234855651855)
--(axis cs:9.39999961853027,5.7183723449707)
--(axis cs:9.60000038146973,3.99337577819824)
--(axis cs:9.80000019073486,5.6293773651123)
--(axis cs:10,5.68738746643066)
--(axis cs:10.1999998092651,7.70555114746094)
--(axis cs:10.3999996185303,5.69600963592529)
--(axis cs:10.6000003814697,4.15491771697998)
--(axis cs:10.8000001907349,6.55348777770996)
--(axis cs:11,5.19386291503906)
--(axis cs:11.1999998092651,4.82698917388916)
--(axis cs:11.3999996185303,4.65335941314697)
--(axis cs:11.6000003814697,6.01052951812744)
--(axis cs:11.8000001907349,5.69463634490967)
--(axis cs:12,2.35761165618896)
--(axis cs:12.1999998092651,2.57731914520264)
--(axis cs:12.3999996185303,4.68258666992188)
--(axis cs:12.6000003814697,4.36378383636475)
--(axis cs:12.8000001907349,2.53333473205566)
--(axis cs:13,5.17090606689453)
--(axis cs:13.1999998092651,5.25217437744141)
--(axis cs:13.3999996185303,3.88463401794434)
--(axis cs:13.6000003814697,4.5792293548584)
--(axis cs:13.8000001907349,2.41693878173828)
--(axis cs:14,4.06203556060791)
--(axis cs:14.1999998092651,4.08644008636475)
--(axis cs:14.3999996185303,4.30893135070801)
--(axis cs:14.6000003814697,5.22322177886963)
--(axis cs:14.8000001907349,4.25508308410645)
--(axis cs:15,3.01685523986816)
--(axis cs:15.1999998092651,2.91441535949707)
--(axis cs:15.3999996185303,2.65740299224854)
--(axis cs:15.6000003814697,2.86044502258301)
--(axis cs:15.8000001907349,5.37452697753906)
--(axis cs:16,4.00519466400146)
--(axis cs:16.2000007629395,3.07656955718994)
--(axis cs:16.3999996185303,1.45359706878662)
--(axis cs:16.6000003814697,1.66967010498047)
--(axis cs:16.7999992370605,4.24037170410156)
--(axis cs:17,5.8079252243042)
--(axis cs:17.2000007629395,6.16587162017822)
--(axis cs:17.3999996185303,4.32173728942871)
--(axis cs:17.6000003814697,4.47320556640625)
--(axis cs:17.7999992370605,2.59124755859375)
--(axis cs:18,3.22871875762939)
--(axis cs:18.2000007629395,4.14915561676025)
--(axis cs:18.3999996185303,4.88710308074951)
--(axis cs:18.6000003814697,4.97981452941895)
--(axis cs:18.7999992370605,4.16165256500244)
--(axis cs:19,3.63846588134766)
--(axis cs:19.2000007629395,6.19007682800293)
--(axis cs:19.2000007629395,25.1412220001221)
--(axis cs:19.2000007629395,25.1412220001221)
--(axis cs:19,23.7179088592529)
--(axis cs:18.7999992370605,18.6438179016113)
--(axis cs:18.6000003814697,21.6734066009521)
--(axis cs:18.3999996185303,23.569896697998)
--(axis cs:18.2000007629395,22.3553428649902)
--(axis cs:18,22.8105735778809)
--(axis cs:17.7999992370605,31.3461418151855)
--(axis cs:17.6000003814697,33.5731239318848)
--(axis cs:17.3999996185303,34.8016891479492)
--(axis cs:17.2000007629395,35.4868049621582)
--(axis cs:17,30.2665786743164)
--(axis cs:16.7999992370605,27.7950134277344)
--(axis cs:16.6000003814697,23.7629203796387)
--(axis cs:16.3999996185303,24.6905059814453)
--(axis cs:16.2000007629395,24.9551315307617)
--(axis cs:16,30.8043251037598)
--(axis cs:15.8000001907349,28.266845703125)
--(axis cs:15.6000003814697,30.9435977935791)
--(axis cs:15.3999996185303,33.5258827209473)
--(axis cs:15.1999998092651,35.0603713989258)
--(axis cs:15,35.639892578125)
--(axis cs:14.8000001907349,32.5788345336914)
--(axis cs:14.6000003814697,30.0603866577148)
--(axis cs:14.3999996185303,27.1908855438232)
--(axis cs:14.1999998092651,32.3525428771973)
--(axis cs:14,27.8573455810547)
--(axis cs:13.8000001907349,23.8365249633789)
--(axis cs:13.6000003814697,29.4507617950439)
--(axis cs:13.3999996185303,28.9190464019775)
--(axis cs:13.1999998092651,23.3330059051514)
--(axis cs:13,28.5325889587402)
--(axis cs:12.8000001907349,26.6023578643799)
--(axis cs:12.6000003814697,31.4551391601562)
--(axis cs:12.3999996185303,31.7793235778809)
--(axis cs:12.1999998092651,32.8420677185059)
--(axis cs:12,31.7456932067871)
--(axis cs:11.8000001907349,29.2486991882324)
--(axis cs:11.6000003814697,29.2998466491699)
--(axis cs:11.3999996185303,26.5672988891602)
--(axis cs:11.1999998092651,27.1172752380371)
--(axis cs:11,25.6124706268311)
--(axis cs:10.8000001907349,23.5582237243652)
--(axis cs:10.6000003814697,27.3639068603516)
--(axis cs:10.3999996185303,27.5318832397461)
--(axis cs:10.1999998092651,27.7371978759766)
--(axis cs:10,26.6039218902588)
--(axis cs:9.80000019073486,30.2706089019775)
--(axis cs:9.60000038146973,31.8049068450928)
--(axis cs:9.39999961853027,28.7994689941406)
--(axis cs:9.19999980926514,31.2023906707764)
--(axis cs:9,30.7909965515137)
--(axis cs:8.80000019073486,30.3419742584229)
--(axis cs:8.60000038146973,30.588996887207)
--(axis cs:8.39999961853027,28.1962242126465)
--(axis cs:8.19999980926514,23.7500305175781)
--(axis cs:8,27.155689239502)
--(axis cs:7.80000019073486,29.1103668212891)
--(axis cs:7.59999990463257,30.6920185089111)
--(axis cs:7.40000009536743,28.0716800689697)
--(axis cs:7.19999980926514,30.1974792480469)
--(axis cs:7,23.8398208618164)
--(axis cs:6.80000019073486,27.7566146850586)
--(axis cs:6.59999990463257,29.7210350036621)
--(axis cs:6.40000009536743,29.0292358398438)
--(axis cs:6.19999980926514,32.113094329834)
--(axis cs:6,28.5667152404785)
--(axis cs:5.80000019073486,28.1584224700928)
--(axis cs:5.59999990463257,28.9174880981445)
--(axis cs:5.40000009536743,31.493091583252)
--(axis cs:5.19999980926514,28.1825160980225)
--(axis cs:5,27.3486671447754)
--(axis cs:4.80000019073486,26.8058834075928)
--(axis cs:4.59999990463257,26.6683235168457)
--(axis cs:4.40000009536743,29.6694107055664)
--(axis cs:4.19999980926514,27.7668190002441)
--(axis cs:4,28.3116111755371)
--(axis cs:3.79999995231628,30.9963645935059)
--(axis cs:3.59999990463257,31.3472862243652)
--(axis cs:3.40000009536743,28.3046321868896)
--(axis cs:3.20000004768372,29.9069137573242)
--(axis cs:3,28.9319534301758)
--(axis cs:2.79999995231628,28.0108070373535)
--(axis cs:2.59999990463257,32.0743827819824)
--(axis cs:2.40000009536743,31.0224170684814)
--(axis cs:2.20000004768372,27.9346923828125)
--(axis cs:2,26.7461452484131)
--(axis cs:1.79999995231628,28.2808303833008)
--(axis cs:1.60000002384186,28.5003051757812)
--(axis cs:1.39999997615814,27.2192764282227)
--(axis cs:1.20000004768372,24.8528442382812)
--(axis cs:1,26.2096996307373)
--(axis cs:0.800000011920929,27.7716102600098)
--(axis cs:0.600000023841858,36.9231643676758)
--(axis cs:0.400000005960464,43.1242065429688)
--(axis cs:0.200000002980232,46.1191864013672)
--(axis cs:0,49.5505218505859)
--cycle;

\addplot [semithick, blue, opacity=0.9]
table {%
0 28.0856685638428
0.200000002980232 26.5612678527832
0.400000005960464 25.4127044677734
0.600000023841858 24.1610050201416
0.800000011920929 21.9245147705078
1 20.457935333252
1.20000004768372 18.9527149200439
1.39999997615814 18.3463897705078
1.60000002384186 18.1082439422607
1.79999995231628 16.7026386260986
2 15.1075496673584
2.20000004768372 15.8759508132935
2.40000009536743 15.3254976272583
2.59999990463257 16.08203125
2.79999995231628 14.0044431686401
3 13.9000272750854
3.20000004768372 13.0981225967407
3.40000009536743 13.4099292755127
3.59999990463257 13.8859424591064
3.79999995231628 13.9397668838501
4 14.5014677047729
4.19999980926514 14.7412900924683
4.40000009536743 14.8148756027222
4.59999990463257 15.2174367904663
4.80000019073486 15.1768789291382
5 15.0531387329102
5.19999980926514 15.5286293029785
5.40000009536743 15.1681938171387
5.59999990463257 14.7960414886475
5.80000019073486 15.0023555755615
6 15.5930738449097
6.19999980926514 15.3690099716187
6.40000009536743 15.5203437805176
6.59999990463257 15.6267147064209
6.80000019073486 15.0549564361572
7 14.9761381149292
7.19999980926514 14.4771337509155
7.40000009536743 15.0688924789429
7.59999990463257 15.6502676010132
7.80000019073486 15.6995096206665
8 15.0387449264526
8.19999980926514 15.1068210601807
8.39999961853027 14.991379737854
8.60000038146973 15.3126802444458
8.80000019073486 14.8886013031006
9 14.6541938781738
9.19999980926514 14.5453300476074
9.39999961853027 14.7319831848145
9.60000038146973 15.1504049301147
9.80000019073486 14.7181758880615
10 14.6593227386475
10.1999998092651 14.9992179870605
10.3999996185303 15.1477832794189
10.6000003814697 15.3542709350586
10.8000001907349 14.7202663421631
11 14.8051528930664
11.1999998092651 15.2616481781006
11.3999996185303 14.7320556640625
11.6000003814697 14.0785970687866
11.8000001907349 13.8599634170532
12 14.3517093658447
12.1999998092651 14.6322422027588
12.3999996185303 14.9767370223999
12.6000003814697 15.128833770752
12.8000001907349 14.7087841033936
13 14.8925342559814
13.1999998092651 14.3410558700562
13.3999996185303 14.4608583450317
13.6000003814697 14.8789758682251
13.8000001907349 14.3046102523804
14 14.194845199585
14.1999998092651 13.931510925293
14.3999996185303 13.526309967041
14.6000003814697 13.5255002975464
14.8000001907349 13.7384347915649
15 13.4856014251709
15.1999998092651 13.5629796981812
15.3999996185303 13.3913927078247
15.6000003814697 13.3535537719727
15.8000001907349 13.3200769424438
16 12.8076591491699
16.2000007629395 12.5359773635864
16.3999996185303 12.896767616272
16.6000003814697 13.0671939849854
16.7999992370605 13.2019948959351
17 13.2650508880615
17.2000007629395 13.4458837509155
17.3999996185303 13.8958015441895
17.6000003814697 14.223596572876
17.7999992370605 13.9658937454224
18 12.5779800415039
18.2000007629395 12.5328407287598
18.3999996185303 12.6505994796753
18.6000003814697 12.2982511520386
18.7999992370605 12.0322666168213
19 12.3542909622192
19.2000007629395 12.442907333374
};
\addlegendentry{Opt. IMM}
\addplot [semithick, blue, opacity=0.9, dashed, forget plot]
table {%
0 15.1137809753418
0.200000002980232 15.1137809753418
0.400000005960464 15.1137809753418
0.600000023841858 15.1137809753418
0.800000011920929 15.1137809753418
1 15.1137809753418
1.20000004768372 15.1137809753418
1.39999997615814 15.1137809753418
1.60000002384186 15.1137809753418
1.79999995231628 15.1137809753418
2 15.1137809753418
2.20000004768372 15.1137809753418
2.40000009536743 15.1137809753418
2.59999990463257 15.1137809753418
2.79999995231628 15.1137809753418
3 15.1137809753418
3.20000004768372 15.1137809753418
3.40000009536743 15.1137809753418
3.59999990463257 15.1137809753418
3.79999995231628 15.1137809753418
4 15.1137809753418
4.19999980926514 15.1137809753418
4.40000009536743 15.1137809753418
4.59999990463257 15.1137809753418
4.80000019073486 15.1137809753418
5 15.1137809753418
5.19999980926514 15.1137809753418
5.40000009536743 15.1137809753418
5.59999990463257 15.1137809753418
5.80000019073486 15.1137809753418
6 15.1137809753418
6.19999980926514 15.1137809753418
6.40000009536743 15.1137809753418
6.59999990463257 15.1137809753418
6.80000019073486 15.1137809753418
7 15.1137809753418
7.19999980926514 15.1137809753418
7.40000009536743 15.1137809753418
7.59999990463257 15.1137809753418
7.80000019073486 15.1137809753418
8 15.1137809753418
8.19999980926514 15.1137809753418
8.39999961853027 15.1137809753418
8.60000038146973 15.1137809753418
8.80000019073486 15.1137809753418
9 15.1137809753418
9.19999980926514 15.1137809753418
9.39999961853027 15.1137809753418
9.60000038146973 15.1137809753418
9.80000019073486 15.1137809753418
10 15.1137809753418
10.1999998092651 15.1137809753418
10.3999996185303 15.1137809753418
10.6000003814697 15.1137809753418
10.8000001907349 15.1137809753418
11 15.1137809753418
11.1999998092651 15.1137809753418
11.3999996185303 15.1137809753418
11.6000003814697 15.1137809753418
11.8000001907349 15.1137809753418
12 15.1137809753418
12.1999998092651 15.1137809753418
12.3999996185303 15.1137809753418
12.6000003814697 15.1137809753418
12.8000001907349 15.1137809753418
13 15.1137809753418
13.1999998092651 15.1137809753418
13.3999996185303 15.1137809753418
13.6000003814697 15.1137809753418
13.8000001907349 15.1137809753418
14 15.1137809753418
14.1999998092651 15.1137809753418
14.3999996185303 15.1137809753418
14.6000003814697 15.1137809753418
14.8000001907349 15.1137809753418
15 15.1137809753418
15.1999998092651 15.1137809753418
15.3999996185303 15.1137809753418
15.6000003814697 15.1137809753418
15.8000001907349 15.1137809753418
16 15.1137809753418
16.2000007629395 15.1137809753418
16.3999996185303 15.1137809753418
16.6000003814697 15.1137809753418
16.7999992370605 15.1137809753418
17 15.1137809753418
17.2000007629395 15.1137809753418
17.3999996185303 15.1137809753418
17.6000003814697 15.1137809753418
17.7999992370605 15.1137809753418
18 15.1137809753418
18.2000007629395 15.1137809753418
18.3999996185303 15.1137809753418
18.6000003814697 15.1137809753418
18.7999992370605 15.1137809753418
19 15.1137809753418
19.2000007629395 15.1137809753418
};
\addplot [semithick, green, opacity=0.9]
table {%
0 28.1000099182129
0.200000002980232 26.1990184783936
0.400000005960464 25.2830219268799
0.600000023841858 24.4556045532227
0.800000011920929 23.8389377593994
1 23.4872417449951
1.20000004768372 23.7399139404297
1.39999997615814 25.0497894287109
1.60000002384186 25.9408397674561
1.79999995231628 26.8301124572754
2 27.5591430664062
2.20000004768372 28.2031230926514
2.40000009536743 28.3650608062744
2.59999990463257 29.1799774169922
2.79999995231628 29.399450302124
3 29.8782367706299
3.20000004768372 30.0050029754639
3.40000009536743 29.8645172119141
3.59999990463257 30.0787715911865
3.79999995231628 30.6284160614014
4 31.292444229126
4.19999980926514 31.7308902740479
4.40000009536743 31.8170280456543
4.59999990463257 31.6285209655762
4.80000019073486 31.901782989502
5 32.0320053100586
5.19999980926514 32.2067832946777
5.40000009536743 32.3188209533691
5.59999990463257 32.3129615783691
5.80000019073486 33.0893325805664
6 32.938777923584
6.19999980926514 32.6994132995605
6.40000009536743 32.4169807434082
6.59999990463257 32.3151206970215
6.80000019073486 32.1777648925781
7 32.0730361938477
7.19999980926514 31.9619693756104
7.40000009536743 31.867015838623
7.59999990463257 31.3894309997559
7.80000019073486 31.1462154388428
8 30.7657585144043
8.19999980926514 30.8030681610107
8.39999961853027 31.0847434997559
8.60000038146973 31.1333770751953
8.80000019073486 31.3472537994385
9 31.3924045562744
9.19999980926514 31.1862716674805
9.39999961853027 31.1092338562012
9.60000038146973 31.3583126068115
9.80000019073486 31.5918483734131
10 31.349515914917
10.1999998092651 31.128755569458
10.3999996185303 30.57373046875
10.6000003814697 29.8875503540039
10.8000001907349 29.8629760742188
11 29.8731575012207
11.1999998092651 29.7134208679199
11.3999996185303 29.6044216156006
11.6000003814697 29.536693572998
11.8000001907349 29.6346759796143
12 29.2554702758789
12.1999998092651 29.204704284668
12.3999996185303 28.7289581298828
12.6000003814697 28.5482444763184
12.8000001907349 29.1116676330566
13 29.3445491790771
13.1999998092651 29.6121940612793
13.3999996185303 30.1227760314941
13.6000003814697 30.2501220703125
13.8000001907349 31.0023040771484
14 30.9610271453857
14.1999998092651 31.1431941986084
14.3999996185303 31.2236213684082
14.6000003814697 30.6127319335938
14.8000001907349 30.7770614624023
15 30.676061630249
15.1999998092651 30.9453964233398
15.3999996185303 30.8374729156494
15.6000003814697 30.8951568603516
15.8000001907349 30.9465942382812
16 30.9087352752686
16.2000007629395 31.2814311981201
16.3999996185303 31.1821956634521
16.6000003814697 31.977331161499
16.7999992370605 32.5967903137207
17 33.0787925720215
17.2000007629395 33.2838134765625
17.3999996185303 33.9892807006836
17.6000003814697 33.8954467773438
17.7999992370605 33.996166229248
18 34.0059967041016
18.2000007629395 34.6496124267578
18.3999996185303 35.0479621887207
18.6000003814697 34.8169593811035
18.7999992370605 34.9882965087891
19 34.9828948974609
19.2000007629395 34.8732757568359
};
\addlegendentry{MKF}
\addplot [semithick, green, opacity=0.9, dashed, forget plot]
table {%
0 30.6607627868652
0.200000002980232 30.6607627868652
0.400000005960464 30.6607627868652
0.600000023841858 30.6607627868652
0.800000011920929 30.6607627868652
1 30.6607627868652
1.20000004768372 30.6607627868652
1.39999997615814 30.6607627868652
1.60000002384186 30.6607627868652
1.79999995231628 30.6607627868652
2 30.6607627868652
2.20000004768372 30.6607627868652
2.40000009536743 30.6607627868652
2.59999990463257 30.6607627868652
2.79999995231628 30.6607627868652
3 30.6607627868652
3.20000004768372 30.6607627868652
3.40000009536743 30.6607627868652
3.59999990463257 30.6607627868652
3.79999995231628 30.6607627868652
4 30.6607627868652
4.19999980926514 30.6607627868652
4.40000009536743 30.6607627868652
4.59999990463257 30.6607627868652
4.80000019073486 30.6607627868652
5 30.6607627868652
5.19999980926514 30.6607627868652
5.40000009536743 30.6607627868652
5.59999990463257 30.6607627868652
5.80000019073486 30.6607627868652
6 30.6607627868652
6.19999980926514 30.6607627868652
6.40000009536743 30.6607627868652
6.59999990463257 30.6607627868652
6.80000019073486 30.6607627868652
7 30.6607627868652
7.19999980926514 30.6607627868652
7.40000009536743 30.6607627868652
7.59999990463257 30.6607627868652
7.80000019073486 30.6607627868652
8 30.6607627868652
8.19999980926514 30.6607627868652
8.39999961853027 30.6607627868652
8.60000038146973 30.6607627868652
8.80000019073486 30.6607627868652
9 30.6607627868652
9.19999980926514 30.6607627868652
9.39999961853027 30.6607627868652
9.60000038146973 30.6607627868652
9.80000019073486 30.6607627868652
10 30.6607627868652
10.1999998092651 30.6607627868652
10.3999996185303 30.6607627868652
10.6000003814697 30.6607627868652
10.8000001907349 30.6607627868652
11 30.6607627868652
11.1999998092651 30.6607627868652
11.3999996185303 30.6607627868652
11.6000003814697 30.6607627868652
11.8000001907349 30.6607627868652
12 30.6607627868652
12.1999998092651 30.6607627868652
12.3999996185303 30.6607627868652
12.6000003814697 30.6607627868652
12.8000001907349 30.6607627868652
13 30.6607627868652
13.1999998092651 30.6607627868652
13.3999996185303 30.6607627868652
13.6000003814697 30.6607627868652
13.8000001907349 30.6607627868652
14 30.6607627868652
14.1999998092651 30.6607627868652
14.3999996185303 30.6607627868652
14.6000003814697 30.6607627868652
14.8000001907349 30.6607627868652
15 30.6607627868652
15.1999998092651 30.6607627868652
15.3999996185303 30.6607627868652
15.6000003814697 30.6607627868652
15.8000001907349 30.6607627868652
16 30.6607627868652
16.2000007629395 30.6607627868652
16.3999996185303 30.6607627868652
16.6000003814697 30.6607627868652
16.7999992370605 30.6607627868652
17 30.6607627868652
17.2000007629395 30.6607627868652
17.3999996185303 30.6607627868652
17.6000003814697 30.6607627868652
17.7999992370605 30.6607627868652
18 30.6607627868652
18.2000007629395 30.6607627868652
18.3999996185303 30.6607627868652
18.6000003814697 30.6607627868652
18.7999992370605 30.6607627868652
19 30.6607627868652
19.2000007629395 30.6607627868652
};
\addplot [semithick, purple, opacity=0.9]
table {%
0 50.9941635131836
0.200000002980232 45.5341491699219
0.400000005960464 57.7151679992676
0.600000023841858 51.7034759521484
0.800000011920929 52.944938659668
1 48.0914115905762
1.20000004768372 49.5046882629395
1.39999997615814 50.3133277893066
1.60000002384186 47.6115913391113
1.79999995231628 47.3413848876953
2 48.2060737609863
2.20000004768372 44.0866394042969
2.40000009536743 50.8082046508789
2.59999990463257 53.0885887145996
2.79999995231628 44.7965965270996
3 55.0862426757812
3.20000004768372 56.434642791748
3.40000009536743 51.6717414855957
3.59999990463257 57.1188774108887
3.79999995231628 56.9914703369141
4 53.7227478027344
4.19999980926514 49.1304626464844
4.40000009536743 54.2602272033691
4.59999990463257 48.5028800964355
4.80000019073486 48.317684173584
5 52.591064453125
5.19999980926514 52.7192840576172
5.40000009536743 52.429141998291
5.59999990463257 53.2379608154297
5.80000019073486 53.7390251159668
6 48.639045715332
6.19999980926514 42.7028121948242
6.40000009536743 52.6380348205566
6.59999990463257 51.5675964355469
6.80000019073486 51.8035278320312
7 51.2089691162109
7.19999980926514 47.4386215209961
7.40000009536743 49.1686973571777
7.59999990463257 44.0630035400391
7.80000019073486 47.4268417358398
8 44.3294143676758
8.19999980926514 52.6786727905273
8.39999961853027 51.8947448730469
8.60000038146973 47.5307998657227
8.80000019073486 56.9992713928223
9 55.6514663696289
9.19999980926514 56.1173133850098
9.39999961853027 52.9275016784668
9.60000038146973 51.3250617980957
9.80000019073486 49.8236274719238
10 47.2846069335938
10.1999998092651 45.5998039245605
10.3999996185303 48.5786972045898
10.6000003814697 49.6213111877441
10.8000001907349 51.8082885742188
11 55.2977104187012
11.1999998092651 48.7575225830078
11.3999996185303 48.3575019836426
11.6000003814697 44.7951049804688
11.8000001907349 54.077449798584
12 55.820384979248
12.1999998092651 56.8995552062988
12.3999996185303 51.0010185241699
12.6000003814697 45.9351501464844
12.8000001907349 54.9133377075195
13 51.8603096008301
13.1999998092651 49.0051116943359
13.3999996185303 47.1725234985352
13.6000003814697 47.6234703063965
13.8000001907349 52.2134819030762
14 52.9703903198242
14.1999998092651 55.2216949462891
14.3999996185303 46.8937339782715
14.6000003814697 49.7339782714844
14.8000001907349 54.3249168395996
15 52.6425514221191
15.1999998092651 56.1279335021973
15.3999996185303 52.8506355285645
15.6000003814697 53.3774757385254
15.8000001907349 54.8219261169434
16 52.4878730773926
16.2000007629395 53.8368606567383
16.3999996185303 49.0685653686523
16.6000003814697 54.3669166564941
16.7999992370605 50.4339256286621
17 49.9974746704102
17.2000007629395 49.4186058044434
17.3999996185303 46.2290267944336
17.6000003814697 52.7649917602539
17.7999992370605 51.2856979370117
18 51.3269729614258
18.2000007629395 54.7184028625488
18.3999996185303 48.7877883911133
18.6000003814697 51.1362266540527
18.7999992370605 52.5902061462402
19 51.9755744934082
19.2000007629395 53.4103240966797
};
\addlegendentry{GP}
\addplot [semithick, purple, opacity=0.9, dashed, forget plot]
table {%
0 51.1044082641602
0.200000002980232 51.1044082641602
0.400000005960464 51.1044082641602
0.600000023841858 51.1044082641602
0.800000011920929 51.1044082641602
1 51.1044082641602
1.20000004768372 51.1044082641602
1.39999997615814 51.1044082641602
1.60000002384186 51.1044082641602
1.79999995231628 51.1044082641602
2 51.1044082641602
2.20000004768372 51.1044082641602
2.40000009536743 51.1044082641602
2.59999990463257 51.1044082641602
2.79999995231628 51.1044082641602
3 51.1044082641602
3.20000004768372 51.1044082641602
3.40000009536743 51.1044082641602
3.59999990463257 51.1044082641602
3.79999995231628 51.1044082641602
4 51.1044082641602
4.19999980926514 51.1044082641602
4.40000009536743 51.1044082641602
4.59999990463257 51.1044082641602
4.80000019073486 51.1044082641602
5 51.1044082641602
5.19999980926514 51.1044082641602
5.40000009536743 51.1044082641602
5.59999990463257 51.1044082641602
5.80000019073486 51.1044082641602
6 51.1044082641602
6.19999980926514 51.1044082641602
6.40000009536743 51.1044082641602
6.59999990463257 51.1044082641602
6.80000019073486 51.1044082641602
7 51.1044082641602
7.19999980926514 51.1044082641602
7.40000009536743 51.1044082641602
7.59999990463257 51.1044082641602
7.80000019073486 51.1044082641602
8 51.1044082641602
8.19999980926514 51.1044082641602
8.39999961853027 51.1044082641602
8.60000038146973 51.1044082641602
8.80000019073486 51.1044082641602
9 51.1044082641602
9.19999980926514 51.1044082641602
9.39999961853027 51.1044082641602
9.60000038146973 51.1044082641602
9.80000019073486 51.1044082641602
10 51.1044082641602
10.1999998092651 51.1044082641602
10.3999996185303 51.1044082641602
10.6000003814697 51.1044082641602
10.8000001907349 51.1044082641602
11 51.1044082641602
11.1999998092651 51.1044082641602
11.3999996185303 51.1044082641602
11.6000003814697 51.1044082641602
11.8000001907349 51.1044082641602
12 51.1044082641602
12.1999998092651 51.1044082641602
12.3999996185303 51.1044082641602
12.6000003814697 51.1044082641602
12.8000001907349 51.1044082641602
13 51.1044082641602
13.1999998092651 51.1044082641602
13.3999996185303 51.1044082641602
13.6000003814697 51.1044082641602
13.8000001907349 51.1044082641602
14 51.1044082641602
14.1999998092651 51.1044082641602
14.3999996185303 51.1044082641602
14.6000003814697 51.1044082641602
14.8000001907349 51.1044082641602
15 51.1044082641602
15.1999998092651 51.1044082641602
15.3999996185303 51.1044082641602
15.6000003814697 51.1044082641602
15.8000001907349 51.1044082641602
16 51.1044082641602
16.2000007629395 51.1044082641602
16.3999996185303 51.1044082641602
16.6000003814697 51.1044082641602
16.7999992370605 51.1044082641602
17 51.1044082641602
17.2000007629395 51.1044082641602
17.3999996185303 51.1044082641602
17.6000003814697 51.1044082641602
17.7999992370605 51.1044082641602
18 51.1044082641602
18.2000007629395 51.1044082641602
18.3999996185303 51.1044082641602
18.6000003814697 51.1044082641602
18.7999992370605 51.1044082641602
19 51.1044082641602
19.2000007629395 51.1044082641602
};
\addplot [semithick, red, opacity=0.9]
table {%
0 27.9882259368896
0.200000002980232 25.8335914611816
0.400000005960464 23.4220867156982
0.600000023841858 20.3062686920166
0.800000011920929 14.9778661727905
1 15.3859615325928
1.20000004768372 13.7528896331787
1.39999997615814 16.1592082977295
1.60000002384186 17.3106002807617
1.79999995231628 16.7938785552979
2 15.7996406555176
2.20000004768372 15.7099876403809
2.40000009536743 18.1867370605469
2.59999990463257 18.8175811767578
2.79999995231628 17.0259037017822
3 17.5394554138184
3.20000004768372 18.0840129852295
3.40000009536743 16.5882377624512
3.59999990463257 17.3878879547119
3.79999995231628 16.9103107452393
4 15.55078125
4.19999980926514 16.3040523529053
4.40000009536743 16.7175102233887
4.59999990463257 15.2484855651855
4.80000019073486 15.614070892334
5 15.5884847640991
5.19999980926514 16.0976009368896
5.40000009536743 17.5862064361572
5.59999990463257 17.0226078033447
5.80000019073486 15.829140663147
6 17.5991249084473
6.19999980926514 18.024263381958
6.40000009536743 16.8050518035889
6.59999990463257 18.2482624053955
6.80000019073486 16.3308448791504
7 13.7164402008057
7.19999980926514 18.0507831573486
7.40000009536743 16.2812824249268
7.59999990463257 18.7621955871582
7.80000019073486 17.1915073394775
8 16.2984848022461
8.19999980926514 14.2440891265869
8.39999961853027 16.3726177215576
8.60000038146973 17.8828678131104
8.80000019073486 16.8011035919189
9 17.2455997467041
9.19999980926514 17.4073696136475
9.39999961853027 17.2589206695557
9.60000038146973 17.8991413116455
9.80000019073486 17.9499931335449
10 16.1456546783447
10.1999998092651 17.7213745117188
10.3999996185303 16.6139469146729
10.6000003814697 15.7594118118286
10.8000001907349 15.0558557510376
11 15.4031667709351
11.1999998092651 15.972131729126
11.3999996185303 15.6103286743164
11.6000003814697 17.6551876068115
11.8000001907349 17.4716682434082
12 17.0516529083252
12.1999998092651 17.7096939086914
12.3999996185303 18.2309551239014
12.6000003814697 17.9094619750977
12.8000001907349 14.5678462982178
13 16.8517475128174
13.1999998092651 14.2925901412964
13.3999996185303 16.4018402099609
13.6000003814697 17.0149955749512
13.8000001907349 13.1267318725586
14 15.9596910476685
14.1999998092651 18.2194919586182
14.3999996185303 15.7499084472656
14.6000003814697 17.6418037414551
14.8000001907349 18.4169597625732
15 19.3283748626709
15.1999998092651 18.9873943328857
15.3999996185303 18.0916423797607
15.6000003814697 16.9020214080811
15.8000001907349 16.820686340332
16 17.4047603607178
16.2000007629395 14.015851020813
16.3999996185303 13.0720510482788
16.6000003814697 12.7162952423096
16.7999992370605 16.017692565918
17 18.0372524261475
17.2000007629395 20.8263378143311
17.3999996185303 19.5617122650146
17.6000003814697 19.0231647491455
17.7999992370605 16.9686946868896
18 13.019645690918
18.2000007629395 13.2522487640381
18.3999996185303 14.2284994125366
18.6000003814697 13.3266105651855
18.7999992370605 11.4027347564697
19 13.6781873703003
19.2000007629395 15.6656494140625
};
\addlegendentry{EKF}
\addplot [semithick, red, opacity=0.9, dashed, forget plot]
table {%
0 16.8124828338623
0.200000002980232 16.8124828338623
0.400000005960464 16.8124828338623
0.600000023841858 16.8124828338623
0.800000011920929 16.8124828338623
1 16.8124828338623
1.20000004768372 16.8124828338623
1.39999997615814 16.8124828338623
1.60000002384186 16.8124828338623
1.79999995231628 16.8124828338623
2 16.8124828338623
2.20000004768372 16.8124828338623
2.40000009536743 16.8124828338623
2.59999990463257 16.8124828338623
2.79999995231628 16.8124828338623
3 16.8124828338623
3.20000004768372 16.8124828338623
3.40000009536743 16.8124828338623
3.59999990463257 16.8124828338623
3.79999995231628 16.8124828338623
4 16.8124828338623
4.19999980926514 16.8124828338623
4.40000009536743 16.8124828338623
4.59999990463257 16.8124828338623
4.80000019073486 16.8124828338623
5 16.8124828338623
5.19999980926514 16.8124828338623
5.40000009536743 16.8124828338623
5.59999990463257 16.8124828338623
5.80000019073486 16.8124828338623
6 16.8124828338623
6.19999980926514 16.8124828338623
6.40000009536743 16.8124828338623
6.59999990463257 16.8124828338623
6.80000019073486 16.8124828338623
7 16.8124828338623
7.19999980926514 16.8124828338623
7.40000009536743 16.8124828338623
7.59999990463257 16.8124828338623
7.80000019073486 16.8124828338623
8 16.8124828338623
8.19999980926514 16.8124828338623
8.39999961853027 16.8124828338623
8.60000038146973 16.8124828338623
8.80000019073486 16.8124828338623
9 16.8124828338623
9.19999980926514 16.8124828338623
9.39999961853027 16.8124828338623
9.60000038146973 16.8124828338623
9.80000019073486 16.8124828338623
10 16.8124828338623
10.1999998092651 16.8124828338623
10.3999996185303 16.8124828338623
10.6000003814697 16.8124828338623
10.8000001907349 16.8124828338623
11 16.8124828338623
11.1999998092651 16.8124828338623
11.3999996185303 16.8124828338623
11.6000003814697 16.8124828338623
11.8000001907349 16.8124828338623
12 16.8124828338623
12.1999998092651 16.8124828338623
12.3999996185303 16.8124828338623
12.6000003814697 16.8124828338623
12.8000001907349 16.8124828338623
13 16.8124828338623
13.1999998092651 16.8124828338623
13.3999996185303 16.8124828338623
13.6000003814697 16.8124828338623
13.8000001907349 16.8124828338623
14 16.8124828338623
14.1999998092651 16.8124828338623
14.3999996185303 16.8124828338623
14.6000003814697 16.8124828338623
14.8000001907349 16.8124828338623
15 16.8124828338623
15.1999998092651 16.8124828338623
15.3999996185303 16.8124828338623
15.6000003814697 16.8124828338623
15.8000001907349 16.8124828338623
16 16.8124828338623
16.2000007629395 16.8124828338623
16.3999996185303 16.8124828338623
16.6000003814697 16.8124828338623
16.7999992370605 16.8124828338623
17 16.8124828338623
17.2000007629395 16.8124828338623
17.3999996185303 16.8124828338623
17.6000003814697 16.8124828338623
17.7999992370605 16.8124828338623
18 16.8124828338623
18.2000007629395 16.8124828338623
18.3999996185303 16.8124828338623
18.6000003814697 16.8124828338623
18.7999992370605 16.8124828338623
19 16.8124828338623
19.2000007629395 16.8124828338623
};
\addplot [semithick, black, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
0 29.1496868133545
0.200000002980232 26.4245834350586
0.400000005960464 32.2154655456543
0.600000023841858 30.81298828125
0.800000011920929 26.7946548461914
1 26.6035785675049
1.20000004768372 31.1003742218018
1.39999997615814 34.279857635498
1.60000002384186 27.4184379577637
1.79999995231628 31.1848487854004
2 30.1119213104248
2.20000004768372 27.0293674468994
2.40000009536743 27.2677783966064
2.59999990463257 31.9637260437012
2.79999995231628 30.5046634674072
3 24.2768821716309
3.20000004768372 30.8155403137207
3.40000009536743 26.9750881195068
3.59999990463257 25.5237045288086
3.79999995231628 28.1572036743164
4 28.8699321746826
4.19999980926514 29.3483390808105
4.40000009536743 28.7787551879883
4.59999990463257 31.7214012145996
4.80000019073486 32.4359512329102
5 31.147876739502
5.19999980926514 27.3705501556396
5.40000009536743 32.9837646484375
5.59999990463257 30.5286979675293
5.80000019073486 32.7513847351074
6 29.0497379302979
6.19999980926514 26.5438289642334
6.40000009536743 28.9575424194336
6.59999990463257 30.5854396820068
6.80000019073486 32.0365829467773
7 26.2823467254639
7.19999980926514 26.2902679443359
7.40000009536743 35.3092651367188
7.59999990463257 27.8779296875
7.80000019073486 30.3665084838867
8 28.2575302124023
8.19999980926514 23.5333156585693
8.39999961853027 27.9190616607666
8.60000038146973 31.1081085205078
8.80000019073486 28.7151432037354
9 32.317268371582
9.19999980926514 29.7407722473145
9.39999961853027 26.4471664428711
9.60000038146973 33.4460678100586
9.80000019073486 30.9312210083008
10 29.4488277435303
10.1999998092651 29.6069107055664
10.3999996185303 34.0184936523438
10.6000003814697 24.7940082550049
10.8000001907349 30.8928565979004
11 28.8561916351318
11.1999998092651 28.025842666626
11.3999996185303 28.3801937103271
11.6000003814697 26.1570453643799
11.8000001907349 31.2072467803955
12 37.888069152832
12.1999998092651 32.5589141845703
12.3999996185303 28.7548313140869
12.6000003814697 32.2541198730469
12.8000001907349 33.4839401245117
13 32.8604774475098
13.1999998092651 32.7476196289062
13.3999996185303 28.747917175293
13.6000003814697 32.864818572998
13.8000001907349 30.2185649871826
14 23.2898845672607
14.1999998092651 30.4651298522949
14.3999996185303 35.1195449829102
14.6000003814697 25.8562717437744
14.8000001907349 29.3208332061768
15 30.5371971130371
15.1999998092651 28.4247608184814
15.3999996185303 24.151294708252
15.6000003814697 27.0805282592773
15.8000001907349 30.8884506225586
16 27.8395824432373
16.2000007629395 29.6679058074951
16.3999996185303 31.4821758270264
16.6000003814697 29.7592945098877
16.7999992370605 26.919527053833
17 29.9662590026855
17.2000007629395 34.1266708374023
17.3999996185303 35.1266326904297
17.6000003814697 30.4650382995605
17.7999992370605 28.212194442749
18 28.7273941040039
18.2000007629395 30.8932876586914
18.3999996185303 22.6592025756836
18.6000003814697 29.8930130004883
18.7999992370605 22.5335922241211
19 21.9208984375
19.2000007629395 34.4880828857422
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.7, dashed, forget plot]
table {%
0 29.560022354126
0.200000002980232 29.560022354126
0.400000005960464 29.560022354126
0.600000023841858 29.560022354126
0.800000011920929 29.560022354126
1 29.560022354126
1.20000004768372 29.560022354126
1.39999997615814 29.560022354126
1.60000002384186 29.560022354126
1.79999995231628 29.560022354126
2 29.560022354126
2.20000004768372 29.560022354126
2.40000009536743 29.560022354126
2.59999990463257 29.560022354126
2.79999995231628 29.560022354126
3 29.560022354126
3.20000004768372 29.560022354126
3.40000009536743 29.560022354126
3.59999990463257 29.560022354126
3.79999995231628 29.560022354126
4 29.560022354126
4.19999980926514 29.560022354126
4.40000009536743 29.560022354126
4.59999990463257 29.560022354126
4.80000019073486 29.560022354126
5 29.560022354126
5.19999980926514 29.560022354126
5.40000009536743 29.560022354126
5.59999990463257 29.560022354126
5.80000019073486 29.560022354126
6 29.560022354126
6.19999980926514 29.560022354126
6.40000009536743 29.560022354126
6.59999990463257 29.560022354126
6.80000019073486 29.560022354126
7 29.560022354126
7.19999980926514 29.560022354126
7.40000009536743 29.560022354126
7.59999990463257 29.560022354126
7.80000019073486 29.560022354126
8 29.560022354126
8.19999980926514 29.560022354126
8.39999961853027 29.560022354126
8.60000038146973 29.560022354126
8.80000019073486 29.560022354126
9 29.560022354126
9.19999980926514 29.560022354126
9.39999961853027 29.560022354126
9.60000038146973 29.560022354126
9.80000019073486 29.560022354126
10 29.560022354126
10.1999998092651 29.560022354126
10.3999996185303 29.560022354126
10.6000003814697 29.560022354126
10.8000001907349 29.560022354126
11 29.560022354126
11.1999998092651 29.560022354126
11.3999996185303 29.560022354126
11.6000003814697 29.560022354126
11.8000001907349 29.560022354126
12 29.560022354126
12.1999998092651 29.560022354126
12.3999996185303 29.560022354126
12.6000003814697 29.560022354126
12.8000001907349 29.560022354126
13 29.560022354126
13.1999998092651 29.560022354126
13.3999996185303 29.560022354126
13.6000003814697 29.560022354126
13.8000001907349 29.560022354126
14 29.560022354126
14.1999998092651 29.560022354126
14.3999996185303 29.560022354126
14.6000003814697 29.560022354126
14.8000001907349 29.560022354126
15 29.560022354126
15.1999998092651 29.560022354126
15.3999996185303 29.560022354126
15.6000003814697 29.560022354126
15.8000001907349 29.560022354126
16 29.560022354126
16.2000007629395 29.560022354126
16.3999996185303 29.560022354126
16.6000003814697 29.560022354126
16.7999992370605 29.560022354126
17 29.560022354126
17.2000007629395 29.560022354126
17.3999996185303 29.560022354126
17.6000003814697 29.560022354126
17.7999992370605 29.560022354126
18 29.560022354126
18.2000007629395 29.560022354126
18.3999996185303 29.560022354126
18.6000003814697 29.560022354126
18.7999992370605 29.560022354126
19 29.560022354126
19.2000007629395 29.560022354126
};
\end{axis}

\end{tikzpicture}


==> figures/rib_pred_avg_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	%title={Avg. RMSE (prediction)},
	x grid style={darkgray176},
	xlabel={\footnotesize Time [s]},
	xmin=0, xmax=19.2000007629395,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\footnotesize RMSE [\si{\metre}]},
	ymin=0, ymax=105, %122.130463933945,
	ytick style={color=black},
	legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize, legend columns=2}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0,51.5351028442383)
--(axis cs:0,6.7642707824707)
--(axis cs:0.200000002980232,5.57611083984375)
--(axis cs:0.400000005960464,4.99480247497559)
--(axis cs:0.600000023841858,4.40597915649414)
--(axis cs:0.800000011920929,4.47552680969238)
--(axis cs:1,3.33389282226562)
--(axis cs:1.20000004768372,3.7102222442627)
--(axis cs:1.39999997615814,3.25772285461426)
--(axis cs:1.60000002384186,4.69686889648438)
--(axis cs:1.79999995231628,6.21809959411621)
--(axis cs:2,5.40718650817871)
--(axis cs:2.20000004768372,4.94320964813232)
--(axis cs:2.40000009536743,6.57706451416016)
--(axis cs:2.59999990463257,5.88973045349121)
--(axis cs:2.79999995231628,6.13970565795898)
--(axis cs:3,4.99768829345703)
--(axis cs:3.20000004768372,4.43240642547607)
--(axis cs:3.40000009536743,2.67151641845703)
--(axis cs:3.59999990463257,3.51261520385742)
--(axis cs:3.79999995231628,4.26319122314453)
--(axis cs:4,3.59406280517578)
--(axis cs:4.19999980926514,3.88027954101562)
--(axis cs:4.40000009536743,3.29592227935791)
--(axis cs:4.59999990463257,3.85039520263672)
--(axis cs:4.80000019073486,4.80216026306152)
--(axis cs:5,4.99705123901367)
--(axis cs:5.19999980926514,5.2586841583252)
--(axis cs:5.40000009536743,3.90782737731934)
--(axis cs:5.59999990463257,3.09714984893799)
--(axis cs:5.80000019073486,2.96547889709473)
--(axis cs:6,3.21450996398926)
--(axis cs:6.19999980926514,3.57607555389404)
--(axis cs:6.40000009536743,3.60195446014404)
--(axis cs:6.59999990463257,3.62371921539307)
--(axis cs:6.80000019073486,3.24625015258789)
--(axis cs:7,1.74911689758301)
--(axis cs:7.19999980926514,1.97012233734131)
--(axis cs:7.40000009536743,1.63651561737061)
--(axis cs:7.59999990463257,1.88135433197021)
--(axis cs:7.80000019073486,0.676351547241211)
--(axis cs:8,0.847654342651367)
--(axis cs:8.19999980926514,0.0450754165649414)
--(axis cs:8.39999961853027,-0.851967811584473)
--(axis cs:8.60000038146973,-0.939821243286133)
--(axis cs:8.80000019073486,-1.31311988830566)
--(axis cs:9,-1.17737197875977)
--(axis cs:9.19999980926514,-1.9302864074707)
--(axis cs:9.39999961853027,-2.82142162322998)
--(axis cs:9.60000038146973,-2.41650772094727)
--(axis cs:9.80000019073486,-1.40432167053223)
--(axis cs:10,-1.95611190795898)
--(axis cs:10.1999998092651,-1.75639343261719)
--(axis cs:10.3999996185303,-1.48969841003418)
--(axis cs:10.6000003814697,-2.0426025390625)
--(axis cs:10.8000001907349,-2.04932022094727)
--(axis cs:11,-1.74905776977539)
--(axis cs:11.1999998092651,-1.78758716583252)
--(axis cs:11.3999996185303,-1.5268440246582)
--(axis cs:11.6000003814697,-1.68533229827881)
--(axis cs:11.8000001907349,-2.26214790344238)
--(axis cs:12,-1.55293273925781)
--(axis cs:12.1999998092651,-0.181153297424316)
--(axis cs:12.3999996185303,0.622457504272461)
--(axis cs:12.6000003814697,0.908074378967285)
--(axis cs:12.8000001907349,1.87777709960938)
--(axis cs:13,1.78663158416748)
--(axis cs:13.1999998092651,2.10890197753906)
--(axis cs:13.3999996185303,1.43532466888428)
--(axis cs:13.6000003814697,1.23327350616455)
--(axis cs:13.8000001907349,2.09568309783936)
--(axis cs:14,1.40511798858643)
--(axis cs:14.1999998092651,1.44527149200439)
--(axis cs:14.3999996185303,1.11797714233398)
--(axis cs:14.6000003814697,0.792580604553223)
--(axis cs:14.8000001907349,0.56345272064209)
--(axis cs:15,1.19271469116211)
--(axis cs:15.1999998092651,1.06094455718994)
--(axis cs:15.3999996185303,1.66409397125244)
--(axis cs:15.6000003814697,1.74735927581787)
--(axis cs:15.8000001907349,2.43300914764404)
--(axis cs:16,3.00248146057129)
--(axis cs:16.2000007629395,2.73375225067139)
--(axis cs:16.3999996185303,2.49560356140137)
--(axis cs:16.6000003814697,3.07394695281982)
--(axis cs:16.7999992370605,2.4190092086792)
--(axis cs:17,2.46000289916992)
--(axis cs:17.2000007629395,2.78921413421631)
--(axis cs:17.3999996185303,2.82494258880615)
--(axis cs:17.6000003814697,2.90531349182129)
--(axis cs:17.7999992370605,3.07376575469971)
--(axis cs:18,2.57732963562012)
--(axis cs:18.2000007629395,1.37638664245605)
--(axis cs:18.3999996185303,1.26314163208008)
--(axis cs:18.6000003814697,0.681099891662598)
--(axis cs:18.7999992370605,0.0533332824707031)
--(axis cs:19,0.120809555053711)
--(axis cs:19.2000007629395,0.392753601074219)
--(axis cs:19.2000007629395,25.2796764373779)
--(axis cs:19.2000007629395,25.2796764373779)
--(axis cs:19,24.6704788208008)
--(axis cs:18.7999992370605,25.3807144165039)
--(axis cs:18.6000003814697,25.4900054931641)
--(axis cs:18.3999996185303,24.750789642334)
--(axis cs:18.2000007629395,24.7619647979736)
--(axis cs:18,26.371208190918)
--(axis cs:17.7999992370605,26.5754165649414)
--(axis cs:17.6000003814697,26.1994247436523)
--(axis cs:17.3999996185303,25.3113746643066)
--(axis cs:17.2000007629395,25.0506401062012)
--(axis cs:17,25.1604690551758)
--(axis cs:16.7999992370605,24.931568145752)
--(axis cs:16.6000003814697,23.8387985229492)
--(axis cs:16.3999996185303,23.7498817443848)
--(axis cs:16.2000007629395,23.8635177612305)
--(axis cs:16,24.667818069458)
--(axis cs:15.8000001907349,25.3218803405762)
--(axis cs:15.6000003814697,26.0275344848633)
--(axis cs:15.3999996185303,26.5652236938477)
--(axis cs:15.1999998092651,26.9103584289551)
--(axis cs:15,27.3354930877686)
--(axis cs:14.8000001907349,27.5413208007812)
--(axis cs:14.6000003814697,27.3569297790527)
--(axis cs:14.3999996185303,27.9384269714355)
--(axis cs:14.1999998092651,28.0457191467285)
--(axis cs:14,28.288028717041)
--(axis cs:13.8000001907349,28.872917175293)
--(axis cs:13.6000003814697,29.0379295349121)
--(axis cs:13.3999996185303,28.7671966552734)
--(axis cs:13.1999998092651,29.2993965148926)
--(axis cs:13,29.2770118713379)
--(axis cs:12.8000001907349,29.9446220397949)
--(axis cs:12.6000003814697,30.6276206970215)
--(axis cs:12.3999996185303,30.108959197998)
--(axis cs:12.1999998092651,30.4067611694336)
--(axis cs:12,30.6896514892578)
--(axis cs:11.8000001907349,31.6915912628174)
--(axis cs:11.6000003814697,32.4475708007812)
--(axis cs:11.3999996185303,33.3832817077637)
--(axis cs:11.1999998092651,32.7583503723145)
--(axis cs:11,32.5747413635254)
--(axis cs:10.8000001907349,34.1974067687988)
--(axis cs:10.6000003814697,33.9794082641602)
--(axis cs:10.3999996185303,33.1044540405273)
--(axis cs:10.1999998092651,32.6876449584961)
--(axis cs:10,33.1044731140137)
--(axis cs:9.80000019073486,33.5097885131836)
--(axis cs:9.60000038146973,33.663875579834)
--(axis cs:9.39999961853027,33.6640739440918)
--(axis cs:9.19999980926514,33.0699462890625)
--(axis cs:9,32.8334312438965)
--(axis cs:8.80000019073486,33.8628158569336)
--(axis cs:8.60000038146973,32.6654357910156)
--(axis cs:8.39999961853027,32.7276420593262)
--(axis cs:8.19999980926514,31.6129493713379)
--(axis cs:8,32.3382263183594)
--(axis cs:7.80000019073486,32.3841094970703)
--(axis cs:7.59999990463257,29.9826583862305)
--(axis cs:7.40000009536743,29.1851692199707)
--(axis cs:7.19999980926514,29.8184967041016)
--(axis cs:7,30.231029510498)
--(axis cs:6.80000019073486,30.0376892089844)
--(axis cs:6.59999990463257,29.453498840332)
--(axis cs:6.40000009536743,29.2498779296875)
--(axis cs:6.19999980926514,29.7749290466309)
--(axis cs:6,28.9157772064209)
--(axis cs:5.80000019073486,29.0496158599854)
--(axis cs:5.59999990463257,29.820068359375)
--(axis cs:5.40000009536743,29.9768695831299)
--(axis cs:5.19999980926514,27.8554706573486)
--(axis cs:5,28.3996391296387)
--(axis cs:4.80000019073486,28.9508419036865)
--(axis cs:4.59999990463257,29.0356636047363)
--(axis cs:4.40000009536743,29.4209823608398)
--(axis cs:4.19999980926514,28.1104774475098)
--(axis cs:4,27.7385692596436)
--(axis cs:3.79999995231628,27.1647777557373)
--(axis cs:3.59999990463257,26.3497066497803)
--(axis cs:3.40000009536743,26.4267654418945)
--(axis cs:3.20000004768372,26.4514541625977)
--(axis cs:3,25.9327602386475)
--(axis cs:2.79999995231628,28.8524208068848)
--(axis cs:2.59999990463257,27.7915668487549)
--(axis cs:2.40000009536743,28.4373245239258)
--(axis cs:2.20000004768372,28.2757568359375)
--(axis cs:2,31.0238132476807)
--(axis cs:1.79999995231628,32.334342956543)
--(axis cs:1.60000002384186,34.2537231445312)
--(axis cs:1.39999997615814,36.3652954101562)
--(axis cs:1.20000004768372,38.7803802490234)
--(axis cs:1,41.1156158447266)
--(axis cs:0.800000011920929,44.7194366455078)
--(axis cs:0.600000023841858,46.718132019043)
--(axis cs:0.400000005960464,47.5301742553711)
--(axis cs:0.200000002980232,49.2793273925781)
--(axis cs:0,51.5351028442383)
--cycle;

\path [fill=green, fill opacity=0.1]
(axis cs:0,51.5316467285156)
--(axis cs:0,6.75600814819336)
--(axis cs:0.200000002980232,5.58737564086914)
--(axis cs:0.400000005960464,6.04697608947754)
--(axis cs:0.600000023841858,5.68227386474609)
--(axis cs:0.800000011920929,6.17859268188477)
--(axis cs:1,5.6225528717041)
--(axis cs:1.20000004768372,5.41616821289062)
--(axis cs:1.39999997615814,7.06669616699219)
--(axis cs:1.60000002384186,8.61839866638184)
--(axis cs:1.79999995231628,8.79673767089844)
--(axis cs:2,9.99677467346191)
--(axis cs:2.20000004768372,10.0686473846436)
--(axis cs:2.40000009536743,10.3729228973389)
--(axis cs:2.59999990463257,10.5910186767578)
--(axis cs:2.79999995231628,9.7540225982666)
--(axis cs:3,9.15782356262207)
--(axis cs:3.20000004768372,9.06388854980469)
--(axis cs:3.40000009536743,7.76938629150391)
--(axis cs:3.59999990463257,7.31189727783203)
--(axis cs:3.79999995231628,7.6272144317627)
--(axis cs:4,7.46232032775879)
--(axis cs:4.19999980926514,8.0705394744873)
--(axis cs:4.40000009536743,7.92670822143555)
--(axis cs:4.59999990463257,7.74175643920898)
--(axis cs:4.80000019073486,7.28009986877441)
--(axis cs:5,7.44917869567871)
--(axis cs:5.19999980926514,7.20766448974609)
--(axis cs:5.40000009536743,7.22678184509277)
--(axis cs:5.59999990463257,7.72327423095703)
--(axis cs:5.80000019073486,8.29331970214844)
--(axis cs:6,8.90094757080078)
--(axis cs:6.19999980926514,8.55013465881348)
--(axis cs:6.40000009536743,8.67060089111328)
--(axis cs:6.59999990463257,8.66845893859863)
--(axis cs:6.80000019073486,8.51898193359375)
--(axis cs:7,8.84404182434082)
--(axis cs:7.19999980926514,8.31981658935547)
--(axis cs:7.40000009536743,8.40751266479492)
--(axis cs:7.59999990463257,7.75113105773926)
--(axis cs:7.80000019073486,7.61865997314453)
--(axis cs:8,6.95486640930176)
--(axis cs:8.19999980926514,6.3043384552002)
--(axis cs:8.39999961853027,6.52943229675293)
--(axis cs:8.60000038146973,6.77915191650391)
--(axis cs:8.80000019073486,6.55442428588867)
--(axis cs:9,6.63510704040527)
--(axis cs:9.19999980926514,6.23233604431152)
--(axis cs:9.39999961853027,6.51434135437012)
--(axis cs:9.60000038146973,7.05677223205566)
--(axis cs:9.80000019073486,6.47060203552246)
--(axis cs:10,6.53557395935059)
--(axis cs:10.1999998092651,5.98938369750977)
--(axis cs:10.3999996185303,6.2396183013916)
--(axis cs:10.6000003814697,6.22777938842773)
--(axis cs:10.8000001907349,5.14874649047852)
--(axis cs:11,5.45379447937012)
--(axis cs:11.1999998092651,5.60856246948242)
--(axis cs:11.3999996185303,4.94756507873535)
--(axis cs:11.6000003814697,5.25564002990723)
--(axis cs:11.8000001907349,5.09276580810547)
--(axis cs:12,5.16630554199219)
--(axis cs:12.1999998092651,4.45086669921875)
--(axis cs:12.3999996185303,4.2887134552002)
--(axis cs:12.6000003814697,3.78532028198242)
--(axis cs:12.8000001907349,2.77318954467773)
--(axis cs:13,2.76160049438477)
--(axis cs:13.1999998092651,4.05409049987793)
--(axis cs:13.3999996185303,4.21974754333496)
--(axis cs:13.6000003814697,4.65765762329102)
--(axis cs:13.8000001907349,4.86274909973145)
--(axis cs:14,5.30359649658203)
--(axis cs:14.1999998092651,5.18091201782227)
--(axis cs:14.3999996185303,5.71571731567383)
--(axis cs:14.6000003814697,5.96707153320312)
--(axis cs:14.8000001907349,5.86123085021973)
--(axis cs:15,5.86411094665527)
--(axis cs:15.1999998092651,5.35696792602539)
--(axis cs:15.3999996185303,6.25627899169922)
--(axis cs:15.6000003814697,5.57729339599609)
--(axis cs:15.8000001907349,6.13658142089844)
--(axis cs:16,6.20987129211426)
--(axis cs:16.2000007629395,6.26686668395996)
--(axis cs:16.3999996185303,5.57876014709473)
--(axis cs:16.6000003814697,6.22700500488281)
--(axis cs:16.7999992370605,6.52588653564453)
--(axis cs:17,7.46958923339844)
--(axis cs:17.2000007629395,7.31234169006348)
--(axis cs:17.3999996185303,8.19925689697266)
--(axis cs:17.6000003814697,7.66513252258301)
--(axis cs:17.7999992370605,7.28861236572266)
--(axis cs:18,7.4725456237793)
--(axis cs:18.2000007629395,7.87285423278809)
--(axis cs:18.3999996185303,7.59436798095703)
--(axis cs:18.6000003814697,7.44202613830566)
--(axis cs:18.7999992370605,7.58279037475586)
--(axis cs:19,7.22268104553223)
--(axis cs:19.2000007629395,7.62264442443848)
--(axis cs:19.2000007629395,66.1617126464844)
--(axis cs:19.2000007629395,66.1617126464844)
--(axis cs:19,66.4310455322266)
--(axis cs:18.7999992370605,66.2140045166016)
--(axis cs:18.6000003814697,66.2934494018555)
--(axis cs:18.3999996185303,66.2850494384766)
--(axis cs:18.2000007629395,65.6439590454102)
--(axis cs:18,64.9689788818359)
--(axis cs:17.7999992370605,65.0109786987305)
--(axis cs:17.6000003814697,65.0103607177734)
--(axis cs:17.3999996185303,64.3030471801758)
--(axis cs:17.2000007629395,63.2451477050781)
--(axis cs:17,62.9018783569336)
--(axis cs:16.7999992370605,61.9450454711914)
--(axis cs:16.6000003814697,61.1082229614258)
--(axis cs:16.3999996185303,60.8970184326172)
--(axis cs:16.2000007629395,59.9617385864258)
--(axis cs:16,59.4166259765625)
--(axis cs:15.8000001907349,60.1232757568359)
--(axis cs:15.6000003814697,59.8748092651367)
--(axis cs:15.3999996185303,59.7109375)
--(axis cs:15.1999998092651,59.7445030212402)
--(axis cs:15,59.8427505493164)
--(axis cs:14.8000001907349,59.5673370361328)
--(axis cs:14.6000003814697,60.8411712646484)
--(axis cs:14.3999996185303,60.4949531555176)
--(axis cs:14.1999998092651,60.8741188049316)
--(axis cs:14,60.4926071166992)
--(axis cs:13.8000001907349,60.0403137207031)
--(axis cs:13.6000003814697,60.2281455993652)
--(axis cs:13.3999996185303,59.4738159179688)
--(axis cs:13.1999998092651,58.973876953125)
--(axis cs:13,58.9804496765137)
--(axis cs:12.8000001907349,58.2551116943359)
--(axis cs:12.6000003814697,57.6729164123535)
--(axis cs:12.3999996185303,58.0836029052734)
--(axis cs:12.1999998092651,58.1664085388184)
--(axis cs:12,58.0635681152344)
--(axis cs:11.8000001907349,57.7436103820801)
--(axis cs:11.6000003814697,58.2281723022461)
--(axis cs:11.3999996185303,58.0367202758789)
--(axis cs:11.1999998092651,57.5825119018555)
--(axis cs:11,57.8064041137695)
--(axis cs:10.8000001907349,57.7915458679199)
--(axis cs:10.6000003814697,58.3190116882324)
--(axis cs:10.3999996185303,59.1936721801758)
--(axis cs:10.1999998092651,60.2404823303223)
--(axis cs:10,60.2703552246094)
--(axis cs:9.80000019073486,60.0541381835938)
--(axis cs:9.60000038146973,59.8057174682617)
--(axis cs:9.39999961853027,60.3637924194336)
--(axis cs:9.19999980926514,60.739387512207)
--(axis cs:9,60.2205963134766)
--(axis cs:8.80000019073486,60.1433143615723)
--(axis cs:8.60000038146973,59.8810806274414)
--(axis cs:8.39999961853027,59.0491027832031)
--(axis cs:8.19999980926514,58.9879302978516)
--(axis cs:8,58.7155838012695)
--(axis cs:7.80000019073486,58.3375625610352)
--(axis cs:7.59999990463257,59.2482376098633)
--(axis cs:7.40000009536743,58.8924446105957)
--(axis cs:7.19999980926514,59.3633346557617)
--(axis cs:7,59.5232315063477)
--(axis cs:6.80000019073486,59.9562149047852)
--(axis cs:6.59999990463257,60.2809066772461)
--(axis cs:6.40000009536743,60.7178192138672)
--(axis cs:6.19999980926514,61.0861434936523)
--(axis cs:6,61.6838302612305)
--(axis cs:5.80000019073486,60.8872299194336)
--(axis cs:5.59999990463257,61.2391738891602)
--(axis cs:5.40000009536743,61.4179306030273)
--(axis cs:5.19999980926514,60.9314193725586)
--(axis cs:5,60.1539764404297)
--(axis cs:4.80000019073486,59.9168090820312)
--(axis cs:4.59999990463257,60.1417350769043)
--(axis cs:4.40000009536743,60.1365699768066)
--(axis cs:4.19999980926514,59.6422424316406)
--(axis cs:4,58.6168594360352)
--(axis cs:3.79999995231628,57.4468383789062)
--(axis cs:3.59999990463257,56.5980834960938)
--(axis cs:3.40000009536743,55.9830436706543)
--(axis cs:3.20000004768372,55.2305908203125)
--(axis cs:3,54.1901473999023)
--(axis cs:2.79999995231628,53.4491119384766)
--(axis cs:2.59999990463257,51.4260406494141)
--(axis cs:2.40000009536743,50.3286819458008)
--(axis cs:2.20000004768372,49.0885009765625)
--(axis cs:2,48.469596862793)
--(axis cs:1.79999995231628,47.4458885192871)
--(axis cs:1.60000002384186,45.8579406738281)
--(axis cs:1.39999997615814,44.8832778930664)
--(axis cs:1.20000004768372,43.8331718444824)
--(axis cs:1,43.3751602172852)
--(axis cs:0.800000011920929,43.9378471374512)
--(axis cs:0.600000023841858,44.5846099853516)
--(axis cs:0.400000005960464,45.7874603271484)
--(axis cs:0.200000002980232,48.3385810852051)
--(axis cs:0,51.5316467285156)
--cycle;

\path [fill=purple, fill opacity=0.1]
(axis cs:0,106.017715454102)
--(axis cs:0,7.52142715454102)
--(axis cs:0.200000002980232,8.04182052612305)
--(axis cs:0.400000005960464,9.06883239746094)
--(axis cs:0.600000023841858,10.3034820556641)
--(axis cs:0.800000011920929,6.37280654907227)
--(axis cs:1,5.84872055053711)
--(axis cs:1.20000004768372,8.58820724487305)
--(axis cs:1.39999997615814,8.23639678955078)
--(axis cs:1.60000002384186,4.8819694519043)
--(axis cs:1.79999995231628,8.20955276489258)
--(axis cs:2,8.78358840942383)
--(axis cs:2.20000004768372,2.96676254272461)
--(axis cs:2.40000009536743,11.1451301574707)
--(axis cs:2.59999990463257,14.793098449707)
--(axis cs:2.79999995231628,2.47075271606445)
--(axis cs:3,13.1164588928223)
--(axis cs:3.20000004768372,10.2400207519531)
--(axis cs:3.40000009536743,8.77100372314453)
--(axis cs:3.59999990463257,13.7385787963867)
--(axis cs:3.79999995231628,9.5617790222168)
--(axis cs:4,10.05224609375)
--(axis cs:4.19999980926514,8.09116363525391)
--(axis cs:4.40000009536743,11.4855613708496)
--(axis cs:4.59999990463257,7.46686553955078)
--(axis cs:4.80000019073486,2.89122772216797)
--(axis cs:5,13.2852325439453)
--(axis cs:5.19999980926514,6.29801940917969)
--(axis cs:5.40000009536743,1.50663375854492)
--(axis cs:5.59999990463257,3.01956558227539)
--(axis cs:5.80000019073486,7.45681762695312)
--(axis cs:6,9.75942230224609)
--(axis cs:6.19999980926514,1.26665878295898)
--(axis cs:6.40000009536743,8.26619338989258)
--(axis cs:6.59999990463257,6.57274627685547)
--(axis cs:6.80000019073486,5.71820068359375)
--(axis cs:7,4.17134094238281)
--(axis cs:7.19999980926514,8.66647720336914)
--(axis cs:7.40000009536743,1.14418029785156)
--(axis cs:7.59999990463257,-0.422153472900391)
--(axis cs:7.80000019073486,1.52486419677734)
--(axis cs:8,5.3524055480957)
--(axis cs:8.19999980926514,7.03998565673828)
--(axis cs:8.39999961853027,6.64508438110352)
--(axis cs:8.60000038146973,2.31463241577148)
--(axis cs:8.80000019073486,13.9453582763672)
--(axis cs:9,12.3185997009277)
--(axis cs:9.19999980926514,5.41727447509766)
--(axis cs:9.39999961853027,7.61800765991211)
--(axis cs:9.60000038146973,12.0545425415039)
--(axis cs:9.80000019073486,6.25043487548828)
--(axis cs:10,12.2447395324707)
--(axis cs:10.1999998092651,8.0640983581543)
--(axis cs:10.3999996185303,13.5461235046387)
--(axis cs:10.6000003814697,9.66916275024414)
--(axis cs:10.8000001907349,8.48913192749023)
--(axis cs:11,16.1935424804688)
--(axis cs:11.1999998092651,14.1606826782227)
--(axis cs:11.3999996185303,5.87532424926758)
--(axis cs:11.6000003814697,10.5130729675293)
--(axis cs:11.8000001907349,13.4271812438965)
--(axis cs:12,20.8793601989746)
--(axis cs:12.1999998092651,12.0366477966309)
--(axis cs:12.3999996185303,2.54260635375977)
--(axis cs:12.6000003814697,7.50602722167969)
--(axis cs:12.8000001907349,9.34281539916992)
--(axis cs:13,7.98292922973633)
--(axis cs:13.1999998092651,10.4617538452148)
--(axis cs:13.3999996185303,9.46822357177734)
--(axis cs:13.6000003814697,7.33454513549805)
--(axis cs:13.8000001907349,10.5048599243164)
--(axis cs:14,10.6670951843262)
--(axis cs:14.1999998092651,13.0614356994629)
--(axis cs:14.3999996185303,10.272388458252)
--(axis cs:14.6000003814697,8.36926651000977)
--(axis cs:14.8000001907349,10.6609230041504)
--(axis cs:15,13.4691276550293)
--(axis cs:15.1999998092651,12.9144515991211)
--(axis cs:15.3999996185303,8.64429092407227)
--(axis cs:15.6000003814697,11.650749206543)
--(axis cs:15.8000001907349,9.65681457519531)
--(axis cs:16,13.3965148925781)
--(axis cs:16.2000007629395,12.1299743652344)
--(axis cs:16.3999996185303,10.0534515380859)
--(axis cs:16.6000003814697,13.7822914123535)
--(axis cs:16.7999992370605,8.55712509155273)
--(axis cs:17,8.00265121459961)
--(axis cs:17.2000007629395,8.01316833496094)
--(axis cs:17.3999996185303,10.8250503540039)
--(axis cs:17.6000003814697,7.59012222290039)
--(axis cs:17.7999992370605,2.19063186645508)
--(axis cs:18,10.8560028076172)
--(axis cs:18.2000007629395,13.5113525390625)
--(axis cs:18.3999996185303,11.2577514648438)
--(axis cs:18.6000003814697,11.6724472045898)
--(axis cs:18.7999992370605,6.46828842163086)
--(axis cs:19,8.41511535644531)
--(axis cs:19.2000007629395,9.22767639160156)
--(axis cs:19.2000007629395,111.836936950684)
--(axis cs:19.2000007629395,111.836936950684)
--(axis cs:19,104.461639404297)
--(axis cs:18.7999992370605,110.033813476562)
--(axis cs:18.6000003814697,96.7252731323242)
--(axis cs:18.3999996185303,87.2708053588867)
--(axis cs:18.2000007629395,98.3771514892578)
--(axis cs:18,97.9615173339844)
--(axis cs:17.7999992370605,110.210571289062)
--(axis cs:17.6000003814697,100.977676391602)
--(axis cs:17.3999996185303,84.6305236816406)
--(axis cs:17.2000007629395,103.283508300781)
--(axis cs:17,97.5202789306641)
--(axis cs:16.7999992370605,101.649398803711)
--(axis cs:16.6000003814697,102.68782043457)
--(axis cs:16.3999996185303,94.4355926513672)
--(axis cs:16.2000007629395,99.5324630737305)
--(axis cs:16,101.177963256836)
--(axis cs:15.8000001907349,101.792251586914)
--(axis cs:15.6000003814697,98.5347747802734)
--(axis cs:15.3999996185303,104.8671875)
--(axis cs:15.1999998092651,99.7228775024414)
--(axis cs:15,94.0216217041016)
--(axis cs:14.8000001907349,105.851654052734)
--(axis cs:14.6000003814697,94.4956817626953)
--(axis cs:14.3999996185303,91.5586700439453)
--(axis cs:14.1999998092651,101.251098632812)
--(axis cs:14,102.28596496582)
--(axis cs:13.8000001907349,95.3482513427734)
--(axis cs:13.6000003814697,91.21240234375)
--(axis cs:13.3999996185303,90.5083236694336)
--(axis cs:13.1999998092651,98.7755661010742)
--(axis cs:13,107.478256225586)
--(axis cs:12.8000001907349,111.081420898438)
--(axis cs:12.6000003814697,90.4601898193359)
--(axis cs:12.3999996185303,111.576019287109)
--(axis cs:12.1999998092651,106.850219726562)
--(axis cs:12,91.0009918212891)
--(axis cs:11.8000001907349,100.997573852539)
--(axis cs:11.6000003814697,81.6750946044922)
--(axis cs:11.3999996185303,97.2011108398438)
--(axis cs:11.1999998092651,87.1151275634766)
--(axis cs:11,97.0402374267578)
--(axis cs:10.8000001907349,98.2281494140625)
--(axis cs:10.6000003814697,96.8600921630859)
--(axis cs:10.3999996185303,84.2057189941406)
--(axis cs:10.1999998092651,84.1948547363281)
--(axis cs:10,90.3024444580078)
--(axis cs:9.80000019073486,100.406455993652)
--(axis cs:9.60000038146973,95.204216003418)
--(axis cs:9.39999961853027,100.610397338867)
--(axis cs:9.19999980926514,112.277557373047)
--(axis cs:9,99.2612915039062)
--(axis cs:8.80000019073486,103.259727478027)
--(axis cs:8.60000038146973,109.89111328125)
--(axis cs:8.39999961853027,105.300445556641)
--(axis cs:8.19999980926514,103.326385498047)
--(axis cs:8,91.2541046142578)
--(axis cs:7.80000019073486,101.099967956543)
--(axis cs:7.59999990463257,102.737579345703)
--(axis cs:7.40000009536743,111.77498626709)
--(axis cs:7.19999980926514,93.4194488525391)
--(axis cs:7,107.36506652832)
--(axis cs:6.80000019073486,103.800582885742)
--(axis cs:6.59999990463257,103.98168182373)
--(axis cs:6.40000009536743,99.1021881103516)
--(axis cs:6.19999980926514,99.7602844238281)
--(axis cs:6,94.6058197021484)
--(axis cs:5.80000019073486,102.270622253418)
--(axis cs:5.59999990463257,116.180374145508)
--(axis cs:5.40000009536743,106.822631835938)
--(axis cs:5.19999980926514,105.598846435547)
--(axis cs:5,97.1474914550781)
--(axis cs:4.80000019073486,101.824150085449)
--(axis cs:4.59999990463257,92.0381774902344)
--(axis cs:4.40000009536743,105.481048583984)
--(axis cs:4.19999980926514,91.7490463256836)
--(axis cs:4,99.516487121582)
--(axis cs:3.79999995231628,107.671661376953)
--(axis cs:3.59999990463257,105.058883666992)
--(axis cs:3.40000009536743,102.692001342773)
--(axis cs:3.20000004768372,107.208854675293)
--(axis cs:3,102.006256103516)
--(axis cs:2.79999995231628,93.7973327636719)
--(axis cs:2.59999990463257,92.8389511108398)
--(axis cs:2.40000009536743,92.870849609375)
--(axis cs:2.20000004768372,93.5426788330078)
--(axis cs:2,97.7965545654297)
--(axis cs:1.79999995231628,90.8209381103516)
--(axis cs:1.60000002384186,94.9943084716797)
--(axis cs:1.39999997615814,100.999816894531)
--(axis cs:1.20000004768372,99.0810546875)
--(axis cs:1,104.300857543945)
--(axis cs:0.800000011920929,114.720413208008)
--(axis cs:0.600000023841858,98.8344192504883)
--(axis cs:0.400000005960464,114.625061035156)
--(axis cs:0.200000002980232,85.7288970947266)
--(axis cs:0,106.017715454102)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0,51.5351028442383)
--(axis cs:0,6.7642707824707)
--(axis cs:0.200000002980232,5.49824333190918)
--(axis cs:0.400000005960464,4.66322135925293)
--(axis cs:0.600000023841858,2.90131378173828)
--(axis cs:0.800000011920929,4.1914119720459)
--(axis cs:1,3.19153690338135)
--(axis cs:1.20000004768372,5.66842079162598)
--(axis cs:1.39999997615814,3.85685253143311)
--(axis cs:1.60000002384186,6.55451107025146)
--(axis cs:1.79999995231628,6.27965450286865)
--(axis cs:2,5.7697639465332)
--(axis cs:2.20000004768372,5.01415252685547)
--(axis cs:2.40000009536743,3.22023010253906)
--(axis cs:2.59999990463257,5.997239112854)
--(axis cs:2.79999995231628,6.74217319488525)
--(axis cs:3,6.44508075714111)
--(axis cs:3.20000004768372,6.58273506164551)
--(axis cs:3.40000009536743,7.16370868682861)
--(axis cs:3.59999990463257,5.51946640014648)
--(axis cs:3.79999995231628,3.95296478271484)
--(axis cs:4,3.93737888336182)
--(axis cs:4.19999980926514,3.82859802246094)
--(axis cs:4.40000009536743,6.37545013427734)
--(axis cs:4.59999990463257,4.43964099884033)
--(axis cs:4.80000019073486,4.15990924835205)
--(axis cs:5,5.11386013031006)
--(axis cs:5.19999980926514,4.81737327575684)
--(axis cs:5.40000009536743,4.79406070709229)
--(axis cs:5.59999990463257,4.27665901184082)
--(axis cs:5.80000019073486,6.262375831604)
--(axis cs:6,3.79912090301514)
--(axis cs:6.19999980926514,7.37339496612549)
--(axis cs:6.40000009536743,4.67547702789307)
--(axis cs:6.59999990463257,6.11599445343018)
--(axis cs:6.80000019073486,8.25764274597168)
--(axis cs:7,4.80629444122314)
--(axis cs:7.19999980926514,3.540358543396)
--(axis cs:7.40000009536743,7.08232975006104)
--(axis cs:7.59999990463257,4.97159290313721)
--(axis cs:7.80000019073486,8.05933952331543)
--(axis cs:8,5.62294578552246)
--(axis cs:8.19999980926514,6.05719470977783)
--(axis cs:8.39999961853027,6.01835441589355)
--(axis cs:8.60000038146973,6.14534854888916)
--(axis cs:8.80000019073486,5.72342777252197)
--(axis cs:9,3.72479915618896)
--(axis cs:9.19999980926514,4.12064647674561)
--(axis cs:9.39999961853027,4.71896171569824)
--(axis cs:9.60000038146973,7.0666332244873)
--(axis cs:9.80000019073486,4.79050254821777)
--(axis cs:10,5.95360469818115)
--(axis cs:10.1999998092651,6.46150016784668)
--(axis cs:10.3999996185303,8.82437419891357)
--(axis cs:10.6000003814697,5.92842578887939)
--(axis cs:10.8000001907349,4.79354381561279)
--(axis cs:11,7.28528690338135)
--(axis cs:11.1999998092651,5.27344608306885)
--(axis cs:11.3999996185303,5.72883415222168)
--(axis cs:11.6000003814697,5.74114990234375)
--(axis cs:11.8000001907349,6.64435005187988)
--(axis cs:12,6.56748962402344)
--(axis cs:12.1999998092651,3.2524585723877)
--(axis cs:12.3999996185303,3.45030403137207)
--(axis cs:12.6000003814697,5.25190162658691)
--(axis cs:12.8000001907349,4.79374980926514)
--(axis cs:13,2.97001266479492)
--(axis cs:13.1999998092651,5.7167387008667)
--(axis cs:13.3999996185303,5.88866329193115)
--(axis cs:13.6000003814697,3.7576847076416)
--(axis cs:13.8000001907349,4.76405715942383)
--(axis cs:14,2.96393203735352)
--(axis cs:14.1999998092651,4.6868782043457)
--(axis cs:14.3999996185303,6.05543041229248)
--(axis cs:14.6000003814697,5.05886459350586)
--(axis cs:14.8000001907349,6.07761096954346)
--(axis cs:15,5.10675048828125)
--(axis cs:15.1999998092651,3.65564155578613)
--(axis cs:15.3999996185303,3.4033145904541)
--(axis cs:15.6000003814697,3.24990081787109)
--(axis cs:15.8000001907349,3.21829891204834)
--(axis cs:16,5.76009273529053)
--(axis cs:16.2000007629395,4.2950439453125)
--(axis cs:16.3999996185303,3.64210033416748)
--(axis cs:16.6000003814697,1.74218940734863)
--(axis cs:16.7999992370605,2.6407527923584)
--(axis cs:17,4.81968975067139)
--(axis cs:17.2000007629395,6.56332015991211)
--(axis cs:17.3999996185303,6.97984886169434)
--(axis cs:17.6000003814697,4.85476303100586)
--(axis cs:17.7999992370605,5.39489364624023)
--(axis cs:18,2.86379432678223)
--(axis cs:18.2000007629395,4.25655174255371)
--(axis cs:18.3999996185303,4.85987854003906)
--(axis cs:18.6000003814697,6.13395309448242)
--(axis cs:18.7999992370605,5.49549865722656)
--(axis cs:19,4.95687580108643)
--(axis cs:19.2000007629395,4.58129501342773)
--(axis cs:19.2000007629395,28.0392608642578)
--(axis cs:19.2000007629395,28.0392608642578)
--(axis cs:19,21.3891067504883)
--(axis cs:18.7999992370605,24.9381446838379)
--(axis cs:18.6000003814697,27.8333473205566)
--(axis cs:18.3999996185303,26.020751953125)
--(axis cs:18.2000007629395,26.5050563812256)
--(axis cs:18,35.3942413330078)
--(axis cs:17.7999992370605,37.9251708984375)
--(axis cs:17.6000003814697,40.1254615783691)
--(axis cs:17.3999996185303,41.6538925170898)
--(axis cs:17.2000007629395,35.4253730773926)
--(axis cs:17,32.6987648010254)
--(axis cs:16.7999992370605,27.0836639404297)
--(axis cs:16.6000003814697,28.3019275665283)
--(axis cs:16.3999996185303,28.2070999145508)
--(axis cs:16.2000007629395,34.4777755737305)
--(axis cs:16,31.688117980957)
--(axis cs:15.8000001907349,34.3691482543945)
--(axis cs:15.6000003814697,37.3874244689941)
--(axis cs:15.3999996185303,39.5790176391602)
--(axis cs:15.1999998092651,40.8394393920898)
--(axis cs:15,37.7111663818359)
--(axis cs:14.8000001907349,34.942985534668)
--(axis cs:14.6000003814697,31.3512153625488)
--(axis cs:14.3999996185303,37.7128639221191)
--(axis cs:14.1999998092651,32.0746803283691)
--(axis cs:14,26.9220733642578)
--(axis cs:13.8000001907349,33.6735763549805)
--(axis cs:13.6000003814697,33.7282028198242)
--(axis cs:13.3999996185303,27.3284072875977)
--(axis cs:13.1999998092651,32.8288230895996)
--(axis cs:13,30.6228828430176)
--(axis cs:12.8000001907349,36.1548194885254)
--(axis cs:12.6000003814697,36.1534576416016)
--(axis cs:12.3999996185303,37.0006484985352)
--(axis cs:12.1999998092651,36.5971603393555)
--(axis cs:12,34.3164939880371)
--(axis cs:11.8000001907349,33.9873962402344)
--(axis cs:11.6000003814697,29.9769554138184)
--(axis cs:11.3999996185303,30.9818477630615)
--(axis cs:11.1999998092651,29.4993782043457)
--(axis cs:11,26.7221984863281)
--(axis cs:10.8000001907349,31.3205413818359)
--(axis cs:10.6000003814697,31.4477119445801)
--(axis cs:10.3999996185303,31.4351425170898)
--(axis cs:10.1999998092651,30.1518573760986)
--(axis cs:10,34.5194282531738)
--(axis cs:9.80000019073486,36.780876159668)
--(axis cs:9.60000038146973,33.8564758300781)
--(axis cs:9.39999961853027,35.7405014038086)
--(axis cs:9.19999980926514,35.6746444702148)
--(axis cs:9,35.1755332946777)
--(axis cs:8.80000019073486,35.1544342041016)
--(axis cs:8.60000038146973,32.3274879455566)
--(axis cs:8.39999961853027,26.6054019927979)
--(axis cs:8.19999980926514,30.7350807189941)
--(axis cs:8,33.0514984130859)
--(axis cs:7.80000019073486,35.3525772094727)
--(axis cs:7.59999990463257,32.6382942199707)
--(axis cs:7.40000009536743,35.7504920959473)
--(axis cs:7.19999980926514,27.068229675293)
--(axis cs:7,31.4902992248535)
--(axis cs:6.80000019073486,33.4270858764648)
--(axis cs:6.59999990463257,32.3557014465332)
--(axis cs:6.40000009536743,36.2990493774414)
--(axis cs:6.19999980926514,32.2326393127441)
--(axis cs:6,32.2674560546875)
--(axis cs:5.80000019073486,33.0910530090332)
--(axis cs:5.59999990463257,36.4654388427734)
--(axis cs:5.40000009536743,32.6499557495117)
--(axis cs:5.19999980926514,32.2190475463867)
--(axis cs:5,31.3035049438477)
--(axis cs:4.80000019073486,30.7174034118652)
--(axis cs:4.59999990463257,34.3509483337402)
--(axis cs:4.40000009536743,31.8345413208008)
--(axis cs:4.19999980926514,32.3533477783203)
--(axis cs:4,35.6881408691406)
--(axis cs:3.79999995231628,35.9342041015625)
--(axis cs:3.59999990463257,32.095832824707)
--(axis cs:3.40000009536743,34.1283760070801)
--(axis cs:3.20000004768372,33.4232940673828)
--(axis cs:3,32.0191497802734)
--(axis cs:2.79999995231628,36.7746200561523)
--(axis cs:2.59999990463257,35.7925796508789)
--(axis cs:2.40000009536743,32.6438484191895)
--(axis cs:2.20000004768372,32.0109100341797)
--(axis cs:2,33.4935035705566)
--(axis cs:1.79999995231628,33.6405792236328)
--(axis cs:1.60000002384186,31.2614822387695)
--(axis cs:1.39999997615814,27.4651947021484)
--(axis cs:1.20000004768372,29.22047996521)
--(axis cs:1,26.9783363342285)
--(axis cs:0.800000011920929,35.6664276123047)
--(axis cs:0.600000023841858,42.5804672241211)
--(axis cs:0.400000005960464,45.5751647949219)
--(axis cs:0.200000002980232,48.9139556884766)
--(axis cs:0,51.5351028442383)
--cycle;

\addplot [semithick, blue, opacity=0.9]
table {%
0 29.1496868133545
0.200000002980232 27.4277191162109
0.400000005960464 26.262487411499
0.600000023841858 25.5620555877686
0.800000011920929 24.5974807739258
1 22.2247543334961
1.20000004768372 21.2453002929688
1.39999997615814 19.8115100860596
1.60000002384186 19.4752960205078
1.79999995231628 19.2762222290039
2 18.2154998779297
2.20000004768372 16.6094837188721
2.40000009536743 17.507194519043
2.59999990463257 16.840648651123
2.79999995231628 17.4960632324219
3 15.4652242660522
3.20000004768372 15.441930770874
3.40000009536743 14.5491409301758
3.59999990463257 14.9311609268188
3.79999995231628 15.7139844894409
4 15.6663160324097
4.19999980926514 15.9953784942627
4.40000009536743 16.3584518432617
4.59999990463257 16.4430294036865
4.80000019073486 16.876501083374
5 16.6983451843262
5.19999980926514 16.5570774078369
5.40000009536743 16.9423484802246
5.59999990463257 16.4586086273193
5.80000019073486 16.00754737854
6 16.0651435852051
6.19999980926514 16.6755027770996
6.40000009536743 16.4259166717529
6.59999990463257 16.5386085510254
6.80000019073486 16.6419696807861
7 15.9900732040405
7.19999980926514 15.8943099975586
7.40000009536743 15.4108419418335
7.59999990463257 15.9320068359375
7.80000019073486 16.5302314758301
8 16.5929412841797
8.19999980926514 15.8290128707886
8.39999961853027 15.9378366470337
8.60000038146973 15.8628063201904
8.80000019073486 16.2748489379883
9 15.8280296325684
9.19999980926514 15.5698299407959
9.39999961853027 15.4213266372681
9.60000038146973 15.6236839294434
9.80000019073486 16.0527324676514
10 15.5741806030273
10.1999998092651 15.4656257629395
10.3999996185303 15.8073768615723
10.6000003814697 15.9684028625488
10.8000001907349 16.0740432739258
11 15.412841796875
11.1999998092651 15.4853811264038
11.3999996185303 15.9282188415527
11.6000003814697 15.3811197280884
11.8000001907349 14.7147216796875
12 14.568359375
12.1999998092651 15.1128044128418
12.3999996185303 15.3657083511353
12.6000003814697 15.7678470611572
12.8000001907349 15.9111995697021
13 15.5318212509155
13.1999998092651 15.7041492462158
13.3999996185303 15.101261138916
13.6000003814697 15.1356010437012
13.8000001907349 15.484299659729
14 14.8465738296509
14.1999998092651 14.7454948425293
14.3999996185303 14.5282020568848
14.6000003814697 14.0747556686401
14.8000001907349 14.0523862838745
15 14.2641038894653
15.1999998092651 13.9856510162354
15.3999996185303 14.1146593093872
15.6000003814697 13.8874473571777
15.8000001907349 13.8774442672729
16 13.8351497650146
16.2000007629395 13.2986354827881
16.3999996185303 13.1227426528931
16.6000003814697 13.4563732147217
16.7999992370605 13.6752882003784
17 13.8102359771729
17.2000007629395 13.9199275970459
17.3999996185303 14.0681581497192
17.6000003814697 14.5523691177368
17.7999992370605 14.8245906829834
18 14.474268913269
18.2000007629395 13.0691757202148
18.3999996185303 13.006965637207
18.6000003814697 13.0855531692505
18.7999992370605 12.7170238494873
19 12.3956441879272
19.2000007629395 12.8362150192261
};
\addlegendentry{Opt. IMM}
\addplot [semithick, blue, opacity=0.9, dashed, forget plot]
table {%
0 16.1332378387451
0.200000002980232 16.1332378387451
0.400000005960464 16.1332378387451
0.600000023841858 16.1332378387451
0.800000011920929 16.1332378387451
1 16.1332378387451
1.20000004768372 16.1332378387451
1.39999997615814 16.1332378387451
1.60000002384186 16.1332378387451
1.79999995231628 16.1332378387451
2 16.1332378387451
2.20000004768372 16.1332378387451
2.40000009536743 16.1332378387451
2.59999990463257 16.1332378387451
2.79999995231628 16.1332378387451
3 16.1332378387451
3.20000004768372 16.1332378387451
3.40000009536743 16.1332378387451
3.59999990463257 16.1332378387451
3.79999995231628 16.1332378387451
4 16.1332378387451
4.19999980926514 16.1332378387451
4.40000009536743 16.1332378387451
4.59999990463257 16.1332378387451
4.80000019073486 16.1332378387451
5 16.1332378387451
5.19999980926514 16.1332378387451
5.40000009536743 16.1332378387451
5.59999990463257 16.1332378387451
5.80000019073486 16.1332378387451
6 16.1332378387451
6.19999980926514 16.1332378387451
6.40000009536743 16.1332378387451
6.59999990463257 16.1332378387451
6.80000019073486 16.1332378387451
7 16.1332378387451
7.19999980926514 16.1332378387451
7.40000009536743 16.1332378387451
7.59999990463257 16.1332378387451
7.80000019073486 16.1332378387451
8 16.1332378387451
8.19999980926514 16.1332378387451
8.39999961853027 16.1332378387451
8.60000038146973 16.1332378387451
8.80000019073486 16.1332378387451
9 16.1332378387451
9.19999980926514 16.1332378387451
9.39999961853027 16.1332378387451
9.60000038146973 16.1332378387451
9.80000019073486 16.1332378387451
10 16.1332378387451
10.1999998092651 16.1332378387451
10.3999996185303 16.1332378387451
10.6000003814697 16.1332378387451
10.8000001907349 16.1332378387451
11 16.1332378387451
11.1999998092651 16.1332378387451
11.3999996185303 16.1332378387451
11.6000003814697 16.1332378387451
11.8000001907349 16.1332378387451
12 16.1332378387451
12.1999998092651 16.1332378387451
12.3999996185303 16.1332378387451
12.6000003814697 16.1332378387451
12.8000001907349 16.1332378387451
13 16.1332378387451
13.1999998092651 16.1332378387451
13.3999996185303 16.1332378387451
13.6000003814697 16.1332378387451
13.8000001907349 16.1332378387451
14 16.1332378387451
14.1999998092651 16.1332378387451
14.3999996185303 16.1332378387451
14.6000003814697 16.1332378387451
14.8000001907349 16.1332378387451
15 16.1332378387451
15.1999998092651 16.1332378387451
15.3999996185303 16.1332378387451
15.6000003814697 16.1332378387451
15.8000001907349 16.1332378387451
16 16.1332378387451
16.2000007629395 16.1332378387451
16.3999996185303 16.1332378387451
16.6000003814697 16.1332378387451
16.7999992370605 16.1332378387451
17 16.1332378387451
17.2000007629395 16.1332378387451
17.3999996185303 16.1332378387451
17.6000003814697 16.1332378387451
17.7999992370605 16.1332378387451
18 16.1332378387451
18.2000007629395 16.1332378387451
18.3999996185303 16.1332378387451
18.6000003814697 16.1332378387451
18.7999992370605 16.1332378387451
19 16.1332378387451
19.2000007629395 16.1332378387451
};
\addplot [semithick, green, opacity=0.9]
table {%
0 29.1438274383545
0.200000002980232 26.9629783630371
0.400000005960464 25.9172172546387
0.600000023841858 25.1334419250488
0.800000011920929 25.058219909668
1 24.4988574981689
1.20000004768372 24.6246700286865
1.39999997615814 25.9749870300293
1.60000002384186 27.2381687164307
1.79999995231628 28.1213130950928
2 29.2331867218018
2.20000004768372 29.5785751342773
2.40000009536743 30.3508014678955
2.59999990463257 31.0085296630859
2.79999995231628 31.6015682220459
3 31.6739845275879
3.20000004768372 32.1472396850586
3.40000009536743 31.8762149810791
3.59999990463257 31.9549903869629
3.79999995231628 32.5370254516602
4 33.0395889282227
4.19999980926514 33.8563919067383
4.40000009536743 34.0316390991211
4.59999990463257 33.9417457580566
4.80000019073486 33.5984535217285
5 33.8015785217285
5.19999980926514 34.0695419311523
5.40000009536743 34.3223571777344
5.59999990463257 34.4812240600586
5.80000019073486 34.590274810791
6 35.2923889160156
6.19999980926514 34.8181381225586
6.40000009536743 34.6942100524902
6.59999990463257 34.474681854248
6.80000019073486 34.2375984191895
7 34.1836357116699
7.19999980926514 33.8415756225586
7.40000009536743 33.6499786376953
7.59999990463257 33.499683380127
7.80000019073486 32.9781112670898
8 32.8352241516113
8.19999980926514 32.6461334228516
8.39999961853027 32.7892684936523
8.60000038146973 33.3301162719727
8.80000019073486 33.3488693237305
9 33.4278526306152
9.19999980926514 33.4858627319336
9.39999961853027 33.4390678405762
9.60000038146973 33.4312438964844
9.80000019073486 33.2623710632324
10 33.4029655456543
10.1999998092651 33.114933013916
10.3999996185303 32.7166442871094
10.6000003814697 32.2733955383301
10.8000001907349 31.4701461791992
11 31.6300983428955
11.1999998092651 31.5955371856689
11.3999996185303 31.4921436309814
11.6000003814697 31.741907119751
11.8000001907349 31.4181880950928
12 31.6149368286133
12.1999998092651 31.3086376190186
12.3999996185303 31.1861572265625
12.6000003814697 30.729118347168
12.8000001907349 30.5141506195068
13 30.8710250854492
13.1999998092651 31.5139846801758
13.3999996185303 31.8467826843262
13.6000003814697 32.4429016113281
13.8000001907349 32.451530456543
14 32.8981018066406
14.1999998092651 33.027515411377
14.3999996185303 33.1053352355957
14.6000003814697 33.4041213989258
14.8000001907349 32.714282989502
15 32.8534317016602
15.1999998092651 32.5507354736328
15.3999996185303 32.9836082458496
15.6000003814697 32.7260513305664
15.8000001907349 33.1299285888672
16 32.8132476806641
16.2000007629395 33.1143035888672
16.3999996185303 33.2378883361816
16.6000003814697 33.6676139831543
16.7999992370605 34.235466003418
17 35.185733795166
17.2000007629395 35.2787437438965
17.3999996185303 36.2511520385742
17.6000003814697 36.3377456665039
17.7999992370605 36.1497955322266
18 36.220760345459
18.2000007629395 36.7584075927734
18.3999996185303 36.9397087097168
18.6000003814697 36.8677368164062
18.7999992370605 36.8983993530273
19 36.8268623352051
19.2000007629395 36.8921775817871
};
\addlegendentry{MKF}
\addplot [semithick, green, opacity=0.9, dashed, forget plot]
table {%
0 32.5406036376953
0.200000002980232 32.5406036376953
0.400000005960464 32.5406036376953
0.600000023841858 32.5406036376953
0.800000011920929 32.5406036376953
1 32.5406036376953
1.20000004768372 32.5406036376953
1.39999997615814 32.5406036376953
1.60000002384186 32.5406036376953
1.79999995231628 32.5406036376953
2 32.5406036376953
2.20000004768372 32.5406036376953
2.40000009536743 32.5406036376953
2.59999990463257 32.5406036376953
2.79999995231628 32.5406036376953
3 32.5406036376953
3.20000004768372 32.5406036376953
3.40000009536743 32.5406036376953
3.59999990463257 32.5406036376953
3.79999995231628 32.5406036376953
4 32.5406036376953
4.19999980926514 32.5406036376953
4.40000009536743 32.5406036376953
4.59999990463257 32.5406036376953
4.80000019073486 32.5406036376953
5 32.5406036376953
5.19999980926514 32.5406036376953
5.40000009536743 32.5406036376953
5.59999990463257 32.5406036376953
5.80000019073486 32.5406036376953
6 32.5406036376953
6.19999980926514 32.5406036376953
6.40000009536743 32.5406036376953
6.59999990463257 32.5406036376953
6.80000019073486 32.5406036376953
7 32.5406036376953
7.19999980926514 32.5406036376953
7.40000009536743 32.5406036376953
7.59999990463257 32.5406036376953
7.80000019073486 32.5406036376953
8 32.5406036376953
8.19999980926514 32.5406036376953
8.39999961853027 32.5406036376953
8.60000038146973 32.5406036376953
8.80000019073486 32.5406036376953
9 32.5406036376953
9.19999980926514 32.5406036376953
9.39999961853027 32.5406036376953
9.60000038146973 32.5406036376953
9.80000019073486 32.5406036376953
10 32.5406036376953
10.1999998092651 32.5406036376953
10.3999996185303 32.5406036376953
10.6000003814697 32.5406036376953
10.8000001907349 32.5406036376953
11 32.5406036376953
11.1999998092651 32.5406036376953
11.3999996185303 32.5406036376953
11.6000003814697 32.5406036376953
11.8000001907349 32.5406036376953
12 32.5406036376953
12.1999998092651 32.5406036376953
12.3999996185303 32.5406036376953
12.6000003814697 32.5406036376953
12.8000001907349 32.5406036376953
13 32.5406036376953
13.1999998092651 32.5406036376953
13.3999996185303 32.5406036376953
13.6000003814697 32.5406036376953
13.8000001907349 32.5406036376953
14 32.5406036376953
14.1999998092651 32.5406036376953
14.3999996185303 32.5406036376953
14.6000003814697 32.5406036376953
14.8000001907349 32.5406036376953
15 32.5406036376953
15.1999998092651 32.5406036376953
15.3999996185303 32.5406036376953
15.6000003814697 32.5406036376953
15.8000001907349 32.5406036376953
16 32.5406036376953
16.2000007629395 32.5406036376953
16.3999996185303 32.5406036376953
16.6000003814697 32.5406036376953
16.7999992370605 32.5406036376953
17 32.5406036376953
17.2000007629395 32.5406036376953
17.3999996185303 32.5406036376953
17.6000003814697 32.5406036376953
17.7999992370605 32.5406036376953
18 32.5406036376953
18.2000007629395 32.5406036376953
18.3999996185303 32.5406036376953
18.6000003814697 32.5406036376953
18.7999992370605 32.5406036376953
19 32.5406036376953
19.2000007629395 32.5406036376953
};
\addplot [semithick, purple, opacity=0.9]
table {%
0 56.7695693969727
0.200000002980232 46.8853607177734
0.400000005960464 61.8469467163086
0.600000023841858 54.5689506530762
0.800000011920929 60.5466079711914
1 55.0747909545898
1.20000004768372 53.8346328735352
1.39999997615814 54.618106842041
1.60000002384186 49.9381370544434
1.79999995231628 49.5152435302734
2 53.2900695800781
2.20000004768372 48.2547187805176
2.40000009536743 52.0079879760742
2.59999990463257 53.8160247802734
2.79999995231628 48.1340446472168
3 57.5613555908203
3.20000004768372 58.724437713623
3.40000009536743 55.731502532959
3.59999990463257 59.3987312316895
3.79999995231628 58.6167221069336
4 54.784366607666
4.19999980926514 49.9201049804688
4.40000009536743 58.4833030700684
4.59999990463257 49.7525215148926
4.80000019073486 52.3576889038086
5 55.2163619995117
5.19999980926514 55.9484329223633
5.40000009536743 54.1646308898926
5.59999990463257 59.599967956543
5.80000019073486 54.8637199401855
6 52.1826210021973
6.19999980926514 50.5134696960449
6.40000009536743 53.6841888427734
6.59999990463257 55.277214050293
6.80000019073486 54.759391784668
7 55.7682037353516
7.19999980926514 51.0429649353027
7.40000009536743 56.4595832824707
7.59999990463257 51.1577110290527
7.80000019073486 51.3124160766602
8 48.3032569885254
8.19999980926514 55.1831855773926
8.39999961853027 55.9727668762207
8.60000038146973 56.1028709411621
8.80000019073486 58.6025428771973
9 55.7899436950684
9.19999980926514 58.8474159240723
9.39999961853027 54.114200592041
9.60000038146973 53.6293792724609
9.80000019073486 53.3284454345703
10 51.2735939025879
10.1999998092651 46.1294784545898
10.3999996185303 48.875919342041
10.6000003814697 53.2646255493164
10.8000001907349 53.3586387634277
11 56.6168899536133
11.1999998092651 50.6379051208496
11.3999996185303 51.538215637207
11.6000003814697 46.0940856933594
11.8000001907349 57.2123756408691
12 55.9401779174805
12.1999998092651 59.4434356689453
12.3999996185303 57.0593147277832
12.6000003814697 48.9831085205078
12.8000001907349 60.2121162414551
13 57.7305946350098
13.1999998092651 54.6186599731445
13.3999996185303 49.9882736206055
13.6000003814697 49.2734718322754
13.8000001907349 52.9265556335449
14 56.4765319824219
14.1999998092651 57.1562690734863
14.3999996185303 50.91552734375
14.6000003814697 51.4324722290039
14.8000001907349 58.256290435791
15 53.7453765869141
15.1999998092651 56.3186645507812
15.3999996185303 56.7557373046875
15.6000003814697 55.0927619934082
15.8000001907349 55.7245330810547
16 57.287239074707
16.2000007629395 55.8312187194824
16.3999996185303 52.2445220947266
16.6000003814697 58.2350578308105
16.7999992370605 55.1032638549805
17 52.7614631652832
17.2000007629395 55.6483383178711
17.3999996185303 47.7277870178223
17.6000003814697 54.2839012145996
17.7999992370605 56.2005996704102
18 54.4087600708008
18.2000007629395 55.9442520141602
18.3999996185303 49.2642784118652
18.6000003814697 54.198860168457
18.7999992370605 58.2510528564453
19 56.4383773803711
19.2000007629395 60.5323066711426
};
\addlegendentry{GP}
\addplot [semithick, purple, opacity=0.9, dashed, forget plot]
table {%
0 54.2740020751953
0.200000002980232 54.2740020751953
0.400000005960464 54.2740020751953
0.600000023841858 54.2740020751953
0.800000011920929 54.2740020751953
1 54.2740020751953
1.20000004768372 54.2740020751953
1.39999997615814 54.2740020751953
1.60000002384186 54.2740020751953
1.79999995231628 54.2740020751953
2 54.2740020751953
2.20000004768372 54.2740020751953
2.40000009536743 54.2740020751953
2.59999990463257 54.2740020751953
2.79999995231628 54.2740020751953
3 54.2740020751953
3.20000004768372 54.2740020751953
3.40000009536743 54.2740020751953
3.59999990463257 54.2740020751953
3.79999995231628 54.2740020751953
4 54.2740020751953
4.19999980926514 54.2740020751953
4.40000009536743 54.2740020751953
4.59999990463257 54.2740020751953
4.80000019073486 54.2740020751953
5 54.2740020751953
5.19999980926514 54.2740020751953
5.40000009536743 54.2740020751953
5.59999990463257 54.2740020751953
5.80000019073486 54.2740020751953
6 54.2740020751953
6.19999980926514 54.2740020751953
6.40000009536743 54.2740020751953
6.59999990463257 54.2740020751953
6.80000019073486 54.2740020751953
7 54.2740020751953
7.19999980926514 54.2740020751953
7.40000009536743 54.2740020751953
7.59999990463257 54.2740020751953
7.80000019073486 54.2740020751953
8 54.2740020751953
8.19999980926514 54.2740020751953
8.39999961853027 54.2740020751953
8.60000038146973 54.2740020751953
8.80000019073486 54.2740020751953
9 54.2740020751953
9.19999980926514 54.2740020751953
9.39999961853027 54.2740020751953
9.60000038146973 54.2740020751953
9.80000019073486 54.2740020751953
10 54.2740020751953
10.1999998092651 54.2740020751953
10.3999996185303 54.2740020751953
10.6000003814697 54.2740020751953
10.8000001907349 54.2740020751953
11 54.2740020751953
11.1999998092651 54.2740020751953
11.3999996185303 54.2740020751953
11.6000003814697 54.2740020751953
11.8000001907349 54.2740020751953
12 54.2740020751953
12.1999998092651 54.2740020751953
12.3999996185303 54.2740020751953
12.6000003814697 54.2740020751953
12.8000001907349 54.2740020751953
13 54.2740020751953
13.1999998092651 54.2740020751953
13.3999996185303 54.2740020751953
13.6000003814697 54.2740020751953
13.8000001907349 54.2740020751953
14 54.2740020751953
14.1999998092651 54.2740020751953
14.3999996185303 54.2740020751953
14.6000003814697 54.2740020751953
14.8000001907349 54.2740020751953
15 54.2740020751953
15.1999998092651 54.2740020751953
15.3999996185303 54.2740020751953
15.6000003814697 54.2740020751953
15.8000001907349 54.2740020751953
16 54.2740020751953
16.2000007629395 54.2740020751953
16.3999996185303 54.2740020751953
16.6000003814697 54.2740020751953
16.7999992370605 54.2740020751953
17 54.2740020751953
17.2000007629395 54.2740020751953
17.3999996185303 54.2740020751953
17.6000003814697 54.2740020751953
17.7999992370605 54.2740020751953
18 54.2740020751953
18.2000007629395 54.2740020751953
18.3999996185303 54.2740020751953
18.6000003814697 54.2740020751953
18.7999992370605 54.2740020751953
19 54.2740020751953
19.2000007629395 54.2740020751953
};
\addplot [semithick, red, opacity=0.9]
table {%
0 29.1496868133545
0.200000002980232 27.2060985565186
0.400000005960464 25.1191940307617
0.600000023841858 22.7408905029297
0.800000011920929 19.928918838501
1 15.0849361419678
1.20000004768372 17.444450378418
1.39999997615814 15.6610240936279
1.60000002384186 18.9079971313477
1.79999995231628 19.9601173400879
2 19.6316337585449
2.20000004768372 18.5125312805176
2.40000009536743 17.9320392608643
2.59999990463257 20.8949089050293
2.79999995231628 21.7583961486816
3 19.2321147918701
3.20000004768372 20.0030136108398
3.40000009536743 20.6460418701172
3.59999990463257 18.8076496124268
3.79999995231628 19.9435844421387
4 19.8127593994141
4.19999980926514 18.0909729003906
4.40000009536743 19.1049957275391
4.59999990463257 19.3952941894531
4.80000019073486 17.4386558532715
5 18.208683013916
5.19999980926514 18.5182113647461
5.40000009536743 18.7220077514648
5.59999990463257 20.3710479736328
5.80000019073486 19.6767139434814
6 18.0332889556885
6.19999980926514 19.8030166625977
6.40000009536743 20.4872627258301
6.59999990463257 19.2358474731445
6.80000019073486 20.8423633575439
7 18.1482963562012
7.19999980926514 15.3042945861816
7.40000009536743 21.416410446167
7.59999990463257 18.8049430847168
7.80000019073486 21.7059574127197
8 19.3372211456299
8.19999980926514 18.3961372375488
8.39999961853027 16.3118782043457
8.60000038146973 19.2364177703857
8.80000019073486 20.4389305114746
9 19.4501667022705
9.19999980926514 19.8976459503174
9.39999961853027 20.2297306060791
9.60000038146973 20.461555480957
9.80000019073486 20.7856884002686
10 20.2365169525146
10.1999998092651 18.3066787719727
10.3999996185303 20.1297588348389
10.6000003814697 18.6880683898926
10.8000001907349 18.0570430755615
11 17.0037422180176
11.1999998092651 17.3864116668701
11.3999996185303 18.3553409576416
11.6000003814697 17.8590526580811
11.8000001907349 20.3158721923828
12 20.4419918060303
12.1999998092651 19.9248104095459
12.3999996185303 20.2254772186279
12.6000003814697 20.7026786804199
12.8000001907349 20.4742851257324
13 16.7964477539062
13.1999998092651 19.2727813720703
13.3999996185303 16.6085357666016
13.6000003814697 18.7429428100586
13.8000001907349 19.2188167572021
14 14.9430027008057
14.1999998092651 18.3807792663574
14.3999996185303 21.884147644043
14.6000003814697 18.2050399780273
14.8000001907349 20.5102977752686
15 21.4089584350586
15.1999998092651 22.2475414276123
15.3999996185303 21.4911670684814
15.6000003814697 20.3186626434326
15.8000001907349 18.7937240600586
16 18.7241058349609
16.2000007629395 19.3864097595215
16.3999996185303 15.9246006011963
16.6000003814697 15.0220584869385
16.7999992370605 14.862208366394
17 18.7592277526855
17.2000007629395 20.9943466186523
17.3999996185303 24.3168716430664
17.6000003814697 22.4901123046875
17.7999992370605 21.6600322723389
18 19.1290168762207
18.2000007629395 15.3808040618896
18.3999996185303 15.440315246582
18.6000003814697 16.9836502075195
18.7999992370605 15.2168216705322
19 13.1729917526245
19.2000007629395 16.3102779388428
};
\addlegendentry{EKF}
\addplot [semithick, red, opacity=0.9, dashed, forget plot]
table {%
0 19.2467632293701
0.200000002980232 19.2467632293701
0.400000005960464 19.2467632293701
0.600000023841858 19.2467632293701
0.800000011920929 19.2467632293701
1 19.2467632293701
1.20000004768372 19.2467632293701
1.39999997615814 19.2467632293701
1.60000002384186 19.2467632293701
1.79999995231628 19.2467632293701
2 19.2467632293701
2.20000004768372 19.2467632293701
2.40000009536743 19.2467632293701
2.59999990463257 19.2467632293701
2.79999995231628 19.2467632293701
3 19.2467632293701
3.20000004768372 19.2467632293701
3.40000009536743 19.2467632293701
3.59999990463257 19.2467632293701
3.79999995231628 19.2467632293701
4 19.2467632293701
4.19999980926514 19.2467632293701
4.40000009536743 19.2467632293701
4.59999990463257 19.2467632293701
4.80000019073486 19.2467632293701
5 19.2467632293701
5.19999980926514 19.2467632293701
5.40000009536743 19.2467632293701
5.59999990463257 19.2467632293701
5.80000019073486 19.2467632293701
6 19.2467632293701
6.19999980926514 19.2467632293701
6.40000009536743 19.2467632293701
6.59999990463257 19.2467632293701
6.80000019073486 19.2467632293701
7 19.2467632293701
7.19999980926514 19.2467632293701
7.40000009536743 19.2467632293701
7.59999990463257 19.2467632293701
7.80000019073486 19.2467632293701
8 19.2467632293701
8.19999980926514 19.2467632293701
8.39999961853027 19.2467632293701
8.60000038146973 19.2467632293701
8.80000019073486 19.2467632293701
9 19.2467632293701
9.19999980926514 19.2467632293701
9.39999961853027 19.2467632293701
9.60000038146973 19.2467632293701
9.80000019073486 19.2467632293701
10 19.2467632293701
10.1999998092651 19.2467632293701
10.3999996185303 19.2467632293701
10.6000003814697 19.2467632293701
10.8000001907349 19.2467632293701
11 19.2467632293701
11.1999998092651 19.2467632293701
11.3999996185303 19.2467632293701
11.6000003814697 19.2467632293701
11.8000001907349 19.2467632293701
12 19.2467632293701
12.1999998092651 19.2467632293701
12.3999996185303 19.2467632293701
12.6000003814697 19.2467632293701
12.8000001907349 19.2467632293701
13 19.2467632293701
13.1999998092651 19.2467632293701
13.3999996185303 19.2467632293701
13.6000003814697 19.2467632293701
13.8000001907349 19.2467632293701
14 19.2467632293701
14.1999998092651 19.2467632293701
14.3999996185303 19.2467632293701
14.6000003814697 19.2467632293701
14.8000001907349 19.2467632293701
15 19.2467632293701
15.1999998092651 19.2467632293701
15.3999996185303 19.2467632293701
15.6000003814697 19.2467632293701
15.8000001907349 19.2467632293701
16 19.2467632293701
16.2000007629395 19.2467632293701
16.3999996185303 19.2467632293701
16.6000003814697 19.2467632293701
16.7999992370605 19.2467632293701
17 19.2467632293701
17.2000007629395 19.2467632293701
17.3999996185303 19.2467632293701
17.6000003814697 19.2467632293701
17.7999992370605 19.2467632293701
18 19.2467632293701
18.2000007629395 19.2467632293701
18.3999996185303 19.2467632293701
18.6000003814697 19.2467632293701
18.7999992370605 19.2467632293701
19 19.2467632293701
19.2000007629395 19.2467632293701
};
\addplot [semithick, black, opacity=0.9, mark=x, mark size=3, mark options={solid}]
table {%
0 29.1496868133545
0.200000002980232 26.4245834350586
0.400000005960464 32.2154655456543
0.600000023841858 30.81298828125
0.800000011920929 26.7946548461914
1 26.6035785675049
1.20000004768372 31.1003742218018
1.39999997615814 34.279857635498
1.60000002384186 27.4184379577637
1.79999995231628 31.1848487854004
2 30.1119213104248
2.20000004768372 27.0293674468994
2.40000009536743 27.2677783966064
2.59999990463257 31.9637260437012
2.79999995231628 30.5046634674072
3 24.2768821716309
3.20000004768372 30.8155403137207
3.40000009536743 26.9750881195068
3.59999990463257 25.5237045288086
3.79999995231628 28.1572036743164
4 28.8699321746826
4.19999980926514 29.3483390808105
4.40000009536743 28.7787551879883
4.59999990463257 31.7214012145996
4.80000019073486 32.4359512329102
5 31.147876739502
5.19999980926514 27.3705501556396
5.40000009536743 32.9837646484375
5.59999990463257 30.5286979675293
5.80000019073486 32.7513847351074
6 29.0497379302979
6.19999980926514 26.5438289642334
6.40000009536743 28.9575424194336
6.59999990463257 30.5854396820068
6.80000019073486 32.0365829467773
7 26.2823467254639
7.19999980926514 26.2902679443359
7.40000009536743 35.3092651367188
7.59999990463257 27.8779296875
7.80000019073486 30.3665084838867
8 28.2575302124023
8.19999980926514 23.5333156585693
8.39999961853027 27.9190616607666
8.60000038146973 31.1081085205078
8.80000019073486 28.7151432037354
9 32.317268371582
9.19999980926514 29.7407722473145
9.39999961853027 26.4471664428711
9.60000038146973 33.4460678100586
9.80000019073486 30.9312210083008
10 29.4488277435303
10.1999998092651 29.6069107055664
10.3999996185303 34.0184936523438
10.6000003814697 24.7940082550049
10.8000001907349 30.8928565979004
11 28.8561916351318
11.1999998092651 28.025842666626
11.3999996185303 28.3801937103271
11.6000003814697 26.1570453643799
11.8000001907349 31.2072467803955
12 37.888069152832
12.1999998092651 32.5589141845703
12.3999996185303 28.7548313140869
12.6000003814697 32.2541198730469
12.8000001907349 33.4839401245117
13 32.8604774475098
13.1999998092651 32.7476196289062
13.3999996185303 28.747917175293
13.6000003814697 32.864818572998
13.8000001907349 30.2185649871826
14 23.2898845672607
14.1999998092651 30.4651298522949
14.3999996185303 35.1195449829102
14.6000003814697 25.8562717437744
14.8000001907349 29.3208332061768
15 30.5371971130371
15.1999998092651 28.4247608184814
15.3999996185303 24.151294708252
15.6000003814697 27.0805282592773
15.8000001907349 30.8884506225586
16 27.8395824432373
16.2000007629395 29.6679058074951
16.3999996185303 31.4821758270264
16.6000003814697 29.7592945098877
16.7999992370605 26.919527053833
17 29.9662590026855
17.2000007629395 34.1266708374023
17.3999996185303 35.1266326904297
17.6000003814697 30.4650382995605
17.7999992370605 28.212194442749
18 28.7273941040039
18.2000007629395 30.8932876586914
18.3999996185303 22.6592025756836
18.6000003814697 29.8930130004883
18.7999992370605 22.5335922241211
19 21.9208984375
19.2000007629395 34.4880828857422
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.3, dashed, forget plot]
table {%
0 29.560022354126
0.200000002980232 29.560022354126
0.400000005960464 29.560022354126
0.600000023841858 29.560022354126
0.800000011920929 29.560022354126
1 29.560022354126
1.20000004768372 29.560022354126
1.39999997615814 29.560022354126
1.60000002384186 29.560022354126
1.79999995231628 29.560022354126
2 29.560022354126
2.20000004768372 29.560022354126
2.40000009536743 29.560022354126
2.59999990463257 29.560022354126
2.79999995231628 29.560022354126
3 29.560022354126
3.20000004768372 29.560022354126
3.40000009536743 29.560022354126
3.59999990463257 29.560022354126
3.79999995231628 29.560022354126
4 29.560022354126
4.19999980926514 29.560022354126
4.40000009536743 29.560022354126
4.59999990463257 29.560022354126
4.80000019073486 29.560022354126
5 29.560022354126
5.19999980926514 29.560022354126
5.40000009536743 29.560022354126
5.59999990463257 29.560022354126
5.80000019073486 29.560022354126
6 29.560022354126
6.19999980926514 29.560022354126
6.40000009536743 29.560022354126
6.59999990463257 29.560022354126
6.80000019073486 29.560022354126
7 29.560022354126
7.19999980926514 29.560022354126
7.40000009536743 29.560022354126
7.59999990463257 29.560022354126
7.80000019073486 29.560022354126
8 29.560022354126
8.19999980926514 29.560022354126
8.39999961853027 29.560022354126
8.60000038146973 29.560022354126
8.80000019073486 29.560022354126
9 29.560022354126
9.19999980926514 29.560022354126
9.39999961853027 29.560022354126
9.60000038146973 29.560022354126
9.80000019073486 29.560022354126
10 29.560022354126
10.1999998092651 29.560022354126
10.3999996185303 29.560022354126
10.6000003814697 29.560022354126
10.8000001907349 29.560022354126
11 29.560022354126
11.1999998092651 29.560022354126
11.3999996185303 29.560022354126
11.6000003814697 29.560022354126
11.8000001907349 29.560022354126
12 29.560022354126
12.1999998092651 29.560022354126
12.3999996185303 29.560022354126
12.6000003814697 29.560022354126
12.8000001907349 29.560022354126
13 29.560022354126
13.1999998092651 29.560022354126
13.3999996185303 29.560022354126
13.6000003814697 29.560022354126
13.8000001907349 29.560022354126
14 29.560022354126
14.1999998092651 29.560022354126
14.3999996185303 29.560022354126
14.6000003814697 29.560022354126
14.8000001907349 29.560022354126
15 29.560022354126
15.1999998092651 29.560022354126
15.3999996185303 29.560022354126
15.6000003814697 29.560022354126
15.8000001907349 29.560022354126
16 29.560022354126
16.2000007629395 29.560022354126
16.3999996185303 29.560022354126
16.6000003814697 29.560022354126
16.7999992370605 29.560022354126
17 29.560022354126
17.2000007629395 29.560022354126
17.3999996185303 29.560022354126
17.6000003814697 29.560022354126
17.7999992370605 29.560022354126
18 29.560022354126
18.2000007629395 29.560022354126
18.3999996185303 29.560022354126
18.6000003814697 29.560022354126
18.7999992370605 29.560022354126
19 29.560022354126
19.2000007629395 29.560022354126
};
\end{axis}

\end{tikzpicture}


==> figures/rib_trajectory_sample72_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=0.9\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Rel. East Position [km]},
	xmin=8317.18896454963, xmax=9093.0623689755,
	xtick style={color=black},
	xtick={8200,8300,8400,8500,8600,8700,8800,8900,9000,9100,9200},
	xticklabels={8.2,8.3,8.4,8.5,8.6,8.7,8.8,8.9,9,9.1,9.2},
	y grid style={darkgray176},
	ylabel={\footnotesize Rel. North Position [km]},
	ymin=3705.97428119337, ymax=4322.4570468777,
	ytick style={color=black},
	ytick={3700,3800,3900,4000,4100,4200,4300,4400},
	yticklabels={3.7,3.8,3.9,4,4.1,4.2,4.3,4.4},
	legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize} %, legend columns=2}
]
\addplot [draw=green, fill=green, mark=x, only marks, opacity=0.5]
table{%
x  y
8498.5986328125 4206.6767578125
8498.94140625 4210.8369140625
8443.9462890625 4198.498046875
8446.697265625 4204.3056640625
8416.2109375 4198.77734375
8461.95703125 4221.30078125
8552.44921875 4258.6416015625
8465.7216796875 4229.537109375
8421.4658203125 4215.796875
8448.080078125 4225.56640625
8407.5078125 4210.0322265625
8516.3369140625 4246.080078125
8501.234375 4237.8330078125
8479.2919921875 4225.642578125
8512.0576171875 4232.859375
8534.005859375 4235.6279296875
8582.2353515625 4246.6279296875
8584.6259765625 4243.3544921875
8483.322265625 4203.529296875
8508.3603515625 4207.7978515625
8606.0634765625 4237.462890625
8609.2099609375 4235.5380859375
8554.8955078125 4214.9150390625
8683.1787109375 4257.6689453125
8569.0185546875 4216.3134765625
8679.0556640625 4251.953125
8627.6240234375 4234.0380859375
8790.8876953125 4284.8896484375
8753.2587890625 4269.4013671875
8752.080078125 4267.7431640625
8717.306640625 4254.6044921875
8691.6484375 4243.306640625
8690.2412109375 4239.923828125
8735.4326171875 4253.37109375
8821.537109375 4280.001953125
8711.0908203125 4243.4287109375
8805.2548828125 4271.076171875
8725.916015625 4245.34375
8819.1962890625 4274.7421875
8804.7607421875 4268.3623046875
8844.4169921875 4280.27734375
8792.4443359375 4263.560546875
8796.2705078125 4262.0859375
8764.1484375 4248.8447265625
8792.767578125 4252.33203125
8813.6640625 4253.3134765625
8847.5205078125 4259.4365234375
8806.5068359375 4239.2255859375
8831.1904296875 4237.830078125
8913.208984375 4256.7265625
8853.7822265625 4229.2109375
8822.4189453125 4211.5166015625
8879.744140625 4221.84375
8826.3916015625 4196.556640625
8822.474609375 4187.1640625
8971.2529296875 4224.0322265625
8933.2783203125 4204.375
8912.0224609375 4188.619140625
8912.1416015625 4180.0498046875
8891.4375 4162.7275390625
8856.087890625 4144.865234375
8824.1044921875 4123.9365234375
8965.97265625 4158.0576171875
8841.6484375 4110.5439453125
8889.80078125 4115.7421875
8943.23046875 4121.37109375
8934.5634765625 4109.3427734375
8824.8115234375 4063.82543945312
8934.671875 4087.63989257812
8965.6923828125 4087.19702148438
8985.19140625 4081.94750976562
8946.7060546875 4060.33959960938
8796.3603515625 4002.40161132812
8879.5087890625 4017.09936523438
9006.4462890625 4048.18090820312
8911.443359375 4006.85961914062
8883.8154296875 3987.65454101562
8971.607421875 4005.12329101562
8874.2333984375 3963.86938476562
8965.5625 3983.09204101562
8892.990234375 3948.99047851562
8950.3720703125 3956.25756835938
8963.701171875 3949.92358398438
8987.7626953125 3948.28149414062
8974.4931640625 3933.07006835938
8941.302734375 3911.88305664062
8956.818359375 3906.04028320312
8863.6005859375 3864.95434570312
8930.767578125 3876.60131835938
8986.5341796875 3884.66577148438
8938.4619140625 3857.54370117188
8930.876953125 3845.14135742188
9006.8671875 3858.98120117188
8977.443359375 3839.20922851562
8977.009765625 3828.51782226562
8978.4931640625 3818.70727539062
8983.0546875 3808.35424804688
8960.0166015625 3791.41674804688
9017.1455078125 3798.00024414062
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.9]
table {%
8446.3583984375 4186.412109375
8440.2421875 4189.740234375
8436.181640625 4194.4091796875
8433.2412109375 4199.525390625
8433.9765625 4205.873046875
8435.8359375 4211.888671875
8438.62890625 4217.7958984375
8443.046875 4222.03515625
8449.0859375 4226.3896484375
8456.685546875 4229.298828125
8464.9736328125 4231.0966796875
8474.19921875 4231.44921875
8483.17578125 4231.466796875
8493.650390625 4231.1533203125
8503.9384765625 4229.8369140625
8514.3525390625 4228.6328125
8525.451171875 4227.318359375
8537.484375 4226.896484375
8549.578125 4226.9208984375
8561.4853515625 4226.6103515625
8573.953125 4226.96875
8585.9208984375 4227.8837890625
8598.1982421875 4229.578125
8610.412109375 4232.1630859375
8622.5634765625 4234.748046875
8634.52734375 4237.3330078125
8647.1162109375 4239.4736328125
8659.0185546875 4241.61328125
8671.171875 4243.3076171875
8683.1376953125 4245.11328125
8695.1044921875 4246.361328125
8706.509765625 4248.0546875
8717.9140625 4249.859375
8728.8193359375 4251.9970703125
8739.5380859375 4253.6884765625
8749.6337890625 4255.37890625
8759.1689453125 4257.068359375
8768.7021484375 4259.203125
8778.298828125 4261.44921875
8787.646484375 4263.138671875
8797.0546875 4265.2734375
8806.52734375 4266.962890625
8816.0634765625 4267.873046875
8824.9169921875 4267.4453125
8832.8994140625 4265.7919921875
8840.076171875 4262.3544921875
8846.62890625 4258.58203125
8852.1884765625 4253.0263671875
8856.56640625 4246.244140625
8859.44921875 4239.0126953125
8861.6455078125 4231.890625
8863.6552734375 4224.658203125
8865.7275390625 4217.4248046875
8868.0498046875 4209.7470703125
8870.0615234375 4201.734375
8871.6982421875 4193.609375
8873.7099609375 4185.5966796875
8875.7841796875 4177.4736328125
8877.9833984375 4169.015625
8880.1826171875 4160.55859375
8882.1953125 4151.9892578125
8884.58203125 4143.0869140625
8887.0322265625 4134.1845703125
8889.2958984375 4124.8359375
8891.7451171875 4115.93359375
8894.5693359375 4106.5869140625
8897.3935546875 4097.685546875
8900.40625 4087.89331054688
8903.35546875 4078.54663085938
8906.4921875 4068.86596679688
8909.69140625 4059.52026367188
8912.828125 4050.17358398438
8915.90234375 4040.38159179688
8919.0390625 4031.03540039062
8922.3623046875 4021.68920898438
8925.6240234375 4012.00952148438
8928.63671875 4002.66284179688
8931.6484375 3993.31616210938
8934.91015625 3983.52514648438
8938.171875 3974.17895507812
8941.3701171875 3964.83276367188
8944.4453125 3955.04077148438
8947.64453125 3945.69506835938
8950.78125 3936.01440429688
8954.2294921875 3926.66870117188
8957.6787109375 3917.32299804688
8961.1279296875 3907.53198242188
8964.2646484375 3898.18579101562
8967.6513671875 3888.39477539062
8970.5380859375 3879.15893554688
8973.67578125 3869.36791992188
8976.9384765625 3859.57592773438
8980.51171875 3849.78588867188
8984.0234375 3840.44018554688
8988.0322265625 3831.09545898438
8992.1044921875 3821.86254882812
8996.17578125 3812.51831054688
8999.8115234375 3803.17309570312
9003.447265625 3793.82788085938
};
\addlegendentry{True Trajectory}
\addplot [semithick, blue, opacity=0.9]
table {%
8497.3720703125 4210.24853515625
8492.61328125 4216.01904296875
8487.943359375 4219.81640625
8480.1455078125 4222.65771484375
8475.4970703125 4226.52294921875
8481.1396484375 4233.69482421875
8476.1875 4235.52099609375
8466.8681640625 4235.185546875
8465.86328125 4236.39501953125
8457.943359375 4233.986328125
8473.6953125 4238.1552734375
8468.2158203125 4233.47607421875
8469.2802734375 4229.96826171875
8475.732421875 4227.46337890625
8481.09765625 4223.79736328125
8492.4208984375 4221.521484375
8501.1103515625 4218.53466796875
8497.1240234375 4211.4560546875
8500.708984375 4207.18310546875
8516.7744140625 4207.48876953125
8531.45703125 4208.06640625
8540.9462890625 4207.9208984375
8565.9150390625 4214.265625
8578.529296875 4216.56103515625
8600.099609375 4222.23779296875
8616.3203125 4226.7412109375
8644.0361328125 4234.72802734375
8662.9951171875 4239.0458984375
8680.8359375 4243.279296875
8693.146484375 4245.68408203125
8700.6123046875 4246.12744140625
8707.05078125 4245.919921875
8717.01953125 4247.16015625
8733.697265625 4251.0146484375
8739.654296875 4251.6572265625
8753.1064453125 4254.265625
8758.7841796875 4254.96142578125
8771.5625 4258.24609375
8782.37890625 4260.6328125
8795.7568359375 4264.08935546875
8804.1318359375 4266.1826171875
8811.470703125 4267.2451171875
8815.544921875 4266.6259765625
8822.2890625 4265.318359375
8830.4287109375 4263.30419921875
8840.2001953125 4261.4140625
8845.3896484375 4256.83984375
8853.123046875 4251.47119140625
8866.2861328125 4247.7119140625
8872.28125 4240.724609375
8876.783203125 4233.1611328125
8885.982421875 4227.158203125
8890.0732421875 4219.38525390625
8893.86328125 4211.609375
8908.4013671875 4207.013671875
8918.45703125 4201.14306640625
8926.12890625 4194.29443359375
8933.4853515625 4187.44482421875
8938.6884765625 4179.1708984375
8941.1376953125 4171.03076171875
8941.169921875 4161.48974609375
8951.5478515625 4154.880859375
8951.6953125 4145.328125
8955.291015625 4136.62939453125
8962.494140625 4128.56884765625
8968.1767578125 4120.2490234375
8965.3544921875 4108.96337890625
8970.921875 4099.9775390625
8977.8876953125 4091.59204101562
8985.5986328125 4083.13037109375
8989.91015625 4073.86254882812
8982.8984375 4061.35668945312
8982.6640625 4050.212890625
8990.279296875 4042.48315429688
8990.9970703125 4031.912109375
8989.408203125 4020.72485351562
8993.927734375 4011.66259765625
8990.953125 4000.23486328125
8994.31640625 3991.13623046875
8992.2666015625 3979.99096679688
8994.4033203125 3970.01538085938
8997.185546875 3960.27954101562
9001.3095703125 3951.52416992188
9004.1904296875 3942.04296875
9004.296875 3931.53833007812
9005.4248046875 3921.27563476562
8999.470703125 3908.58837890625
8998.5068359375 3897.70556640625
9001.150390625 3888.38500976562
9000.5078125 3877.39135742188
8999.0185546875 3866.39965820312
9002.9619140625 3857.32470703125
9004.5576171875 3847.42065429688
9005.935546875 3837.40747070312
9007.2294921875 3827.43896484375
9008.779296875 3817.0419921875
9008.357421875 3806.41967773438
};
\addlegendentry{Opt. IMM}
\addplot [semithick, green, opacity=0.9]
table {%
8497.2822265625 4210.21484375
8492.646484375 4216.0478515625
8496.00390625 4222.2978515625
8490.4931640625 4225.8447265625
8489.34375 4231.1064453125
8494.70703125 4237.96435546875
8491.92578125 4239.08935546875
8484.1845703125 4238.595703125
8482.1435546875 4237.916015625
8479.0166015625 4236.5224609375
8481.154296875 4233.431640625
8484.181640625 4231.6689453125
8488.9697265625 4229.42822265625
8493.9990234375 4226.74658203125
8497.9140625 4223.03759765625
8503.1953125 4218.89501953125
8507.837890625 4216.3583984375
8506.7080078125 4212.3056640625
8508.875 4208.1748046875
8514.970703125 4205.5546875
8519.5419921875 4204.12890625
8520.57421875 4202.84423828125
8529.857421875 4204.63525390625
8537.2197265625 4205.353515625
8548.087890625 4207.08349609375
8559.19921875 4210.48291015625
8580.0185546875 4214.7734375
8601.013671875 4218.56787109375
8620.6298828125 4223.95166015625
8637.1787109375 4227.85107421875
8651.7060546875 4230.0703125
8665.228515625 4231.78857421875
8679.7919921875 4235.15625
8698.837890625 4240.53125
8710.8564453125 4243.5009765625
8724.7646484375 4245.36279296875
8733.8798828125 4248.11669921875
8743.9541015625 4250.81494140625
8754.7041015625 4252.5166015625
8765.3623046875 4255.4130859375
8773.3251953125 4257.57373046875
8779.8291015625 4257.060546875
8783.2783203125 4255.26123046875
8781.5986328125 4249.11474609375
8784.412109375 4244.44873046875
8788.064453125 4241.13330078125
8788.8662109375 4234.21923828125
8794.685546875 4226.90234375
8802.0595703125 4222.794921875
8806.173828125 4214.8935546875
8810.90625 4208.4462890625
8816.8291015625 4202.69287109375
8819.4501953125 4194.96435546875
8823.330078125 4187.97509765625
8833.3505859375 4182.48779296875
8841.0048828125 4176.50732421875
8847.8271484375 4169.322265625
8854.6611328125 4162.79541015625
8860.419921875 4153.75341796875
8863.6318359375 4147.72607421875
8864.4755859375 4137.39990234375
8872.515625 4130.05322265625
8872.3359375 4120.873046875
8876.0517578125 4112.03369140625
8882.6591796875 4103.41357421875
8888.29296875 4095.68627929688
8888.224609375 4084.71508789062
8894.1064453125 4075.72631835938
8901.1708984375 4068.07763671875
8909.427734375 4059.54248046875
8915.2197265625 4051.27221679688
8912.4677734375 4040.32299804688
8913.203125 4028.39697265625
8920.669921875 4022.6015625
8922.1962890625 4011.0009765625
8922.8291015625 4000.56860351562
8927.1669921875 3992.04541015625
8926.6796875 3981.212890625
8930.6806640625 3972.88061523438
8931.654296875 3961.97827148438
8935.4091796875 3952.22290039062
8939.94140625 3943.18627929688
8945.4345703125 3935.76904296875
8949.876953125 3926.15209960938
8953.29296875 3916.33911132812
8956.4111328125 3906.57373046875
8953.0625 3894.26440429688
8953.2138671875 3884.10620117188
8958.328125 3876.32690429688
8959.845703125 3864.86596679688
8960.5966796875 3854.8720703125
8965.55078125 3846.541015625
8969.0654296875 3836.99853515625
8973.8447265625 3827.91333007812
8978.0830078125 3818.94946289062
8982.708984375 3808.68676757812
8985.4375 3799.728515625
};
\addlegendentry{MKF}
\addplot [semithick, red, opacity=0.9]
table {%
8497.3759765625 4210.25146484375
8491.478515625 4215.88623046875
8483.6953125 4218.00732421875
8466.90625 4217.5791015625
8459.3271484375 4220.3427734375
8482.0126953125 4233.47900390625
8476.47265625 4233.541015625
8456.794921875 4228.9091796875
8451.283203125 4226.82177734375
8433.146484375 4219.63525390625
8458.44140625 4225.2109375
8473.861328125 4227.8701171875
8478.2783203125 4225.30615234375
8492.7763671875 4225.90478515625
8511.40234375 4227.54638671875
8542.3251953125 4232.6201171875
8566.2255859375 4236.86083984375
8546.9765625 4226.5625
8539.212890625 4218.9453125
8565.998046875 4223.48974609375
8587.5615234375 4227.9765625
8583.353515625 4224.93408203125
8623.6708984375 4237.56884765625
8613.908203125 4232.05322265625
8643.21875 4239.86376953125
8646.9755859375 4240.619140625
8705.8349609375 4257.52197265625
8736.9169921875 4264.103515625
8757.4033203125 4269.40625
8758.2138671875 4268.0244140625
8746.798828125 4261.58642578125
8734.6318359375 4254.6572265625
8739.060546875 4254.51806640625
8772.0048828125 4264.3125
8757.9990234375 4258.84423828125
8779.5830078125 4262.9638671875
8767.2568359375 4258.77001953125
8788.6767578125 4265.11474609375
8799.591796875 4266.75634765625
8821.017578125 4272.94091796875
8818.298828125 4271.7646484375
8816.66015625 4268.6142578125
8802.4248046875 4261.14208984375
8801.216796875 4255.09423828125
8807.0126953125 4251.19873046875
8823.0673828125 4251.7666015625
8820.951171875 4243.88134765625
8827.99609375 4236.86572265625
8861.4130859375 4240.8671875
8865.4921875 4232.9365234375
8856.123046875 4222.0908203125
8868.021484375 4218.2197265625
8857.6474609375 4206.4365234375
8847.12109375 4194.955078125
8891.474609375 4200.1640625
8912.771484375 4198.17236328125
8920.7119140625 4191.28564453125
8924.9599609375 4183.935546875
8919.732421875 4171.4931640625
8900.4912109375 4158.63623046875
8874.6064453125 4140.0966796875
8904.06640625 4139.32421875
8883.5859375 4123.79443359375
8884.662109375 4114.1650390625
8904.623046875 4109.59228515625
8917.4560546875 4104.06787109375
8887.7705078125 4084.00463867188
8903.0595703125 4077.89526367188
8926.5537109375 4075.28686523438
8951.6455078125 4071.8857421875
8956.5771484375 4063.31762695312
8904.658203125 4037.53979492188
8894.3671875 4021.86767578125
8931.3330078125 4025.41552734375
8925.2646484375 4011.310546875
8910.75 3996.13037109375
8931.1943359375 3992.71411132812
8912.3857421875 3976.05444335938
8929.791015625 3972.01928710938
8917.7763671875 3956.912109375
8928.97265625 3949.578125
8942.75390625 3943.439453125
8961.708984375 3940.27001953125
8971.283203125 3932.1416015625
8965.6953125 3919.47900390625
8965.7451171875 3908.80981445312
8931.2578125 3886.84594726562
8927.71875 3875.6025390625
8946.095703125 3872.1171875
8943.681640625 3859.26782226562
8938.6298828125 3847.54028320312
8962.568359375 3845.32299804688
8970.70703125 3837.13549804688
8976.3896484375 3828.31616210938
8980.5576171875 3819.34423828125
8984.962890625 3808.98828125
8978.853515625 3797.29467773438
};
\addlegendentry{EKF}
\addplot [semithick, purple, opacity=0.9]
table {%
8364.27592189224 4145.09703212395
8462.80166707664 4185.14917980974
8453.59207134421 4187.26032868742
8459.25837797 4196.73991613574
8324.27411929626 4152.16056567656
8393.07013043387 4183.26936283929
8475.39766204424 4218.0366896947
8395.00608368101 4191.15145718623
8400.94546336573 4195.20333936274
8475.88877639628 4224.29587515319
8497.7027214938 4231.56196102239
8536.58218413914 4240.02376393818
8412.61412116077 4193.35139290592
8465.87319451304 4207.88620685195
8552.11466477847 4234.70958109106
8468.76235463069 4199.98086501219
8494.39767675816 4203.35120186145
8532.10266303188 4212.0416120026
8549.34736031943 4214.33225695745
8496.23902043491 4189.99482585128
8575.08326281996 4213.64391301083
8593.35801439166 4216.9687275636
8438.71435235073 4160.41164806832
8644.27154876478 4230.10963156799
8548.51424358479 4196.74046619019
8510.08010047877 4179.69277181616
8636.15865285157 4222.91017219226
8565.21653349761 4196.55456862139
8533.3776534532 4183.26896386191
8655.73616351294 4221.95192826261
8596.48126573321 4199.28124167785
8605.33921720834 4199.99980740328
8722.92767251422 4237.87331371545
8653.55399514036 4214.06376746725
8670.55509666749 4217.53730943024
8701.77597480801 4226.1808011381
8667.81969759816 4212.83134502542
8744.61499246524 4237.08633295087
8756.44631736354 4240.29106502706
8778.02011550737 4245.17966539132
8735.55462703207 4231.00174783157
8770.23041184929 4241.65083033608
8817.54574154609 4252.79128916837
8840.80810448134 4257.36007267406
8808.58642097865 4243.1728477709
8847.54783065755 4250.15371769885
8836.21081930474 4241.4780432878
8833.95901488562 4233.03965617635
8782.39072529181 4208.20806745479
8885.87264815296 4231.97672954545
8833.62256237676 4209.01364735923
8932.18996214674 4230.22985846705
8768.17315919136 4171.97274908563
8833.72305280475 4185.10400917298
8856.88027624454 4181.08240090129
8799.98415774202 4155.92854363708
8778.12251699833 4141.07664997443
8743.01487568346 4121.46732765537
8775.53995523844 4123.09104606081
8812.38885109491 4124.82039699988
8891.92221341359 4140.98426750716
8898.53691388526 4131.93189939184
8845.48063387156 4106.86429288547
8914.55822210622 4118.14376591355
8871.44748605306 4095.36566872334
8790.74309760694 4059.99897821654
8789.6209977071 4047.9890960702
8818.89297949089 4047.57152470281
8868.48821612274 4052.31204152583
8800.95343633619 4021.49331629163
8922.72373165875 4048.1042973363
8863.19674724984 4020.38146001155
8883.09931846654 4015.51490428718
8919.56248190441 4016.63280263253
8856.8547004488 3986.14928717333
8807.86888175294 3959.41484356088
8881.82138698097 3971.79332502345
8955.59095089699 3986.16626775495
8830.45951433861 3936.79285602651
8916.88891033413 3953.18018649058
8843.04781128982 3919.22685466761
8854.35992522648 3912.10168830414
8837.66181339988 3895.78793698228
8989.80477864114 3932.5785121208
8853.3050509701 3880.15570849195
8888.21454475742 3881.97685998529
8887.22218000851 3869.71468980332
8938.74880418273 3876.00361527363
8918.72569526895 3858.93435079319
9065.97721422887 3891.82107079607
9012.59146165949 3866.48394769541
8964.32516380602 3839.75026183197
9005.92184432427 3842.0858611107
9014.50605630689 3835.71012062847
8961.95417013715 3807.58506291385
8939.11004168168 3790.97951596167
8944.45800308092 3782.36099942255
8975.23232061065 3780.81433013213
8861.19031033535 3733.54167963357
9010.03842217345 3771.48202920653
};
\addlegendentry{GP}
\end{axis}

\end{tikzpicture}


==> figures/trajectory_sample59_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
	width=0.9\linewidth,
	height=0.8\linewidth,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Rel. East Position [km]},
	xmin=1300.280151367188, xmax=2168.88317871094,
	xtick style={color=black},
	xtick={-250,0,250,500,750,1000,1250,1500,1750,2000,2250},
	xticklabels={-0.25,0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25},
	y grid style={darkgray176},
	ylabel={\footnotesize Rel. North Position [km]},
	ymin=750.810217285156, ymax=2068.01456298828,
	ytick style={color=black},
	ytick={-250,0,250,500,750,1000,1250,1500,1750,2000,2250},
	yticklabels={-0.25,0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25},
	legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize}
]
\addplot [draw=green, fill=green, mark=x, only marks, opacity=0.5]
table{%
x  y
2041.49072265625 2036.20434570312
1994.41174316406 1986.5615234375
2018.38012695312 1999.10900878906
1983.87414550781 1951.42785644531
2006.52575683594 1962.98779296875
1977.35021972656 1914.90307617188
2018.52124023438 1926.49890136719
2048.23852539062 1942.57800292969
2023.24072265625 1885.34814453125
2029.05639648438 1872.44555664062
2057.98510742188 1873.66882324219
2036.57702636719 1841.94006347656
2057.5234375 1848.62060546875
2063.52905273438 1836.95678710938
2038.76086425781 1813.91918945312
2054.5537109375 1824.6513671875
2034.30041503906 1805.58264160156
2056.54174804688 1839.16357421875
1980.87475585938 1776.40185546875
1959.51428222656 1759.6806640625
1963.10168457031 1764.08862304688
1954.34228515625 1754.69396972656
1967.59997558594 1746.43908691406
1948.90612792969 1726.58557128906
1970.64111328125 1722.63659667969
1967.36743164062 1697.697265625
1968.99462890625 1675.03210449219
1991.67736816406 1673.67456054688
2021.67260742188 1683.20288085938
2010.24768066406 1652.23522949219
2021.73413085938 1648.74487304688
1978.26318359375 1591.12353515625
1979.40563964844 1581.37890625
1988.71142578125 1580.59777832031
1972.95678710938 1567.31616210938
1992.65734863281 1574.11889648438
1941.13122558594 1539.29187011719
1955.45043945312 1551.56213378906
1933.34118652344 1549.20495605469
1922.4072265625 1534.10546875
1921.45153808594 1539.68249511719
1898.28723144531 1509.24108886719
1898.57641601562 1506.72338867188
1914.55883789062 1503.50036621094
1916.18762207031 1489.10754394531
1925.22937011719 1484.43823242188
1896.60266113281 1441.19702148438
1904.70446777344 1430.59655761719
1931.96997070312 1431.9091796875
1917.65905761719 1403.9833984375
1920.17529296875 1388.30981445312
1962.48962402344 1403.26953125
1932.56335449219 1368.60791015625
1942.94079589844 1365.61511230469
1895.74340820312 1333.48327636719
1865.02172851562 1308.45056152344
1894.30139160156 1339.04907226562
1841.65124511719 1314.4267578125
1852.78820800781 1335.57690429688
1797.05102539062 1297.71594238281
1799.92456054688 1310.7021484375
1816.91259765625 1316.12353515625
1790.18469238281 1295.41540527344
1766.34326171875 1267.36828613281
1725.35400390625 1221.03540039062
1793.96667480469 1254.74877929688
1773.00451660156 1224.70959472656
1767.76330566406 1195.31481933594
1754.20166015625 1169.11083984375
1780.83117675781 1167.52661132812
1805.72729492188 1158.62927246094
1748.68237304688 1106.70263671875
1760.82385253906 1107.98559570312
1755.76025390625 1098.4970703125
1690.45385742188 1065.44226074219
1682.23901367188 1068.32043457031
1674.42565917969 1077.18286132812
1654.61755371094 1081.38549804688
1643.38757324219 1098.46691894531
1588.66174316406 1076.7490234375
1559.29016113281 1064.39965820312
1571.23828125 1073.79541015625
1506.65466308594 1030.18908691406
1518.16882324219 1027.591796875
1489.11157226562 989.350524902344
1527.85412597656 995.283813476562
1541.28491210938 977.044677734375
1536.74426269531 947.114990234375
1551.49731445312 925.126159667969
1566.43469238281 913.577575683594
1518.28771972656 859.593322753906
1539.40881347656 860.048645019531
1554.28076171875 857.866638183594
1485.41333007812 819.2783203125
1462.52880859375 810.693969726562
1450.48608398438 812.016235351562
1393.06860351562 795.722778320312
1402.09692382812 823.46240234375
1351.21423339844 817.619018554688
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.9]
table {%
2009.90441894531 2005.38220214844
2003.88806152344 1993.24584960938
1999.18041992188 1980.61291503906
1997.56640625 1965.32250976562
1998.34436035156 1951.33483886719
2005.33374023438 1938.61450195312
2014.14562988281 1925.84875488281
2025.28674316406 1915.41101074219
2036.58837890625 1903.34094238281
2047.17272949219 1890.49890136719
2053.33129882812 1876.42651367188
2055.09326171875 1861.34130859375
2055.25390625 1847.57653808594
2051.64697265625 1833.38012695312
2044.23083496094 1820.40966796875
2034.85412597656 1809.9208984375
2023.54956054688 1800.92700195312
2008.99487304688 1794.43420410156
1993.48132324219 1789.16796875
1980.662109375 1779.43090820312
1969.09191894531 1767.56091308594
1960.41906738281 1754.18615722656
1954.07421875 1737.98864746094
1953.8662109375 1723.01147460938
1954.5927734375 1706.4111328125
1958.56750488281 1691.53771972656
1967.919921875 1677.60778808594
1980.44213867188 1667.59436035156
1991.34545898438 1658.43737792969
2002.03503417969 1647.87939453125
2006.63940429688 1635.45385742188
2009.18615722656 1620.64208984375
2007.79858398438 1604.80517578125
2001.56298828125 1590.08435058594
1991.95971679688 1576.00720214844
1979.54284667969 1565.37231445312
1963.68041992188 1558.03576660156
1949.72668457031 1553.59753417969
1934.74645996094 1548.97741699219
1922.70373535156 1540.31640625
1911.51538085938 1528.94567871094
1903.52648925781 1516.44067382812
1897.08642578125 1504.32653808594
1895.259765625 1490.00964355469
1895.83374023438 1475.09191894531
1901.25524902344 1462.7001953125
1908.2158203125 1451.78234863281
1920.14074707031 1441.16198730469
1930.56237792969 1430.05126953125
1938.87524414062 1415.41015625
1942.92797851562 1401.49597167969
1942.14819335938 1385.19567871094
1936.33056640625 1368.61730957031
1925.66333007812 1354.52160644531
1911.88684082031 1341.29138183594
1896.67761230469 1331.44519042969
1879.90222167969 1325.66137695312
1860.92358398438 1325.96899414062
1843.63549804688 1325.61682128906
1824.93078613281 1320.20910644531
1809.16613769531 1313.32702636719
1793.42687988281 1303.22973632812
1780.4755859375 1288.19677734375
1772.42504882812 1272.67504882812
1766.55920410156 1254.60229492188
1766.1474609375 1236.34204101562
1766.04919433594 1219.06945800781
1772.51257324219 1201.11779785156
1777.86437988281 1182.59692382812
1780.53344726562 1162.06665039062
1777.36767578125 1142.11462402344
1768.80029296875 1121.94604492188
1756.58361816406 1103.86950683594
1738.48425292969 1090.4912109375
1719.48352050781 1081.732421875
1699.06262207031 1077.14477539062
1676.86828613281 1078.54077148438
1656.68395996094 1082.64367675781
1635.39147949219 1088.83996582031
1611.58569335938 1088.94006347656
1588.20910644531 1082.20092773438
1567.30517578125 1071.38110351562
1548.99829101562 1056.10827636719
1533.46789550781 1036.51794433594
1524.16418457031 1014.56231689453
1519.181640625 990.139221191406
1520.96472167969 963.453552246094
1528.771484375 941.506042480469
1535.94018554688 918.9306640625
1536.22619628906 894.749389648438
1529.61096191406 869.798583984375
1519.60815429688 848.162353515625
1503.10205078125 830.268798828125
1484.37939453125 816.672912597656
1461.80322265625 807.482116699219
1437.76892089844 804.311340332031
1413.8291015625 807.784973144531
1391.32922363281 816.758361816406
1370.52014160156 827.239868164062
};
\addlegendentry{True Trajectory}
\addplot [semithick, blue, opacity=0.9]
table {%
2035.33142089844 2027.498046875
2034.87902832031 2017.73840332031
2025.53576660156 1994.04382324219
2019.19116210938 1975.392578125
2003.95678710938 1942.23791503906
2009.06372070312 1920.31628417969
2023.4501953125 1917.16247558594
2027.12719726562 1891.69763183594
2030.05554199219 1872.33959960938
2043.5234375 1860.72265625
2042.58081054688 1844.95922851562
2048.60595703125 1838.91906738281
2056.1826171875 1830.84411621094
2049.21899414062 1820.45825195312
2049.34619140625 1818.57592773438
2041.37072753906 1811.02099609375
2041.88708496094 1822.564453125
2013.767578125 1805.70532226562
1986.19946289062 1784.71704101562
1969.07775878906 1770.45288085938
1955.42822265625 1756.6533203125
1956.17565917969 1740.56896972656
1948.87915039062 1725.61804199219
1955.6572265625 1712.13037109375
1960.85083007812 1693.70422363281
1965.91235351562 1673.32421875
1977.89880371094 1661.62390136719
1997.3076171875 1661.34545898438
2007.34521484375 1650.19262695312
2017.22424316406 1643.8642578125
2007.32055664062 1615.6171875
1997.53063964844 1594.48266601562
1992.181640625 1581.75939941406
1980.39721679688 1571.01904296875
1981.44262695312 1565.80090332031
1960.42333984375 1552.45886230469
1951.46691894531 1547.970703125
1935.04296875 1547.89196777344
1924.30419921875 1538.3203125
1916.20385742188 1535.16259765625
1905.61071777344 1517.880859375
1898.04968261719 1506.28283691406
1901.87915039062 1495.53247070312
1906.81604003906 1482.98889160156
1913.87365722656 1475.21374511719
1909.185546875 1452.10656738281
1908.16064453125 1433.2255859375
1918.23767089844 1421.92297363281
1919.77124023438 1405.31750488281
1921.39086914062 1389.06811523438
1938.73986816406 1385.83801269531
1939.09387207031 1372.59338378906
1942.05493164062 1364.13403320312
1922.69641113281 1349.97924804688
1895.9677734375 1329.76684570312
1886.19641113281 1330.98901367188
1858.33984375 1324.62841796875
1844.14990234375 1328.72009277344
1816.83654785156 1313.90490722656
1798.69567871094 1309.45202636719
1797.94311523438 1305.1328125
1788.66662597656 1294.89587402344
1775.35107421875 1275.32446289062
1751.71545410156 1241.41137695312
1762.30078125 1232.8544921875
1763.47875976562 1218.0595703125
1764.80480957031 1195.04309082031
1759.91162109375 1172.35876464844
1766.73950195312 1158.03637695312
1783.103515625 1145.08508300781
1771.58081054688 1120.17272949219
1764.80578613281 1108.2529296875
1757.24169921875 1098.40100097656
1723.61767578125 1083.93994140625
1695.38317871094 1075.63586425781
1672.86682128906 1075.13195800781
1650.75048828125 1078.03356933594
1631.75207519531 1089.28820800781
1601.54455566406 1086.44763183594
1572.51379394531 1075.2021484375
1560.41027832031 1068.07995605469
1528.51672363281 1045.65197753906
1514.27294921875 1026.55249023438
1495.85766601562 995.485900878906
1501.85986328125 978.888916015625
1515.80102539062 961.890380859375
1525.63830566406 940.626098632812
1539.53833007812 918.576232910156
1554.67260742188 905.372497558594
1543.76611328125 874.273681640625
1542.349609375 859.901000976562
1545.4765625 852.079406738281
1517.185546875 835.477111816406
1484.931640625 822.243530273438
1457.41735839844 815.263549804688
1413.94763183594 806.624755859375
1388.87426757812 814.673767089844
};
\addlegendentry{Opt. IMM}
\addplot [semithick, green, opacity=0.9]
table {%
2036.07873535156 2028.25122070312
2035.57995605469 2019.80102539062
2032.31201171875 2001.79675292969
2031.54797363281 1986.53869628906
2028.44812011719 1965.97180175781
2032.47717285156 1944.73889160156
2040.95922851562 1933.72985839844
2048.7548828125 1914.009765625
2055.2822265625 1896.52209472656
2062.5751953125 1879.31909179688
2065.60302734375 1865.27661132812
2063.81640625 1852.37133789062
2059.22509765625 1835.81469726562
2052.83422851562 1823.76696777344
2039.45446777344 1810.35803222656
2023.59692382812 1795.82409667969
2009.12158203125 1791.1318359375
1991.91967773438 1785.08337402344
1973.35070800781 1773.90051269531
1958.53283691406 1760.62634277344
1947.57446289062 1747.45495605469
1947.09521484375 1731.81616210938
1949.48400878906 1723.04809570312
1956.88159179688 1712.05395507812
1967.40808105469 1699.3408203125
1977.6416015625 1683.83154296875
1987.41650390625 1669.88879394531
1997.86975097656 1661.44201660156
2010.39916992188 1653.07934570312
2018.94140625 1644.83056640625
2021.58044433594 1628.23352050781
2015.76904296875 1609.52563476562
1999.61853027344 1589.30993652344
1980.3974609375 1571.98620605469
1968.65612792969 1557.7353515625
1956.71032714844 1547.88427734375
1943.1572265625 1540.93701171875
1926.09057617188 1539.5224609375
1917.03833007812 1534.90795898438
1907.45910644531 1527.52941894531
1902.61706542969 1515.7265625
1897.4765625 1503.96960449219
1897.12292480469 1491.080078125
1902.49145507812 1479.42004394531
1908.95874023438 1470.69555664062
1914.46130371094 1456.38488769531
1918.05969238281 1441.06188964844
1923.5048828125 1426.78015136719
1928.10034179688 1412.45861816406
1931.40307617188 1397.3056640625
1937.72375488281 1385.9912109375
1942.97497558594 1375.95642089844
1945.1923828125 1366.35900878906
1937.25170898438 1358.99060058594
1914.3212890625 1342.60888671875
1889.59680175781 1332.94775390625
1862.23413085938 1327.97998046875
1841.19677734375 1327.62890625
1822.822265625 1320.02502441406
1800.46301269531 1307.97229003906
1787.56909179688 1297.92651367188
1777.14770507812 1285.56750488281
1767.71411132812 1269.15502929688
1757.44201660156 1245.19555664062
1755.88977050781 1227.19140625
1761.30725097656 1215.71142578125
1768.89282226562 1198.326171875
1773.20251464844 1181.255859375
1776.81982421875 1164.88684082031
1785.12426757812 1147.55419921875
1788.39587402344 1131.44567871094
1781.63793945312 1118.13330078125
1763.14782714844 1102.25573730469
1735.03234863281 1090.63684082031
1707.62109375 1084.77734375
1681.45458984375 1081.2275390625
1657.0244140625 1082.03198242188
1633.41223144531 1089.42858886719
1612.11682128906 1093.41284179688
1589.00012207031 1087.00622558594
1569.806640625 1073.56127929688
1546.77124023438 1056.31774902344
1528.07080078125 1036.3720703125
1512.5986328125 1007.02972412109
1507.47338867188 982.490112304688
1514.673828125 961.376831054688
1523.67993164062 939.768493652344
1535.77819824219 916.946411132812
1547.95874023438 901.427368164062
1557.77172851562 882.671569824219
1558.330078125 867.943054199219
1546.82824707031 852.451843261719
1522.35974121094 837.775329589844
1494.92150878906 828.305541992188
1467.52453613281 821.479309082031
1435.89379882812 818.842224121094
1407.2783203125 824.785583496094
};
\addlegendentry{MKF}
\addplot [semithick, red, opacity=0.9]
table {%
2035.0673828125 2027.2275390625
2033.92785644531 2016.0498046875
2020.13635253906 1987.92199707031
2012.18225097656 1968.24609375
1994.98083496094 1933.02624511719
2003.79931640625 1914.23522949219
2022.61267089844 1916.43347167969
2027.43615722656 1891.37048339844
2030.71655273438 1872.94665527344
2046.01452636719 1863.03149414062
2043.95861816406 1846.97985839844
2050.65893554688 1841.65698242188
2058.875 1833.42504882812
2049.90014648438 1821.884765625
2050.1708984375 1820.13171386719
2041.13513183594 1811.33703613281
2042.97924804688 1824.71691894531
2011.12451171875 1803.86694335938
1980.90307617188 1779.6640625
1963.94860839844 1765.32385253906
1951.31652832031 1752.45849609375
1954.88073730469 1737.95715332031
1948.18579101562 1724.67272949219
1957.41870117188 1712.96459960938
1963.47729492188 1695.16760253906
1968.50952148438 1674.98449707031
1981.3154296875 1664.50512695312
2002.5078125 1666.24475097656
2011.92919921875 1654.12426757812
2021.01611328125 1647.31750488281
2006.90515136719 1615.0400390625
1994.25842285156 1592.158203125
1988.43225097656 1579.45812988281
1976.33056640625 1568.76110839844
1979.80261230469 1564.69592285156
1957.22119140625 1550.56188964844
1949.60400390625 1546.90588378906
1933.5615234375 1547.65234375
1923.69934082031 1537.34033203125
1916.55932617188 1535.16345214844
1905.55603027344 1516.86962890625
1897.97326660156 1505.82958984375
1903.423828125 1496.0908203125
1909.27648925781 1484.27990722656
1917.0166015625 1477.60290527344
1910.40600585938 1452.65539550781
1908.40283203125 1433.2265625
1919.68676757812 1422.9130859375
1920.58312988281 1405.970703125
1921.74768066406 1389.40393066406
1941.59338378906 1388.04479980469
1940.68395996094 1373.99914550781
1943.21374511719 1365.33081054688
1920.09252929688 1349.13903808594
1890.08996582031 1326.12805175781
1882.06030273438 1328.88073730469
1853.35791015625 1321.95007324219
1841.58679199219 1327.345703125
1813.27331542969 1310.73229980469
1796.19262695312 1307.43054199219
1798.79382324219 1304.88879394531
1790.03723144531 1295.33715820312
1775.76477050781 1275.00561523438
1749.13879394531 1238.77795410156
1763.50964355469 1233.34423828125
1765.68994140625 1219.58129882812
1767.294921875 1196.18054199219
1761.18579101562 1173.17651367188
1769.06726074219 1159.71838378906
1787.60534667969 1147.73059082031
1772.46142578125 1120.98937988281
1764.24206542969 1108.82275390625
1756.41711425781 1098.57092285156
1718.97399902344 1082.05969238281
1690.25756835938 1073.04699707031
1669.20874023438 1073.25817871094
1648.66259765625 1077.05615234375
1631.708984375 1089.81469726562
1600.88232421875 1085.81140136719
1570.85119628906 1073.28125
1560.38391113281 1067.26245117188
1526.62854003906 1044.01184082031
1513.32385253906 1025.34448242188
1495.05236816406 994.251586914062
1503.17150878906 979.424987792969
1518.50073242188 963.269104003906
1528.25854492188 942.04931640625
1542.18884277344 919.943176269531
1556.94702148438 907.067626953125
1543.89538574219 874.392333984375
1541.55065917969 860.036987304688
1545.3994140625 852.525695800781
1514.82019042969 834.75390625
1482.11315917969 821.078186035156
1455.42736816406 814.416076660156
1411.76245117188 805.782958984375
1388.42797851562 814.801574707031
};
\addlegendentry{EKF}
\addplot [semithick, purple, opacity=0.9]
table[row sep=crcr]{%
	2001.26935060438	2006.55414650492\\
	1993.9694678546	1987.76219773964\\
	2001.45160239941	1978.426663182\\
	1988.25476991453	1969.32275935234\\
	1987.14627230589	1955.85688800287\\
	1993.98074438839	1939.39774849712\\
	2013.04204259787	1926.5167147457\\
	2031.93335614191	1917.97841957898\\
	2043.46666480384	1899.77391129433\\
	2049.18789896419	1893.00323000486\\
	2045.27024032908	1883.18488602791\\
	2048.5005279003	1871.72194305135\\
	2049.64127344329	1854.43942131253\\
	2045.37779453657	1839.46873244843\\
	2043.3889755487	1821.5748753055\\
	2039.56713076747	1810.94233317308\\
	2036.90324416214	1810.3369374643\\
	2034.11554005541	1799.17398866861\\
	2009.93915808612	1787.6244029102\\
	1983.96006289044	1784.74753826884\\
	1963.23942467763	1776.0146325041\\
	1955.75426742451	1755.52968229937\\
	1948.56923718981	1737.91985198131\\
	1934.9800607606	1732.9678043698\\
	1943.59473887882	1712.48789632837\\
	1955.71342420744	1696.788274581\\
	1956.51422625273	1677.62376861267\\
	1971.27389685653	1672.20625746313\\
	1979.68743008474	1661.68321347959\\
	1989.82184856008	1650.12891032922\\
	1986.65934159378	1640.93106588765\\
	1995.59552413971	1628.17244377623\\
	2002.01929672407	1617.17600638387\\
	1996.8951332315	1603.66074308018\\
	1991.35245443164	1589.72765661907\\
	1981.35731446683	1579.55873360235\\
	1968.82642683513	1574.03075828364\\
	1966.55511601089	1561.33859688864\\
	1947.05329861589	1549.49585354442\\
	1928.8220655372	1535.58832846727\\
	1920.45742396594	1517.61156360269\\
	1906.09587977129	1517.72274569787\\
	1887.51113871047	1502.80947986609\\
	1883.93199698045	1496.83263380865\\
	1884.04701945751	1483.2333611041\\
	1903.22703513714	1473.66571151304\\
	1905.443275304	1459.10526821105\\
	1914.58339047734	1454.36441463718\\
	1916.3083747881	1447.93893874596\\
	1916.51099018265	1433.30053834239\\
	1926.52933209584	1426.29555440219\\
	1943.64139110768	1411.80238292598\\
	1934.55154546905	1393.74333983359\\
	1920.73300062716	1378.99473474524\\
	1908.54926983377	1361.48777900842\\
	1899.97630880236	1345.09549308754\\
	1886.0723524303	1329.89449434262\\
	1866.07140193685	1316.5298637435\\
	1847.64916246989	1304.34975379454\\
	1837.71012867609	1293.75633171383\\
	1824.85933599853	1291.62493674996\\
	1812.71775244364	1285.99351050868\\
	1801.61788265559	1283.65730085548\\
	1785.62918802728	1283.01267173917\\
	1778.96773280125	1267.37188328256\\
	1766.71305657597	1252.00833062424\\
	1760.11924083337	1238.59165706464\\
	1763.1893497362	1222.03696076281\\
	1759.58806524119	1209.50989157572\\
	1770.70859050417	1197.08228092109\\
	1757.35903157671	1186.71226651575\\
	1744.48709228265	1168.35134785893\\
	1749.29278527786	1148.09866472484\\
	1741.03475461646	1122.94417930474\\
	1719.16302378263	1106.38074824465\\
	1690.12224196768	1101.93087565922\\
	1672.81352235199	1078.69462931303\\
	1661.61426429301	1078.69625133348\\
	1637.10898999825	1078.893434967\\
	1623.36897223003	1072.80480933718\\
	1606.25768274382	1060.6388797527\\
	1587.76734010217	1055.26888475284\\
	1566.37586929415	1050.39231301788\\
	1549.19196464061	1033.13774131073\\
	1527.01253674772	1032.01419404662\\
	1513.87889435563	1018.81904808713\\
	1518.19178745285	976.324598088151\\
	1536.74977857805	940.225563188043\\
	1558.25673696577	921.027863638922\\
	1537.9114259395	909.331371275931\\
	1524.00627952256	869.981104107333\\
	1498.30441480752	861.892204925033\\
	1487.06006301562	843.669822783695\\
	1479.820959142	848.538987070691\\
	1469.10589238634	831.940691515519\\
	1455.03665211481	827.040860475658\\
	1416.922329557	794.88674619297\\
	1393.37449604174	830.63318395175\\
	1370.24085193011	845.636670997711\\
	1351.91395924476	842.45387945654\\
};
\addlegendentry{GP}
\end{axis}

\end{tikzpicture}


==> figures/trajectory_sample_gt59_test.tikz <==
% !TEX root =..\trs_data_driven_tracking.tex
% !TeX spellcheck = en_GB
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmajorgrids,
	xlabel={\footnotesize Rel. East Position [km]},
	xmin=1015.59849243164, xmax=2399.14479370117,
	xtick style={color=black},
	xtick={1200,1400,1600,1800,2000,2200,2400},
	xticklabels={1.2,1.4,1.6,1.8,2,2.2,2.4},
	y grid style={darkgray176},
	ymajorgrids,
	ylabel={\footnotesize Rel. North Position [km]},
	ymin=733.698699951172, ymax=2098.22842407227,
	ytick style={color=black},
	ytick={600,800,1000,1200,1400,1600,1800,2000,2200},
	yticklabels={0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
	legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize} %, legend columns=2
	]
\addplot [draw=green, fill=green, mark=x, only marks, opacity=0.5]
table{%
x  y
2041.49072265625 2036.20434570312
1994.41174316406 1986.5615234375
2018.38012695312 1999.10900878906
1983.87414550781 1951.42785644531
2006.52575683594 1962.98779296875
1977.35021972656 1914.90307617188
2018.52124023438 1926.49890136719
2048.23852539062 1942.57800292969
2023.24072265625 1885.34814453125
2029.05639648438 1872.44555664062
2057.98510742188 1873.66882324219
2036.57702636719 1841.94006347656
2057.5234375 1848.62060546875
2063.52905273438 1836.95678710938
2038.76086425781 1813.91918945312
2054.5537109375 1824.6513671875
2034.30041503906 1805.58264160156
2056.54174804688 1839.16357421875
1980.87475585938 1776.40185546875
1959.51428222656 1759.6806640625
1963.10168457031 1764.08862304688
1954.34228515625 1754.69396972656
1967.59997558594 1746.43908691406
1948.90612792969 1726.58557128906
1970.64111328125 1722.63659667969
1967.36743164062 1697.697265625
1968.99462890625 1675.03210449219
1991.67736816406 1673.67456054688
2021.67260742188 1683.20288085938
2010.24768066406 1652.23522949219
2021.73413085938 1648.74487304688
1978.26318359375 1591.12353515625
1979.40563964844 1581.37890625
1988.71142578125 1580.59777832031
1972.95678710938 1567.31616210938
1992.65734863281 1574.11889648438
1941.13122558594 1539.29187011719
1955.45043945312 1551.56213378906
1933.34118652344 1549.20495605469
1922.4072265625 1534.10546875
1921.45153808594 1539.68249511719
1898.28723144531 1509.24108886719
1898.57641601562 1506.72338867188
1914.55883789062 1503.50036621094
1916.18762207031 1489.10754394531
1925.22937011719 1484.43823242188
1896.60266113281 1441.19702148438
1904.70446777344 1430.59655761719
1931.96997070312 1431.9091796875
1917.65905761719 1403.9833984375
1920.17529296875 1388.30981445312
1962.48962402344 1403.26953125
1932.56335449219 1368.60791015625
1942.94079589844 1365.61511230469
1895.74340820312 1333.48327636719
1865.02172851562 1308.45056152344
1894.30139160156 1339.04907226562
1841.65124511719 1314.4267578125
1852.78820800781 1335.57690429688
1797.05102539062 1297.71594238281
1799.92456054688 1310.7021484375
1816.91259765625 1316.12353515625
1790.18469238281 1295.41540527344
1766.34326171875 1267.36828613281
1725.35400390625 1221.03540039062
1793.96667480469 1254.74877929688
1773.00451660156 1224.70959472656
1767.76330566406 1195.31481933594
1754.20166015625 1169.11083984375
1780.83117675781 1167.52661132812
1805.72729492188 1158.62927246094
1748.68237304688 1106.70263671875
1760.82385253906 1107.98559570312
1755.76025390625 1098.4970703125
1690.45385742188 1065.44226074219
1682.23901367188 1068.32043457031
1674.42565917969 1077.18286132812
1654.61755371094 1081.38549804688
1643.38757324219 1098.46691894531
1588.66174316406 1076.7490234375
1559.29016113281 1064.39965820312
1571.23828125 1073.79541015625
1506.65466308594 1030.18908691406
1518.16882324219 1027.591796875
1489.11157226562 989.350524902344
1527.85412597656 995.283813476562
1541.28491210938 977.044677734375
1536.74426269531 947.114990234375
1551.49731445312 925.126159667969
1566.43469238281 913.577575683594
1518.28771972656 859.593322753906
1539.40881347656 860.048645019531
1554.28076171875 857.866638183594
1485.41333007812 819.2783203125
1462.52880859375 810.693969726562
1450.48608398438 812.016235351562
1393.06860351562 795.722778320312
1402.09692382812 823.46240234375
1351.21423339844 817.619018554688
};
\addlegendentry{Measurements}
\addplot [semithick, black, opacity=0.9]
table {%
2009.90441894531 2005.38220214844
2003.88806152344 1993.24584960938
1999.18041992188 1980.61291503906
1997.56640625 1965.32250976562
1998.34436035156 1951.33483886719
2005.33374023438 1938.61450195312
2014.14562988281 1925.84875488281
2025.28674316406 1915.41101074219
2036.58837890625 1903.34094238281
2047.17272949219 1890.49890136719
2053.33129882812 1876.42651367188
2055.09326171875 1861.34130859375
2055.25390625 1847.57653808594
2051.64697265625 1833.38012695312
2044.23083496094 1820.40966796875
2034.85412597656 1809.9208984375
2023.54956054688 1800.92700195312
2008.99487304688 1794.43420410156
1993.48132324219 1789.16796875
1980.662109375 1779.43090820312
1969.09191894531 1767.56091308594
1960.41906738281 1754.18615722656
1954.07421875 1737.98864746094
1953.8662109375 1723.01147460938
1954.5927734375 1706.4111328125
1958.56750488281 1691.53771972656
1967.919921875 1677.60778808594
1980.44213867188 1667.59436035156
1991.34545898438 1658.43737792969
2002.03503417969 1647.87939453125
2006.63940429688 1635.45385742188
2009.18615722656 1620.64208984375
2007.79858398438 1604.80517578125
2001.56298828125 1590.08435058594
1991.95971679688 1576.00720214844
1979.54284667969 1565.37231445312
1963.68041992188 1558.03576660156
1949.72668457031 1553.59753417969
1934.74645996094 1548.97741699219
1922.70373535156 1540.31640625
1911.51538085938 1528.94567871094
1903.52648925781 1516.44067382812
1897.08642578125 1504.32653808594
1895.259765625 1490.00964355469
1895.83374023438 1475.09191894531
1901.25524902344 1462.7001953125
1908.2158203125 1451.78234863281
1920.14074707031 1441.16198730469
1930.56237792969 1430.05126953125
1938.87524414062 1415.41015625
1942.92797851562 1401.49597167969
1942.14819335938 1385.19567871094
1936.33056640625 1368.61730957031
1925.66333007812 1354.52160644531
1911.88684082031 1341.29138183594
1896.67761230469 1331.44519042969
1879.90222167969 1325.66137695312
1860.92358398438 1325.96899414062
1843.63549804688 1325.61682128906
1824.93078613281 1320.20910644531
1809.16613769531 1313.32702636719
1793.42687988281 1303.22973632812
1780.4755859375 1288.19677734375
1772.42504882812 1272.67504882812
1766.55920410156 1254.60229492188
1766.1474609375 1236.34204101562
1766.04919433594 1219.06945800781
1772.51257324219 1201.11779785156
1777.86437988281 1182.59692382812
1780.53344726562 1162.06665039062
1777.36767578125 1142.11462402344
1768.80029296875 1121.94604492188
1756.58361816406 1103.86950683594
1738.48425292969 1090.4912109375
1719.48352050781 1081.732421875
1699.06262207031 1077.14477539062
1676.86828613281 1078.54077148438
1656.68395996094 1082.64367675781
1635.39147949219 1088.83996582031
1611.58569335938 1088.94006347656
1588.20910644531 1082.20092773438
1567.30517578125 1071.38110351562
1548.99829101562 1056.10827636719
1533.46789550781 1036.51794433594
1524.16418457031 1014.56231689453
1519.181640625 990.139221191406
1520.96472167969 963.453552246094
1528.771484375 941.506042480469
1535.94018554688 918.9306640625
1536.22619628906 894.749389648438
1529.61096191406 869.798583984375
1519.60815429688 848.162353515625
1503.10205078125 830.268798828125
1484.37939453125 816.672912597656
1461.80322265625 807.482116699219
1437.76892089844 804.311340332031
1413.8291015625 807.784973144531
1391.32922363281 816.758361816406
1370.52014160156 827.239868164062
};
\addlegendentry{True Trajectory}
\end{axis}

\end{tikzpicture}


==> figures/velocities_pred_hist_100bins_log.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=0.49\linewidth,
	height=0.5\linewidth,
	log basis y={10},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Speed $\left[\si{\metre\per\second}\right]$},
	xmin=0, xmax=16.5, %4.8759155750275,
	xtick style={color=black},
	y grid style={darkgray176},
	%ylabel={Count},
	ymin=0.1, ymax=20252.2611111641,
	ymode=log,
	ytick style={color=black}
]
\draw[draw=none,fill=teal] (axis cs:0,0.00001) rectangle (axis cs:0.141675382852554,12630);
\draw[draw=none,fill=teal] (axis cs:0.141675382852554,0.00001) rectangle (axis cs:0.283350765705109,1162);
\draw[draw=none,fill=teal] (axis cs:0.283350765705109,0.00001) rectangle (axis cs:0.425026118755341,1827);
\draw[draw=none,fill=teal] (axis cs:0.425026118755341,0.00001) rectangle (axis cs:0.566701531410217,7697);
\draw[draw=none,fill=teal] (axis cs:0.566701531410217,0.00001) rectangle (axis cs:0.708376884460449,3619);
\draw[draw=none,fill=teal] (axis cs:0.708376884460449,0.00001) rectangle (axis cs:0.850052237510681,6304);
\draw[draw=none,fill=teal] (axis cs:0.850052237510681,0.00001) rectangle (axis cs:0.991727650165558,11419);
\draw[draw=none,fill=teal] (axis cs:0.991727590560913,0.00001) rectangle (axis cs:1.13340306282043,4514);
\draw[draw=none,fill=teal] (axis cs:1.13340306282043,0.00001) rectangle (axis cs:1.27507841587067,1789);
\draw[draw=none,fill=teal] (axis cs:1.27507829666138,0.00001) rectangle (axis cs:1.41675364971161,2171);
\draw[draw=none,fill=teal] (axis cs:1.4167537689209,0.00001) rectangle (axis cs:1.55842912197113,1548);
\draw[draw=none,fill=teal] (axis cs:1.55842900276184,0.00001) rectangle (axis cs:1.70010435581207,1274);
\draw[draw=none,fill=teal] (axis cs:1.70010447502136,0.00001) rectangle (axis cs:1.84177994728088,1558);
\draw[draw=none,fill=teal] (axis cs:1.84177994728088,0.00001) rectangle (axis cs:1.98345530033112,1954);
\draw[draw=none,fill=teal] (axis cs:1.98345518112183,0.00001) rectangle (axis cs:2.12513065338135,2002);
\draw[draw=none,fill=teal] (axis cs:2.12513065338135,0.00001) rectangle (axis cs:2.26680612564087,1289);
\draw[draw=none,fill=teal] (axis cs:2.26680612564087,0.00001) rectangle (axis cs:2.40848135948181,1421);
\draw[draw=none,fill=teal] (axis cs:2.40848135948181,0.00001) rectangle (axis cs:2.55015683174133,2040);
\draw[draw=none,fill=teal] (axis cs:2.55015707015991,0.00001) rectangle (axis cs:2.69183230400085,1412);
\draw[draw=none,fill=teal] (axis cs:2.69183206558228,0.00001) rectangle (axis cs:2.8335075378418,496);
\draw[draw=none,fill=teal] (axis cs:2.8335075378418,0.00001) rectangle (axis cs:2.97518301010132,180);
\draw[draw=none,fill=teal] (axis cs:2.97518301010132,0.00001) rectangle (axis cs:3.11685824394226,148);
\draw[draw=none,fill=teal] (axis cs:3.11685824394226,0.00001) rectangle (axis cs:3.25853371620178,74);
\draw[draw=none,fill=teal] (axis cs:3.25853395462036,0.00001) rectangle (axis cs:3.4002091884613,82);
\draw[draw=none,fill=teal] (axis cs:3.40020895004272,0.00001) rectangle (axis cs:3.54188442230225,37);
\draw[draw=none,fill=teal] (axis cs:3.54188442230225,0.00001) rectangle (axis cs:3.68355989456177,1);
\draw[draw=none,fill=teal] (axis cs:3.68355989456177,0.00001) rectangle (axis cs:3.82523512840271,2);
\draw[draw=none,fill=teal] (axis cs:3.82523512840271,0.00001) rectangle (axis cs:3.96691060066223,5);
\draw[draw=none,fill=teal] (axis cs:3.96691083908081,0.00001) rectangle (axis cs:4.10858631134033,0.00001);
\draw[draw=none,fill=teal] (axis cs:4.10858535766602,0.00001) rectangle (axis cs:4.25026082992554,0.00001);
\draw[draw=none,fill=teal] (axis cs:4.2502613067627,0.00001) rectangle (axis cs:4.39193677902222,3);
\draw[draw=none,fill=teal] (axis cs:4.39193630218506,0.00001) rectangle (axis cs:4.53361177444458,0.00001);
\draw[draw=none,fill=teal] (axis cs:4.53361225128174,0.00001) rectangle (axis cs:4.6752872467041,1);
\draw[draw=none,fill=teal] (axis cs:4.6752872467041,0.00001) rectangle (axis cs:4.81696271896362,1);
\draw[draw=none,fill=teal] (axis cs:4.81696224212646,0.00001) rectangle (axis cs:4.95863771438599,2);
\draw[draw=none,fill=teal] (axis cs:4.95863819122314,0.00001) rectangle (axis cs:5.10031366348267,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.10031318664551,0.00001) rectangle (axis cs:5.24198865890503,1);
\draw[draw=none,fill=teal] (axis cs:5.24198913574219,0.00001) rectangle (axis cs:5.38366413116455,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.38366413116455,0.00001) rectangle (axis cs:5.52533960342407,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.52533912658691,0.00001) rectangle (axis cs:5.66701459884644,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.66701507568359,0.00001) rectangle (axis cs:5.80869054794312,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.80869007110596,0.00001) rectangle (axis cs:5.95036554336548,0.00001);
\draw[draw=none,fill=teal] (axis cs:5.95036602020264,0.00001) rectangle (axis cs:6.092041015625,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.092041015625,0.00001) rectangle (axis cs:6.23371648788452,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.23371601104736,0.00001) rectangle (axis cs:6.37539148330688,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.37539196014404,0.00001) rectangle (axis cs:6.51706743240356,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.51706695556641,0.00001) rectangle (axis cs:6.65874242782593,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.65874290466309,0.00001) rectangle (axis cs:6.80041790008545,1);
\draw[draw=none,fill=teal] (axis cs:6.80041790008545,0.00001) rectangle (axis cs:6.94209337234497,0.00001);
\draw[draw=none,fill=teal] (axis cs:6.94209289550781,0.00001) rectangle (axis cs:7.08376836776733,1);
\draw[draw=none,fill=teal] (axis cs:7.08376884460449,0.00001) rectangle (axis cs:7.22544431686401,1);
\draw[draw=none,fill=teal] (axis cs:7.22544384002686,0.00001) rectangle (axis cs:7.36711931228638,0.00001);
\draw[draw=none,fill=teal] (axis cs:7.36711978912354,0.00001) rectangle (axis cs:7.5087947845459,0.00001);
\draw[draw=none,fill=teal] (axis cs:7.5087947845459,0.00001) rectangle (axis cs:7.65047025680542,0.00001);
\draw[draw=none,fill=teal] (axis cs:7.65046977996826,0.00001) rectangle (axis cs:7.79214525222778,0.00001);
\draw[draw=none,fill=teal] (axis cs:7.79214572906494,0.00001) rectangle (axis cs:7.93382120132446,0.00001);
\draw[draw=none,fill=teal] (axis cs:7.9338207244873,0.00001) rectangle (axis cs:8.07549667358398,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.07549667358398,0.00001) rectangle (axis cs:8.21717166900635,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.21717166900635,0.00001) rectangle (axis cs:8.35884761810303,1);
\draw[draw=none,fill=teal] (axis cs:8.35884857177734,0.00001) rectangle (axis cs:8.50052356719971,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.50052261352539,0.00001) rectangle (axis cs:8.64219760894775,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.64219760894775,0.00001) rectangle (axis cs:8.78387355804443,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.78387451171875,0.00001) rectangle (axis cs:8.92554950714111,0.00001);
\draw[draw=none,fill=teal] (axis cs:8.9255485534668,0.00001) rectangle (axis cs:9.06722450256348,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.06722450256348,0.00001) rectangle (axis cs:9.20889949798584,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.20890045166016,0.00001) rectangle (axis cs:9.35057544708252,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.3505744934082,0.00001) rectangle (axis cs:9.49225044250488,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.49225044250488,0.00001) rectangle (axis cs:9.63392543792725,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.63392543792725,0.00001) rectangle (axis cs:9.77560138702393,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.77560234069824,0.00001) rectangle (axis cs:9.91727733612061,0.00001);
\draw[draw=none,fill=teal] (axis cs:9.91727638244629,0.00001) rectangle (axis cs:10.0589513778687,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.0589513778687,0.00001) rectangle (axis cs:10.2006273269653,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.2006282806396,0.00001) rectangle (axis cs:10.342303276062,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.3423023223877,0.00001) rectangle (axis cs:10.4839782714844,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.4839782714844,0.00001) rectangle (axis cs:10.6256532669067,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.6256542205811,0.00001) rectangle (axis cs:10.7673292160034,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.7673282623291,0.00001) rectangle (axis cs:10.9090042114258,0.00001);
\draw[draw=none,fill=teal] (axis cs:10.9090042114258,0.00001) rectangle (axis cs:11.0506792068481,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.0506792068481,0.00001) rectangle (axis cs:11.1923551559448,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.1923561096191,0.00001) rectangle (axis cs:11.3340311050415,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.3340301513672,0.00001) rectangle (axis cs:11.4757051467896,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.4757051467896,0.00001) rectangle (axis cs:11.6173810958862,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.6173820495605,0.00001) rectangle (axis cs:11.7590570449829,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.7590560913086,0.00001) rectangle (axis cs:11.9007320404053,0.00001);
\draw[draw=none,fill=teal] (axis cs:11.9007320404053,0.00001) rectangle (axis cs:12.0424070358276,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.042407989502,0.00001) rectangle (axis cs:12.1840829849243,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.18408203125,0.00001) rectangle (axis cs:12.3257579803467,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.3257579803467,0.00001) rectangle (axis cs:12.467432975769,1);
\draw[draw=none,fill=teal] (axis cs:12.467432975769,0.00001) rectangle (axis cs:12.6091089248657,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.60910987854,0.00001) rectangle (axis cs:12.7507848739624,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.7507839202881,0.00001) rectangle (axis cs:12.8924589157104,0.00001);
\draw[draw=none,fill=teal] (axis cs:12.8924589157104,0.00001) rectangle (axis cs:13.0341348648071,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.0341358184814,0.00001) rectangle (axis cs:13.1758108139038,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.1758098602295,0.00001) rectangle (axis cs:13.3174858093262,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.3174858093262,0.00001) rectangle (axis cs:13.4591608047485,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.4591617584229,0.00001) rectangle (axis cs:13.6008367538452,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.6008358001709,0.00001) rectangle (axis cs:13.7425117492676,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.7425117492676,0.00001) rectangle (axis cs:13.8841867446899,0.00001);
\draw[draw=none,fill=teal] (axis cs:13.8841867446899,0.00001) rectangle (axis cs:14.0258626937866,0.00001);
\draw[draw=none,fill=teal] (axis cs:14.0258636474609,0.00001) rectangle (axis cs:14.1675386428833,1);
\end{axis}

\end{tikzpicture}


==> figures/velocities_upd_hist_100bins_log.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
	width=0.49\linewidth,
	height=0.5\linewidth,
	log basis y={10},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={\footnotesize Speed $\left[\si{\metre\per\second}\right]$},
	xmin=0, xmax=16.5, %17.3165144920349,
	xtick style={color=black},
	y grid style={darkgray176},
	%ylabel={},
	ymin=0.1, ymax=20252.26, %1626.22388907599,
	ymode=log,
	ytick style={color=black},
	legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,draw=white!15!black,fill opacity=0.5,draw opacity=1,text opacity=1,font=\scriptsize}
]
\draw[draw=none,fill=teal] (axis cs:0,0.00001) rectangle (axis cs:0.164919167757034,1205);
\draw[draw=none,fill=teal] (axis cs:0.164919167757034,0.00001) rectangle (axis cs:0.329838335514069,39);
\draw[draw=none,fill=teal] (axis cs:0.329838335514069,0.00001) rectangle (axis cs:0.494757503271103,152);
\draw[draw=none,fill=teal] (axis cs:0.494757533073425,0.00001) rectangle (axis cs:0.659676671028137,148);
\draw[draw=none,fill=teal] (axis cs:0.659676671028137,0.00001) rectangle (axis cs:0.824595808982849,154);
\draw[draw=none,fill=teal] (axis cs:0.824595808982849,0.00001) rectangle (axis cs:0.989515006542206,245);
\draw[draw=none,fill=teal] (axis cs:0.989515066146851,0.00001) rectangle (axis cs:1.15443420410156,503);
\draw[draw=none,fill=teal] (axis cs:1.15443420410156,0.00001) rectangle (axis cs:1.31935334205627,449);
\draw[draw=none,fill=teal] (axis cs:1.31935334205627,0.00001) rectangle (axis cs:1.48427248001099,331);
\draw[draw=none,fill=teal] (axis cs:1.48427248001099,0.00001) rectangle (axis cs:1.6491916179657,121);
\draw[draw=none,fill=teal] (axis cs:1.6491916179657,0.00001) rectangle (axis cs:1.8141108751297,152);
\draw[draw=none,fill=teal] (axis cs:1.8141108751297,0.00001) rectangle (axis cs:1.97903001308441,58);
\draw[draw=none,fill=teal] (axis cs:1.97902989387512,0.00001) rectangle (axis cs:2.14394903182983,60);
\draw[draw=none,fill=teal] (axis cs:2.14394950866699,0.00001) rectangle (axis cs:2.3088686466217,62);
\draw[draw=none,fill=teal] (axis cs:2.30886840820312,0.00001) rectangle (axis cs:2.47378754615784,34);
\draw[draw=none,fill=teal] (axis cs:2.47378778457642,0.00001) rectangle (axis cs:2.63870692253113,48);
\draw[draw=none,fill=teal] (axis cs:2.63870668411255,0.00001) rectangle (axis cs:2.80362582206726,38);
\draw[draw=none,fill=teal] (axis cs:2.80362606048584,0.00001) rectangle (axis cs:2.96854519844055,39);
\draw[draw=none,fill=teal] (axis cs:2.96854496002197,0.00001) rectangle (axis cs:3.13346409797668,79);
\draw[draw=none,fill=teal] (axis cs:3.13346433639526,0.00001) rectangle (axis cs:3.29838347434998,49);
\draw[draw=none,fill=teal] (axis cs:3.2983832359314,0.00001) rectangle (axis cs:3.46330261230469,93);
\draw[draw=none,fill=teal] (axis cs:3.46330261230469,0.00001) rectangle (axis cs:3.6282217502594,62);
\draw[draw=none,fill=teal] (axis cs:3.62822198867798,0.00001) rectangle (axis cs:3.79314112663269,61);
\draw[draw=none,fill=teal] (axis cs:3.79314088821411,0.00001) rectangle (axis cs:3.95806002616882,30);
\draw[draw=none,fill=teal] (axis cs:3.9580602645874,0.00001) rectangle (axis cs:4.12297916412354,31);
\draw[draw=none,fill=teal] (axis cs:4.12297916412354,0.00001) rectangle (axis cs:4.28789854049683,39);
\draw[draw=none,fill=teal] (axis cs:4.28789854049683,0.00001) rectangle (axis cs:4.45281744003296,57);
\draw[draw=none,fill=teal] (axis cs:4.45281791687012,0.00001) rectangle (axis cs:4.61773729324341,55);
\draw[draw=none,fill=teal] (axis cs:4.61773681640625,0.00001) rectangle (axis cs:4.78265571594238,46);
\draw[draw=none,fill=teal] (axis cs:4.78265571594238,0.00001) rectangle (axis cs:4.94757509231567,54);
\draw[draw=none,fill=teal] (axis cs:4.94757509231567,0.00001) rectangle (axis cs:5.11249399185181,46);
\draw[draw=none,fill=teal] (axis cs:5.11249446868896,0.00001) rectangle (axis cs:5.27741384506226,52);
\draw[draw=none,fill=teal] (axis cs:5.2774133682251,0.00001) rectangle (axis cs:5.44233226776123,52);
\draw[draw=none,fill=teal] (axis cs:5.44233226776123,0.00001) rectangle (axis cs:5.60725164413452,58);
\draw[draw=none,fill=teal] (axis cs:5.60725212097168,0.00001) rectangle (axis cs:5.77217149734497,73);
\draw[draw=none,fill=teal] (axis cs:5.77217102050781,0.00001) rectangle (axis cs:5.93708992004395,56);
\draw[draw=none,fill=teal] (axis cs:5.93708992004395,0.00001) rectangle (axis cs:6.10200929641724,52);
\draw[draw=none,fill=teal] (axis cs:6.10200929641724,0.00001) rectangle (axis cs:6.26692819595337,82);
\draw[draw=none,fill=teal] (axis cs:6.26692867279053,0.00001) rectangle (axis cs:6.43184804916382,65);
\draw[draw=none,fill=teal] (axis cs:6.43184757232666,0.00001) rectangle (axis cs:6.59676647186279,65);
\draw[draw=none,fill=teal] (axis cs:6.59676647186279,0.00001) rectangle (axis cs:6.76168584823608,61);
\draw[draw=none,fill=teal] (axis cs:6.76168632507324,0.00001) rectangle (axis cs:6.92660570144653,56);
\draw[draw=none,fill=teal] (axis cs:6.92660522460938,0.00001) rectangle (axis cs:7.09152412414551,41);
\draw[draw=none,fill=teal] (axis cs:7.09152412414551,0.00001) rectangle (axis cs:7.2564435005188,58);
\draw[draw=none,fill=teal] (axis cs:7.2564435005188,0.00001) rectangle (axis cs:7.42136240005493,76);
\draw[draw=none,fill=teal] (axis cs:7.42136287689209,0.00001) rectangle (axis cs:7.58628225326538,55);
\draw[draw=none,fill=teal] (axis cs:7.58628177642822,0.00001) rectangle (axis cs:7.75120067596436,73);
\draw[draw=none,fill=teal] (axis cs:7.75120067596436,0.00001) rectangle (axis cs:7.91612005233765,82);
\draw[draw=none,fill=teal] (axis cs:7.9161205291748,0.00001) rectangle (axis cs:8.08103942871094,113);
\draw[draw=none,fill=teal] (axis cs:8.08103942871094,0.00001) rectangle (axis cs:8.24595832824707,125);
\draw[draw=none,fill=teal] (axis cs:8.24595832824707,0.00001) rectangle (axis cs:8.4108772277832,133);
\draw[draw=none,fill=teal] (axis cs:8.4108772277832,0.00001) rectangle (axis cs:8.57579708099365,161);
\draw[draw=none,fill=teal] (axis cs:8.57579708099365,0.00001) rectangle (axis cs:8.74071598052979,149);
\draw[draw=none,fill=teal] (axis cs:8.74071598052979,0.00001) rectangle (axis cs:8.90563488006592,139);
\draw[draw=none,fill=teal] (axis cs:8.90563488006592,0.00001) rectangle (axis cs:9.07055377960205,192);
\draw[draw=none,fill=teal] (axis cs:9.07055282592773,0.00001) rectangle (axis cs:9.23547267913818,174);
\draw[draw=none,fill=teal] (axis cs:9.2354736328125,0.00001) rectangle (axis cs:9.40039253234863,177);
\draw[draw=none,fill=teal] (axis cs:9.40039253234863,0.00001) rectangle (axis cs:9.56531143188477,176);
\draw[draw=none,fill=teal] (axis cs:9.56531143188477,0.00001) rectangle (axis cs:9.73023128509521,178);
\draw[draw=none,fill=teal] (axis cs:9.73023128509521,0.00001) rectangle (axis cs:9.89515018463135,201);
\draw[draw=none,fill=teal] (axis cs:9.89515018463135,0.00001) rectangle (axis cs:10.0600690841675,210);
\draw[draw=none,fill=teal] (axis cs:10.0600690841675,0.00001) rectangle (axis cs:10.2249879837036,213);
\draw[draw=none,fill=teal] (axis cs:10.2249870300293,0.00001) rectangle (axis cs:10.3899068832397,242);
\draw[draw=none,fill=teal] (axis cs:10.3899078369141,0.00001) rectangle (axis cs:10.5548267364502,269);
\draw[draw=none,fill=teal] (axis cs:10.5548267364502,0.00001) rectangle (axis cs:10.7197456359863,259);
\draw[draw=none,fill=teal] (axis cs:10.7197456359863,0.00001) rectangle (axis cs:10.8846645355225,250);
\draw[draw=none,fill=teal] (axis cs:10.8846645355225,0.00001) rectangle (axis cs:11.0495843887329,197);
\draw[draw=none,fill=teal] (axis cs:11.0495843887329,0.00001) rectangle (axis cs:11.214503288269,159);
\draw[draw=none,fill=teal] (axis cs:11.214503288269,0.00001) rectangle (axis cs:11.3794221878052,137);
\draw[draw=none,fill=teal] (axis cs:11.3794212341309,0.00001) rectangle (axis cs:11.5443410873413,112);
\draw[draw=none,fill=teal] (axis cs:11.5443420410156,0.00001) rectangle (axis cs:11.7092609405518,84);
\draw[draw=none,fill=teal] (axis cs:11.7092609405518,0.00001) rectangle (axis cs:11.8741798400879,57);
\draw[draw=none,fill=teal] (axis cs:11.8741798400879,0.00001) rectangle (axis cs:12.039098739624,70);
\draw[draw=none,fill=teal] (axis cs:12.039098739624,0.00001) rectangle (axis cs:12.2040185928345,54);
\draw[draw=none,fill=teal] (axis cs:12.2040185928345,0.00001) rectangle (axis cs:12.3689374923706,42);
\draw[draw=none,fill=teal] (axis cs:12.3689374923706,0.00001) rectangle (axis cs:12.5338563919067,37);
\draw[draw=none,fill=teal] (axis cs:12.5338554382324,0.00001) rectangle (axis cs:12.6987752914429,44);
\draw[draw=none,fill=teal] (axis cs:12.6987762451172,0.00001) rectangle (axis cs:12.8636951446533,54);
\draw[draw=none,fill=teal] (axis cs:12.8636951446533,0.00001) rectangle (axis cs:13.0286140441895,41);
\draw[draw=none,fill=teal] (axis cs:13.0286140441895,0.00001) rectangle (axis cs:13.1935329437256,63);
\draw[draw=none,fill=teal] (axis cs:13.1935329437256,0.00001) rectangle (axis cs:13.358452796936,95);
\draw[draw=none,fill=teal] (axis cs:13.358452796936,0.00001) rectangle (axis cs:13.5233716964722,86);
\draw[draw=none,fill=teal] (axis cs:13.5233716964722,0.00001) rectangle (axis cs:13.6882905960083,55);
\draw[draw=none,fill=teal] (axis cs:13.688289642334,0.00001) rectangle (axis cs:13.8532094955444,32);
\draw[draw=none,fill=teal] (axis cs:13.8532104492188,0.00001) rectangle (axis cs:14.0181293487549,26);
\draw[draw=none,fill=teal] (axis cs:14.0181293487549,0.00001) rectangle (axis cs:14.183048248291,30);
\draw[draw=none,fill=teal] (axis cs:14.183048248291,0.00001) rectangle (axis cs:14.3479671478271,33);
\draw[draw=none,fill=teal] (axis cs:14.3479671478271,0.00001) rectangle (axis cs:14.5128870010376,40);
\draw[draw=none,fill=teal] (axis cs:14.5128870010376,0.00001) rectangle (axis cs:14.6778059005737,18);
\draw[draw=none,fill=teal] (axis cs:14.6778059005737,0.00001) rectangle (axis cs:14.8427248001099,21);
\draw[draw=none,fill=teal] (axis cs:14.8427248001099,0.00001) rectangle (axis cs:15.007643699646,20);
\draw[draw=none,fill=teal] (axis cs:15.0076427459717,0.00001) rectangle (axis cs:15.1725625991821,15);
\draw[draw=none,fill=teal] (axis cs:15.1725635528564,0.00001) rectangle (axis cs:15.3374824523926,36);
\draw[draw=none,fill=teal] (axis cs:15.3374824523926,0.00001) rectangle (axis cs:15.5024013519287,50);
\draw[draw=none,fill=teal] (axis cs:15.5024013519287,0.00001) rectangle (axis cs:15.6673212051392,78);
\draw[draw=none,fill=teal] (axis cs:15.6673212051392,0.00001) rectangle (axis cs:15.8322401046753,84);
\draw[draw=none,fill=teal] (axis cs:15.8322401046753,0.00001) rectangle (axis cs:15.9971590042114,69);
\draw[draw=none,fill=teal] (axis cs:15.9971580505371,0.00001) rectangle (axis cs:16.1620788574219,34);
\draw[draw=none,fill=teal] (axis cs:16.1620788574219,0.00001) rectangle (axis cs:16.326997756958,10);
\draw[draw=none,fill=teal] (axis cs:16.3269996643066,0.00001) rectangle (axis cs:16.4919185638428,3);
\end{axis}

\end{tikzpicture}

